A Volume-Limited Sample of Ultracool Dwarfs. I. Construction, Space Density, and a Gap in the L/T Transition

We present a new volume-limited sample of L0-T8 dwarfs out to 25 pc defined entirely by parallaxes, using our recent measurements from UKIRT/WFCAM along with Gaia DR2 and literature parallaxes. With 369 members, our sample is the largest parallax-defined volume-limited sample of L and T dwarfs to date, yielding the most precise space densities for such objects. We find the local L0-T8 dwarf population includes $5.5\%\pm1.3\%$ young objects ($\lesssim$200 Myr) and $2.6\%\pm1.6\%$ subdwarfs, as expected from recent studies favoring representative ages $\lesssim$4 Gyr for the ultracool field population. This is also the first volume-limited sample to comprehensively map the transition from L to T dwarfs (spectral types $\approx$L8-T4). After removing binaries, we identify a previously unrecognized, statistically significant (>4.4$\sigma$) gap $\approx$0.5 mag wide in $(J-K)_{\rm MKO}$ colors in the L/T transition, i.e., a lack of such objects in our volume-limited sample, implying a rapid phase of atmospheric evolution. In contrast, the most successful models of the L/T transition to date $-$ the "hybrid" models of Saumon & Marley (2008) $-$ predict a pile-up of objects at the same colors where we find a deficit, demonstrating the challenge of modeling the atmospheres of cooling brown dwarfs. Our sample illustrates the insights to come from even larger parallax-selected samples from the upcoming Legacy Survey of Space and Time (LSST) by the Vera Rubin Obsevatory.

==> (inline-0) <==
\begin{deluxetable*}{lCCccCCCCr}
\centering
\tablecaption{Our Volume-limited 25 pc Sample of L0--T8 Dwarfs \label{tbl.sample}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
\rotate
\tablehead{   % column headings
  \colhead{Object} &
  \colhead{Distance} &
  \colhead{Parallax} &
  \colhead{Spectral Type\tablenotemark{a}} &
  \colhead{Flag\tablenotemark{b}} &
  \colhead{\ymko} &
  \colhead{\jmko} &
  \colhead{\hmko} &
  \colhead{\kmko} &
  \colhead{References} \\
  \colhead{} &
  \colhead{(pc)} &
  \colhead{(mas)} &
  \colhead{(Optical/NIR)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(Disc; \plx; SpT; Flag; Phot)}
}
\startdata
SDSS J000013.54+255418.6 & $14.1\pm0.4$ & $70.8\pm1.9$ & T5/T4.5 & \nodata & $15.80\pm0.06$ & $14.73\pm0.03$ & $14.74\pm0.03$ & $14.82\pm0.03$ & 108; 64; 153,29; --; 64,108 \\
2MASS J00132229$-$1143006 & $24.8\pm1.9$ & $40.3\pm3.1$ & .../T3pec & \nodata & \nodata & $16.05\pm0.02$ & $[[15.74\pm0.22]]$ & $[[15.76\pm0.22]]$ & 97; 9; 97; --; 1,9,51 \\
2MASSW J0015447+351603 & $17.06\pm0.11$ & $58.6\pm0.4$ & L2/L1.0 & \nodata & $[14.95\pm0.05]$ & $13.74\pm0.02$ & $[12.96\pm0.02]$ & $[12.25\pm0.02]$ & 101; 77; 101,5; --; 1,9 \\
PSO J004.6359+56.8370 & $21.5\pm1.8$ & $46.5\pm3.9$ & .../T4.5 & \nodata & \nodata & $16.22\pm0.02$ & \nodata & \nodata & 125; 9; 125; --; 9 \\
2MASS J00282091+2249050 & $24.2\pm1.2$ & $41.3\pm2.0$ & .../L7: & \nodata & $[16.82\pm0.05]$ & $15.49\pm0.02$ & $[14.55\pm0.06]$ & $[13.77\pm0.06]$ & 37; 77; 37; --; 1,9 \\
WISE J003110.04+574936.3 & $14.1\pm1.0$ & $71.0\pm5.0$ & .../L9 & B & $[15.92\pm0.05]$ & $14.796\pm0.012$ & $13.862\pm0.014$ & $[13.21\pm0.03]$ & 185; 9; 10; 12; 1,10 \\
PSO J007.9194+33.5961 & $22.0\pm1.8$ & $45.4\pm3.8$ & .../L9 & \nodata & $[17.48\pm0.06]$ & $16.38\pm0.02$ & $[15.46\pm0.05]$ & $[14.67\pm0.05]$ & 11; 9; 11; --; 1,9 \\
2MASS J00320509+0219017 & $24.4\pm0.3$ & $41.0\pm0.4$ & L1.5/M9 & \nodata & $15.443\pm0.004$ & $14.220\pm0.002$ & $13.446\pm0.002$ & $12.797\pm0.002$ & 164; 77; 164,193; --; 111 \\
2MASS J00332386$-$1521309 & $22.9\pm0.5$ & $43.6\pm0.9$ & L4 $\beta$/L1: \fldg & Y & $[16.38\pm0.08]$ & $[15.22\pm0.06]$ & $[14.26\pm0.04]$ & $[13.39\pm0.04]$ & 84; 77; 48,3; 48,3; 1 \\
2MASS J00345157+0523050 & $8.3\pm0.2$ & $120.1\pm3.0$ & .../T6.5 & \nodata & $16.213\pm0.007$ & $15.140\pm0.004$ & $15.576\pm0.010$ & $16.07\pm0.03$ & 26; 107; 29; --; 111 \\
2MASSW J0036159+182110 & $8.74\pm0.02$ & $114.4\pm0.2$ & L3.5/L4: & B & $13.58\pm0.06$ & $12.30\pm0.03$ & $11.64\pm0.03$ & $11.04\pm0.03$ & 160; 77; 101,108; 8,156; 64,108 \\
HD 3651B & $11.137\pm0.007$ & $89.79\pm0.06$ & .../T7.5 & C & $[17.12\pm0.06]$ & $16.16\pm0.03$ & $16.68\pm0.04$ & $16.87\pm0.05$ & 147; 77; 132; 147,132; 1,132 \\
WISE J004024.88+090054.8 & $14.3\pm0.3$ & $69.8\pm1.5$ & .../T7 & \nodata & $17.15\pm0.02$ & $16.131\pm0.011$ & $16.56\pm0.02$ & $16.55\pm0.05$ & 135; 107; 135; --; 111 \\
2MASSW J0045214+163445 & $15.38\pm0.05$ & $65.0\pm0.2$ & L2 $\beta$/L2: \vlg & BY & $[14.22\pm0.05]$ & $[12.98\pm0.02]$ & $[12.12\pm0.02]$ & $[11.33\pm0.02]$ & 193; 77; 48,3; 156,48,3; 1 \\
WISE J004542.56+361139.1 & $18.7\pm1.8$ & $53.4\pm5.2$ & .../T5 & \nodata & $[16.81\pm0.05]$ & $15.91\pm0.02$ & $[16.13\pm0.05]$ & $[16.07\pm0.05]$ & 135; 9; 135; --; 1,9 \\
WISEPC J004928.48+044100.1 & $16.0\pm0.7$ & $62.6\pm2.9$ & .../L9 & \nodata & $16.903\pm0.012$ & $15.767\pm0.008$ & $14.802\pm0.006$ & $14.131\pm0.006$ & 105; 9; 105; --; 111 \\
SIPS J0050$-$1538 & $24.80\pm0.15$ & $40.3\pm0.2$ & L1:/L0.5 & \nodata & $[14.68\pm0.05]$ & $13.69\pm0.02$ & $[13.15\pm0.03]$ & $[12.62\pm0.03]$ & 54; 77; 47,5; --; 1,9 \\
WISEA J010202.11+035541.4 & $24.9\pm1.7$ & $40.2\pm2.8$ & .../L9 & \nodata & $17.82\pm0.03$ & $16.67\pm0.02$ & $15.753\pm0.012$ & $15.066\pm0.012$ & 172; 9; 172; --; 111 \\
2MASSI J0103320+193536 & $21.3\pm3.5$ & $46.9\pm7.6$ & L6 $\beta$/L6: \intg & BY & $[17.45\pm0.09]$ & $16.16\pm0.08$ & $14.94\pm0.06$ & $14.09\pm0.06$ & 101; 69; 69,3; 67,69,3; 1,69 \\
SDSSp J010752.33+004156.1 & $15.6\pm1.1$ & $64.1\pm4.5$ & L8/L7pec & \nodata & $16.91\pm0.03$ & $15.75\pm0.03$ & $14.56\pm0.03$ & $13.58\pm0.03$ & 79; 191; 95,73; --; 113 \\
2MASS J01311838+3801554 & $24.9\pm0.5$ & $40.2\pm0.8$ & L4:/L1.5 & \nodata & $[15.91\pm0.05]$ & $14.63\pm0.02$ & $[13.77\pm0.03]$ & $[13.03\pm0.03]$ & 47; 77; 47,37; --; 1,9 \\
WISE J013525.64+171503.4 & $21.4\pm1.6$ & $46.7\pm3.5$ & .../T6 & \nodata & $[18.03\pm0.06]$ & $17.07\pm0.02$ & $[17.43\pm0.06]$ & $[17.74\pm0.07]$ & 135; 9; 135; --; 1,9 \\
SIMP J013656.5+093347.3 & $6.17\pm0.02$ & $162.1\pm0.6$ & T2/T2.5 & Y & $14.392\pm0.003$ & $13.252\pm0.002$ & $12.809\pm0.002$ & $12.585\pm0.002$ & 4; 53; 153,4; 75; 110,111 \\
WISEPC J013836.59$-$032221.2 & $22.8\pm1.5$ & $43.9\pm2.9$ & .../T3 & \nodata & $[17.16\pm0.05]$ & $16.13\pm0.02$ & $[15.68\pm0.05]$ & $[15.27\pm0.05]$ & 105; 9; 105; --; 1,9 \\
2MASSW J0141032+180450 & $23.6\pm0.2$ & $42.3\pm0.3$ & L1/L4.5 & \nodata & $[15.01\pm0.06]$ & $[13.83\pm0.03]$ & $[13.10\pm0.03]$ & $[12.48\pm0.03]$ & 193; 77; 47,193; --; 1 \\
2MASS J01443536$-$0716142 & $12.65\pm0.10$ & $79.0\pm0.6$ & L5/L5 & \nodata & $[15.52\pm0.05]$ & $14.15\pm0.02$ & $[13.09\pm0.02]$ & $[12.26\pm0.02]$ & 117; 77; 117,140; --; 1,9 \\
SDSS J015141.69+124429.6 & $21.4\pm1.5$ & $46.7\pm3.4$ & .../T1 & \nodata & $17.40\pm0.02$ & $16.388\pm0.012$ & $15.597\pm0.012$ & $15.288\pm0.013$ & 79; 191; 29; --; 111 \\
2MASS J01550354+0950003 & $22.4\pm0.3$ & $44.7\pm0.7$ & L5/L3.2 \intg & Y & $16.109\pm0.007$ & $14.731\pm0.004$ & $13.884\pm0.003$ & $[13.11\pm0.04]$ & 164; 77; 164,73; 73; 111,1 \\
HIP 9269B & $24.76\pm0.02$ & $40.38\pm0.04$ & .../L6 & C & $[17.30\pm0.05]$ & $16.13\pm0.02$ & $15.082\pm0.014$ & $14.30\pm0.02$ & 58; 77; 58; 58; 1,58 \\
2MASSW J0205034+125142 & $23.5\pm1.7$ & $42.5\pm3.0$ & L5/L5.5 & \nodata & $17.018\pm0.013$ & $15.561\pm0.006$ & $14.513\pm0.004$ & $13.637\pm0.004$ & 101; 9; 101,37; --; 111 \\
DENIS J020529.0$-$115925 & $18.6\pm0.4$ & $53.7\pm1.1$ & L7/L5.5:: & B & $15.55\pm0.03$ & $14.43\pm0.05$ & $13.61\pm0.05$ & $12.99\pm0.05$ & 61; 53; 100,108; 109,16; 113 \\
WISEPA J020625.26+264023.6 & $19.2\pm0.5$ & $52.1\pm1.4$ & .../L8 (red) & \nodata & $[17.60\pm0.12]$ & $[16.42\pm0.11]$ & $[15.16\pm0.08]$ & $[14.50\pm0.08]$ & 105; 124; 124; --; 1 \\
2MASSW J0208183+254253 & $23.7\pm0.4$ & $42.3\pm0.6$ & L1/... & \nodata & $[15.06\pm0.05]$ & $13.91\pm0.02$ & $[13.18\pm0.03]$ & $[12.57\pm0.03]$ & 101; 77; 101; --; 1,9 \\
2MASS J02132062+3648506C & $14.28\pm0.04$ & $70.0\pm0.2$ & .../T3 & C & $16.28\pm0.02$ & $15.158\pm0.013$ & $14.89\pm0.02$ & $14.93\pm0.02$ & 60; 77; 60; 60; 60 \\
2MASSI J0213288+444445 & $19.35\pm0.14$ & $51.7\pm0.4$ & L1.5/... & \nodata & \nodata & $13.41\pm0.02$ & $[[12.81\pm0.02]]$ & $[[12.19\pm0.02]]$ & 45; 77; 45; --; 1,9,51 \\
WISEPC J022322.39$-$293258.1 & $12.4\pm0.4$ & $80.7\pm2.6$ & .../T7.5 & \nodata & $[18.08\pm0.07]$ & $17.10\pm0.05$ & $17.30\pm0.11$ & $[17.59\pm0.08]$ & 105; 107; 105; --; 1,105 \\
WISEPA J022623.98$-$021142.8 & $19.6\pm0.9$ & $51.1\pm2.3$ & .../T7 & B & \nodata & $18.41\pm0.02$ & $18.88\pm0.10$ & \nodata & 105; 9; 105; 107; 9,107 \\
2MASS J02271036$-$1624479 & $20.50\pm0.14$ & $48.8\pm0.3$ & L1/L0.5: & \nodata & $[14.66\pm0.05]$ & $13.53\pm0.02$ & $[12.70\pm0.03]$ & $[12.13\pm0.03]$ & 164; 77; 164,140; --; 1,9 \\
2MASS J02284243+1639329 & $21.7\pm0.2$ & $46.0\pm0.4$ & L0:/M8.7 & \nodata & $[14.05\pm0.05]$ & $13.09\pm0.02$ & $[12.38\pm0.02]$ & $[11.80\pm0.02]$ & 164; 77; 164,5; --; 1,9 \\
GJ 1048B & $21.47\pm0.13$ & $46.6\pm0.3$ & L1/L1 & C & $[13.82\pm0.50]$ & $12.66\pm0.50$ & $[12.80\pm0.08]$ & $12.17\pm0.08$ & 82; 77; 82,82; 82; 1,69 \\
2MASSI J0243137$-$245329 & $10.7\pm0.4$ & $93.6\pm3.6$ & T5.5/T6 & \nodata & $16.13\pm0.06$ & $15.13\pm0.03$ & $15.39\pm0.03$ & $15.34\pm0.03$ & 21; 191; 153,29; --; 64,108 \\
WISE J024714.52+372523.5 & $15.4\pm0.5$ & $64.8\pm2.0$ & .../T8 & \nodata & \nodata & $18.02\pm0.02$ & \nodata & \nodata & 135; 9; 135; --; 9 \\
2MASSI J0251148$-$035245 & $12.8\pm0.6$ & $78.0\pm3.5$ & L3/L1 & \nodata & \nodata & $12.94\pm0.02$ & $[[12.30\pm0.02]]$ & $[[11.64\pm0.02]]$ & 45; 9; 45,193; --; 1,9,51 \\
PSO J043.5395+02.3995 & $6.84\pm0.07$ & $146.1\pm1.5$ & .../T8 & \nodata & $17.000\pm0.014$ & $15.916\pm0.009$ & $16.29\pm0.02$ & $16.73\pm0.05$ & 121,176; 107; 121; --; 111 \\
CFBDS J030135.11$-$161418.0 & $20.4\pm1.6$ & $49.1\pm3.8$ & .../T7 & \nodata & $19.38\pm0.05$ & $18.34\pm0.07$ & $18.99\pm0.10$ & $18.07\pm0.06$ & 2; 67; 2; --; 2 \\
2MASS J03140344+1603056 & $13.62\pm0.05$ & $73.4\pm0.3$ & L0/L0: \fldg & \nodata & $[13.51\pm0.05]$ & $[12.47\pm0.02]$ & $[11.87\pm0.02]$ & $[11.21\pm0.02]$ & 164; 77; 164,3; --; 1 \\
WISE J031624.35+430709.1 & $13.6\pm0.5$ & $73.3\pm2.8$ & .../T8 & \nodata & \nodata & $19.47\pm0.04$ & $19.70\pm0.09$ & \nodata & 135; 107; 135; --; 135 \\
WISEA J032301.86+562558.0 & $16.4\pm1.5$ & $60.8\pm5.6$ & .../L7 & \nodata & $[17.06\pm0.05]$ & $15.78\pm0.02$ & $[14.70\pm0.05]$ & $[13.75\pm0.05]$ & 134; 9; 134; --; 1,9 \\
WISE J032547.72+083118.2 & $12.7\pm0.5$ & $78.5\pm3.0$ & .../T7 & \nodata & $[17.14\pm0.09]$ & $[16.29\pm0.07]$ & $[16.19\pm0.08]$ & $[16.39\pm0.09]$ & 135; 107; 135; --; 1 \\
SDSS J032553.17+042540.1 & $22.7\pm1.6$ & $44.0\pm3.2$ & .../T5.5 & \nodata & $17.168\pm0.014$ & $15.996\pm0.009$ & $16.26\pm0.02$ & $16.52\pm0.04$ & 44; 9; 44; --; 111 \\
PSO J052.2746+13.3754 & $22.5\pm1.5$ & $44.3\pm3.0$ & .../T3.5 & \nodata & $[17.34\pm0.05]$ & $16.23\pm0.02$ & $[15.93\pm0.05]$ & $[15.73\pm0.05]$ & 125; 9; 125; --; 1,9 \\
PSO J052.7214$-$03.8409 & $17.5\pm1.1$ & $57.1\pm3.5$ & .../L9: & \nodata & $[17.36\pm0.05]$ & $16.27\pm0.02$ & $15.24\pm0.02$ & $[14.58\pm0.05]$ & 11; 9; 11; --; 1,11 \\
2MASS J03552337+1133437 & $9.12\pm0.06$ & $109.7\pm0.7$ & L5 $\gamma$/L3: \vlg & BY & $[15.46\pm0.06]$ & $[13.95\pm0.02]$ & $[12.60\pm0.02]$ & $11.502\pm0.001$ & 163; 77; 48,3; 8,48,3; 1,110 \\
WISE J040137.21+284951.7 & $12.45\pm0.04$ & $80.3\pm0.3$ & L3/L2.5 & \nodata & $[14.61\pm0.05]$ & $13.34\pm0.02$ & $[12.50\pm0.02]$ & $[11.80\pm0.02]$ & 43; 77; 43,43; --; 1,9 \\
WISE J040418.01+412735.6 & $16.19\pm0.11$ & $61.8\pm0.4$ & L2/L2pec & \nodata & $[15.37\pm0.05]$ & $14.08\pm0.02$ & $[13.17\pm0.02]$ & $12.343\pm0.002$ & 43; 77; 43,43; --; 1,9,131 \\
2MASS J04070885+1514565 & $18.1\pm0.9$ & $55.4\pm2.7$ & .../T5 & \nodata & $[16.88\pm0.05]$ & $15.67\pm0.02$ & $[15.84\pm0.05]$ & $15.88\pm0.03$ & 26; 9; 29; --; 1,9,111 \\
2MASSI J0408290$-$145033 & $22.0\pm0.2$ & $45.4\pm0.3$ & L2/L4.5 & \nodata & $[15.33\pm0.05]$ & $14.15\pm0.02$ & $[13.41\pm0.02]$ & $[12.80\pm0.02]$ & 193; 77; 45,193; --; 1,9 \\
PSO J062.3459+11.1794 & $21.9\pm1.3$ & $45.7\pm2.7$ & .../T3.5 & \nodata & \nodata & $16.17\pm0.02$ & $[[15.73\pm0.15]]$ & $15.88\pm0.02$ & 125; 9; 125; --; 1,9,51,111 \\
2MASSI J0415195$-$093506 & $5.71\pm0.06$ & $175.2\pm1.7$ & T8/T8 & \nodata & $[16.39\pm0.06]$ & $15.32\pm0.03$ & $15.70\pm0.03$ & $15.83\pm0.03$ & 21; 64; 22,29; --; 1,108 \\
SDSSp J042348.57$-$041403.5 & $14.1\pm0.2$ & $71.1\pm0.8$ & L7.5/T0 & B & $15.41\pm0.03$ & $14.30\pm0.03$ & $13.51\pm0.03$ & $12.96\pm0.03$ & 79; 65; 45,29; 27; 113 \\
WISE J042417.94+072744.1 & $22.9\pm0.8$ & $43.7\pm1.5$ & .../T7.5 & \nodata & \nodata & $18.32\pm0.02$ & \nodata & \nodata & 135; 9; 135; --; 9 \\
WISE J043052.92+463331.6 & $12.3\pm0.5$ & $81.4\pm3.5$ & .../T8 & \nodata & \nodata & $19.06\pm0.02$ & $19.25\pm0.13$ & \nodata & 135; 9; 135; --; 9,135 \\
2MASSI J0439010$-$235308 & $12.38\pm0.08$ & $80.8\pm0.5$ & L6.5/L6 & \nodata & $[15.51\pm0.06]$ & $14.31\pm0.03$ & $13.44\pm0.03$ & $12.77\pm0.02$ & 45; 77; 45,37; --; 1,69 \\
WISEPA J044853.29$-$193548.5 & $18.1\pm1.1$ & $55.3\pm3.4$ & .../T5pec & \nodata & $[17.51\pm0.06]$ & $16.63\pm0.02$ & $[16.94\pm0.06]$ & $[17.30\pm0.08]$ & 105; 9; 105; --; 1,9 \\
WISE J045746.08$-$020719.2 & $12.2\pm0.4$ & $82.0\pm2.9$ & .../T2 & \nodata & \nodata & $14.64\pm0.02$ & $14.187\pm0.004$ & $13.986\pm0.004$ & 13; 9; 13; --; 9,111 \\
WISEPA J050003.05$-$122343.2 & $11.8\pm0.3$ & $84.6\pm2.2$ & .../T8 & \nodata & $[18.69\pm0.06]$ & $17.88\pm0.02$ & $18.13\pm0.12$ & $[18.06\pm0.08]$ & 105; 9; 105; --; 1,9,111 \\
2MASS J05002100+0330501 & $13.12\pm0.06$ & $76.2\pm0.4$ & L4/L4.2 \fldg & \nodata & $[14.93\pm0.05]$ & $[13.60\pm0.02]$ & $[12.76\pm0.02]$ & $[12.04\pm0.02]$ & 164; 77; 164,73; --; 1 \\
2MASS J05012406$-$0010452 & $21.2\pm0.4$ & $47.1\pm0.9$ & L4 $\gamma$/L3: \vlg & Y & $[16.26\pm0.06]$ & $[14.89\pm0.04]$ & $[13.78\pm0.04]$ & $[12.92\pm0.04]$ & 164; 77; 48,3; 48,3; 1 \\
PSO J076.7092+52.6087 & $16.8\pm1.5$ & $59.6\pm5.4$ & .../T4.5 & \nodata & $[16.61\pm0.05]$ & $15.44\pm0.02$ & $15.47\pm0.02$ & $15.60\pm0.03$ & 11; 9; 11; --; 1,11 \\
2MASSI J0512063$-$294954 & $20.2\pm1.1$ & $49.6\pm2.8$ & L5 $\gamma$/L3.8 \intg & Y & $[16.86\pm0.08]$ & $[15.38\pm0.06]$ & $[14.26\pm0.04]$ & $[13.25\pm0.04]$ & 45; 67; 70,73; 70,73; 1 \\
WISEPA J051317.28+060814.7 & $14.1\pm0.3$ & $70.8\pm1.5$ & .../T6.5 & \nodata & \nodata & $[[15.97\pm0.06]]$ & $[[16.19\pm0.08]]$ & $[[16.17\pm0.11]]$ & 105; 107; 105; --; 1,105 \\
2MASS J05160945$-$0445499 & $18.4\pm1.5$ & $54.2\pm4.3$ & .../T5.5 & \nodata & $16.813\pm0.013$ & $15.545\pm0.008$ & $15.773\pm0.011$ & $15.79\pm0.02$ & 25; 9; 29; --; 110,111 \\
2MASS J05185995$-$2828372 & $22.9\pm0.4$ & $43.7\pm0.8$ & L7/T1pec & B & $[17.12\pm0.11]$ & $15.87\pm0.10$ & $14.86\pm0.07$ & $14.11\pm0.07$ & 46; 64; 103,29; 30; 1,69 \\
WISE J052126.29+102528.4 & $7.1\pm0.2$ & $141.2\pm4.8$ & .../T7.5 & \nodata & $[15.71\pm0.05]$ & $14.87\pm0.02$ & $[15.27\pm0.05]$ & $[15.00\pm0.05]$ & 13; 9; 13; --; 1,9 \\
2MASSI J0523382$-$140302 & $12.76\pm0.03$ & $78.4\pm0.2$ & L2.5/L5 & \nodata & \nodata & $[[13.02\pm0.03]]$ & $[[12.27\pm0.03]]$ & $[[11.62\pm0.03]]$ & 45; 77; 45,193; --; 1,51 \\
SDSSp J053951.99$-$005902.0 & $12.73\pm0.09$ & $78.5\pm0.6$ & L5/L5 & \nodata & $15.02\pm0.03$ & $13.85\pm0.03$ & $13.04\pm0.03$ & $12.40\pm0.03$ & 71; 77; 71,108; --; 112 \\
PSO J085.1080$-$18.0445 & $16.9\pm1.2$ & $59.2\pm4.0$ & .../T5 & \nodata & \nodata & $15.99\pm0.02$ & \nodata & \nodata & 125; 9; 125; --; 9 \\
WISEPA J054231.26$-$162829.1 & $16.3\pm0.7$ & $61.3\pm2.6$ & .../T6.5 & \nodata & \nodata & $16.28\pm0.02$ & $[[16.63\pm0.10]]$ & $[[16.76\pm0.14]]$ & 105; 9; 105; --; 1,9,105 \\
WISE J054601.19$-$095947.5 & $19.9\pm1.4$ & $50.4\pm3.6$ & .../T5 & \nodata & $[17.04\pm0.05]$ & $15.98\pm0.02$ & $[16.24\pm0.05]$ & $[16.43\pm0.06]$ & 135; 9; 135; --; 1,9 \\
WISEA J055007.94+161051.9 & $20.4\pm0.4$ & $49.1\pm0.9$ & .../L2 & \nodata & $[15.64\pm0.05]$ & $14.36\pm0.02$ & $[13.56\pm0.03]$ & $[12.81\pm0.03]$ & 106; 77; 106; --; 1,9 \\
PSO J089.1751$-$09.4513 & $22.6\pm1.2$ & $44.3\pm2.5$ & .../T5.5 & \nodata & $[17.66\pm0.06]$ & $16.46\pm0.02$ & $[16.58\pm0.06]$ & $[16.66\pm0.07]$ & 125; 9; 125; --; 1,9 \\
2MASS J05591914$-$1404488 & $10.28\pm0.06$ & $97.3\pm0.6$ & T5/T4.5 & \nodata & $14.69\pm0.02$ & $13.57\pm0.03$ & $13.64\pm0.03$ & $13.73\pm0.03$ & 20; 53; 22,29; --; 113 \\
2MASS J06020638+4043588 & $15.4\pm1.0$ & $65.1\pm4.2$ & .../T4.5 & \nodata & $[16.38\pm0.05]$ & $15.28\pm0.02$ & $[15.39\pm0.05]$ & $[15.41\pm0.05]$ & 129; 9; 129; --; 1,9 \\
LSR J0602+3910 & $11.68\pm0.02$ & $85.6\pm0.2$ & L1/L2: \intg & Y & $[13.35\pm0.05]$ & $[12.23\pm0.02]$ & $[11.51\pm0.02]$ & $[10.83\pm0.02]$ & 168; 77; 168,3; 3; 1 \\
WISEP J060738.65+242953.4 & $7.30\pm0.04$ & $136.9\pm0.7$ & L8/L9 & \nodata & $[15.35\pm0.06]$ & $[14.12\pm0.03]$ & $[13.12\pm0.03]$ & $[12.46\pm0.02]$ & 42; 77; 43,43; --; 1 \\
Gl 229B & $5.757\pm0.002$ & $173.70\pm0.05$ & .../T7pec & C & $15.17\pm0.10$ & $14.01\pm0.05$ & $14.36\pm0.05$ & $14.36\pm0.05$ & 150; 77; 29; 150; 114 \\
WISEPA J061135.13$-$041024.0 & $21.2\pm1.4$ & $47.2\pm3.2$ & .../T0 & B & $16.614\pm0.010$ & $15.398\pm0.006$ & $14.743\pm0.005$ & $14.292\pm0.005$ & 105; 80; 105; 80; 110,80,111 \\
WISEPA J061407.49+391236.4 & $18.6\pm0.6$ & $53.7\pm1.7$ & .../T6 & B & \nodata & $[[16.70\pm0.16]]$ & $[[16.42\pm0.25]]$ & \nodata & 105; 107; 105; 107,67; 1,105 \\
WISE J061437.73+095135.0 & $17.6\pm0.6$ & $56.7\pm2.0$ & .../T7 & \nodata & $[17.54\pm0.05]$ & $16.44\pm0.02$ & $[16.66\pm0.05]$ & $[16.51\pm0.05]$ & 135; 9; 135; --; 1,9 \\
2MASS J06143818+3950357 & $22.7\pm1.3$ & $44.0\pm2.6$ & .../L9: & \nodata & $[17.63\pm0.05]$ & $16.54\pm0.02$ & $[15.67\pm0.05]$ & $[15.04\pm0.05]$ & 149; 9; 149; --; 1,9 \\
DENIS-P J0615493$-$010041 & $21.88\pm0.05$ & $45.70\pm0.11$ & L2:/L1.0 & \nodata & $[14.75\pm0.06]$ & $[13.70\pm0.03]$ & $[13.05\pm0.03]$ & $[12.52\pm0.03]$ & 152; 166; 152,5; --; 1 \\
WISEPA J062309.94$-$045624.6 & $11.6\pm0.2$ & $86.5\pm1.7$ & .../T8 & \nodata & $[18.04\pm0.06]$ & $17.10\pm0.02$ & $[17.34\pm0.07]$ & $[17.26\pm0.09]$ & 105; 9; 105; --; 1,9 \\
WISEPA J062542.21+564625.5 & $20.2\pm0.8$ & $49.5\pm2.0$ & .../T6 & \nodata & \nodata & $16.73\pm0.02$ & $[[16.96\pm0.10]]$ & $[[16.96\pm0.15]]$ & 105; 107; 105; --; 1,9,105 \\
WISEPA J062720.07$-$111428.8 & $13.4\pm0.6$ & $74.8\pm3.6$ & .../T6 & \nodata & $[16.37\pm0.07]$ & $[15.25\pm0.05]$ & $[15.50\pm0.18]$ & $[15.51\pm0.18]$ & 105; 107; 105; --; 1 \\
WISE J064205.58+410155.5 & $16.0\pm0.2$ & $62.6\pm0.9$ & .../L9 (red) & \nodata & $[17.30\pm0.05]$ & $16.15\pm0.02$ & $15.113\pm0.014$ & $14.306\pm0.012$ & 135; 67; 11; --; 1,11 \\
WISE J064336.71$-$022315.4 & $13.9\pm0.3$ & $71.9\pm1.4$ & .../L8 & \nodata & \nodata & $[[15.35\pm0.05]]$ & $[[14.44\pm0.05]]$ & $[[13.60\pm0.06]]$ & 137; 77; 137; --; 1,51 \\
WISE J064528.38$-$030248.2 & $19.7\pm1.6$ & $50.7\pm4.2$ & .../T6 & \nodata & \nodata & $16.934\pm0.011$ & $17.33\pm0.03$ & $17.34\pm0.09$ & 189; 107; 189; --; 110 \\
WISEA J064750.85$-$154616.4 & $21.0\pm1.7$ & $47.6\pm3.9$ & .../L9.5 & B & \nodata & $15.15\pm0.02$ & $[[14.35\pm0.06]]$ & $[[13.72\pm0.06]]$ & 178; 9; 178; 12; 1,9,51 \\
DENIS-P J0652197$-$253450 & $16.12\pm0.02$ & $62.02\pm0.07$ & L0/M9.2 & \nodata & $[13.67\pm0.05]$ & $[12.72\pm0.02]$ & $[12.09\pm0.02]$ & $[11.49\pm0.02]$ & 152; 166; 152,5; --; 1 \\
PSO J103.0927+41.4601 & $22.2\pm1.8$ & $45.1\pm3.7$ & .../T0 & B & $[16.47\pm0.05]$ & $15.361\pm0.014$ & $14.51\pm0.03$ & $13.95\pm0.03$ & 10; 9; 10; 12; 1,10 \\
2MASSI J0652307+471034 & $9.07\pm0.02$ & $110.3\pm0.3$ & L4.5/L6.5 & \nodata & $[14.74\pm0.05]$ & $13.38\pm0.02$ & $[12.47\pm0.02]$ & $[11.67\pm0.02]$ & 45; 53; 45,37; --; 1,9 \\
WISEPA J065609.60+420531.0 & $15.9\pm1.0$ & $63.0\pm4.1$ & T2/T3 & \nodata & $[16.19\pm0.05]$ & $15.27\pm0.02$ & $[14.98\pm0.05]$ & $[14.99\pm0.05]$ & 105; 9; 153,105; --; 1,9 \\
WISEA J065958.55+171710.9 & $23.8\pm0.5$ & $42.1\pm0.9$ & .../L2 & \nodata & \nodata & $14.74\pm0.02$ & $[[13.82\pm0.03]]$ & $[[13.00\pm0.03]]$ & 106; 77; 106; --; 1,9,51 \\
2MASS J07003664+3157266 & $11.33\pm0.04$ & $88.3\pm0.3$ & L3.5/... & B & \nodata & $12.82\pm0.02$ & $12.00\pm0.02$ & $11.29\pm0.02$ & 186; 77; 186; 163; 69 \\
WISEA J071552.38$-$114532.9 & $17.99\pm0.11$ & $55.6\pm0.3$ & .../L4pec & \nodata & $[15.41\pm0.05]$ & $14.18\pm0.02$ & $[13.58\pm0.05]$ & $[12.78\pm0.04]$ & 106; 77; 106; --; 1,9 \\
DENIS-P J0716478$-$063037 & $24.44\pm0.08$ & $40.92\pm0.14$ & L1:/L1.1 & \nodata & $[14.85\pm0.05]$ & $13.799\pm0.002$ & $13.131\pm0.001$ & $12.556\pm0.002$ & 152; 166; 152,5; --; 1,131 \\
2MASSI J0727182+171001 & $8.89\pm0.07$ & $112.5\pm0.9$ & T8/T7 & \nodata & $16.16\pm0.06$ & $15.19\pm0.03$ & $15.67\pm0.03$ & $15.69\pm0.03$ & 21; 64; 22,29; --; 64,108 \\
SDSS J074149.15+235127.5 & $18.9\pm1.3$ & $53.0\pm3.7$ & .../T5 & \nodata & $17.129\pm0.013$ & $15.886\pm0.005$ & $16.10\pm0.02$ & $16.28\pm0.04$ & 108; 9; 29; --; 111 \\
SDSS J074201.41+205520.5 & $17.1\pm1.0$ & $58.4\pm3.3$ & .../T5 & \nodata & $[16.98\pm0.06]$ & $15.78\pm0.02$ & $15.95\pm0.03$ & $16.06\pm0.03$ & 108; 9; 29; --; 1,108 \\
WISEPA J074457.15+562821.8 & $14.8\pm0.5$ & $67.6\pm2.1$ & .../T8 & \nodata & \nodata & $17.27\pm0.02$ & $[[17.65\pm0.12]]$ & $[[17.70\pm0.20]]$ & 105; 9; 105; --; 1,9,105 \\
2MASSI J0746425+200032 & $12.31\pm0.04$ & $81.2\pm0.2$ & L0.5/L1 & B & $12.71\pm0.02$ & $11.64\pm0.03$ & $11.01\pm0.03$ & $10.43\pm0.03$ & 160; 94; 101,108; 161; 113 \\
PSO J117.0600$-$01.6779 & $23.5\pm2.0$ & $42.6\pm3.7$ & .../T5.5 & \nodata & $[17.50\pm0.05]$ & $16.34\pm0.02$ & $[16.57\pm0.06]$ & $[16.44\pm0.06]$ & 125; 9; 125; --; 1,9 \\
DENIS-P J0751164$-$253043 & $17.76\pm0.03$ & $56.30\pm0.09$ & L1.5/L1.1 & \nodata & $[14.15\pm0.05]$ & $[13.10\pm0.02]$ & $[12.57\pm0.02]$ & $[11.97\pm0.02]$ & 152; 166; 152,5; --; 1 \\
2MASSI J0755480+221218 & $17.0\pm1.0$ & $58.9\pm3.3$ & T6/T5 & \nodata & $16.811\pm0.011$ & $15.484\pm0.004$ & $15.784\pm0.011$ & $15.93\pm0.02$ & 21; 9; 22,29; --; 111 \\
HIP 38939B & $18.484\pm0.014$ & $54.10\pm0.04$ & .../T4.5 & C & $[16.84\pm0.05]$ & $15.78\pm0.02$ & $[15.87\pm0.05]$ & $[15.98\pm0.05]$ & 56; 77; 56; 56; 1,9 \\
SDSS J075840.33+324723.4 & $10.7\pm0.5$ & $93.7\pm4.4$ & T3/T2 & \nodata & $[15.82\pm0.05]$ & $14.73\pm0.02$ & $14.21\pm0.04$ & $[13.90\pm0.06]$ & 108; 9; 153,29; --; 1,9,151 \\
SDSS J080531.84+481233.0 & $21.4\pm0.4$ & $46.8\pm1.0$ & L4/L9: & B & $[15.81\pm0.06]$ & $14.61\pm0.03$ & $14.01\pm0.03$ & $13.51\pm0.03$ & 95; 77; 95,108; 32,64; 1,108 \\
WISE J080700.23+413026.8 & $19.6\pm1.5$ & $51.1\pm3.8$ & .../L8pec & \nodata & $[17.08\pm0.05]$ & $15.93\pm0.02$ & $[15.00\pm0.05]$ & $[14.25\pm0.05]$ & 185; 9; 185; --; 1,9 \\
SDSS J080959.01+443422.2 & $23.6\pm2.0$ & $42.4\pm3.6$ & .../L5.4 \intg & Y & $[17.69\pm0.05]$ & $16.42\pm0.02$ & $[15.34\pm0.05]$ & $[14.39\pm0.05]$ & 108; 9; 73; 73; 1,9 \\
DENIS-P J0812316$-$244442 & $21.15\pm0.04$ & $47.28\pm0.09$ & L2.5:/L0.9 & \nodata & $[14.94\pm0.06]$ & $[13.78\pm0.03]$ & $[13.00\pm0.02]$ & $[12.38\pm0.02]$ & 152; 166; 152,5; --; 1 \\
WISEPA J081958.05$-$033529.0 & $13.9\pm0.6$ & $71.7\pm3.3$ & T4/T4 & \nodata & $[15.94\pm0.05]$ & $14.78\pm0.02$ & $[14.60\pm0.05]$ & $[14.64\pm0.05]$ & 105; 9; 153,105; --; 1,9 \\
WISEPA J082131.63+144319.3 & $22.9\pm2.0$ & $43.7\pm3.9$ & .../T5.5 & \nodata & $[17.49\pm0.06]$ & $16.40\pm0.02$ & $[16.61\pm0.05]$ & $[16.33\pm0.06]$ & 105; 9; 105; --; 1,9 \\
2MASSI J0825196+211552 & $10.73\pm0.07$ & $93.2\pm0.6$ & L7.5/L7pec & \nodata & $16.03\pm0.03$ & $14.89\pm0.03$ & $13.81\pm0.03$ & $12.93\pm0.03$ & 101; 53; 101,108; --; 113 \\
WISEA J082640.45$-$164031.8 & $18.5\pm1.5$ & $54.0\pm4.3$ & .../L9 & \nodata & \nodata & $15.60\pm0.02$ & $[[14.66\pm0.07]]$ & $[[14.09\pm0.07]]$ & 106; 9; 106; --; 1,9,51 \\
SSSPM J0829$-$1309 & $11.65\pm0.02$ & $85.8\pm0.2$ & L2/L2: & \nodata & $[13.91\pm0.06]$ & $[12.76\pm0.03]$ & $[11.92\pm0.02]$ & $[11.28\pm0.02]$ & 173; 166; 126,140; --; 1 \\
SDSSp J083008.12+482847.4 & $13.1\pm0.6$ & $76.4\pm3.4$ & L8/L9: & \nodata & $16.25\pm0.03$ & $15.22\pm0.03$ & $14.40\pm0.03$ & $13.68\pm0.03$ & 79; 191; 103,79; --; 113 \\
PSO J127.5648$-$11.1861 & $23.3\pm2.0$ & $42.9\pm3.7$ & .../T3 & \nodata & $[16.89\pm0.05]$ & $15.71\pm0.02$ & $[15.40\pm0.05]$ & $[15.48\pm0.05]$ & 125; 9; 125; --; 1,9 \\
SDSS J083048.80+012831.1 & $23.4\pm2.6$ & $42.7\pm4.7$ & .../T4.5 & \nodata & $17.203\pm0.013$ & $16.049\pm0.009$ & $16.25\pm0.02$ & $16.35\pm0.04$ & 108; 9; 29; --; 111 \\
2MASSW J0832045$-$012835 & $23.7\pm0.2$ & $42.2\pm0.4$ & L1.5/L1: & \nodata & $[15.24\pm0.05]$ & $14.08\pm0.02$ & $[13.39\pm0.03]$ & $[12.69\pm0.03]$ & 101; 77; 101,140; --; 1,9 \\
2MASSI J0835425$-$081923 & $7.214\pm0.015$ & $138.6\pm0.3$ & L5/L4pec & \nodata & $[14.37\pm0.05]$ & $13.04\pm0.02$ & $11.99\pm0.02$ & $11.08\pm0.02$ & 45; 77; 45,73; --; 1,69 \\
WISEPC J083641.12$-$185947.2 & $24.5\pm2.2$ & $40.8\pm3.6$ & .../T8pec & \nodata & \nodata & $[[18.71\pm0.22]]$ & $19.49\pm0.24$ & \nodata & 105; 107; 105; --; 1,135,7 \\
2MASSI J0847287$-$153237 & $17.57\pm0.10$ & $56.9\pm0.3$ & L2/... & \nodata & $[14.62\pm0.06]$ & $13.42\pm0.03$ & $12.66\pm0.03$ & $12.02\pm0.02$ & 45; 77; 45; --; 1,69 \\
SDSS J085234.90+472035.0 & $23.7\pm1.9$ & $42.2\pm3.4$ & .../L9.5: & \nodata & $[17.23\pm0.05]$ & $16.16\pm0.02$ & $[15.31\pm0.05]$ & $[14.65\pm0.05]$ & 108; 9; 108; --; 1,9 \\
WISEPA J085716.25+560407.6 & $13.1\pm0.4$ & $76.3\pm2.4$ & .../T8 & \nodata & \nodata & $17.35\pm0.02$ & \nodata & \nodata & 105; 9; 105; --; 9 \\
SDSSp J085758.45+570851.4 & $14.0\pm0.2$ & $71.2\pm1.0$ & L8/L8: & \nodata & $[16.09\pm0.05]$ & $14.86\pm0.02$ & $[13.89\pm0.03]$ & $[12.94\pm0.03]$ & 79; 77; 103,79; --; 1,9 \\
SDSS J085834.42+325627.7 & $24.4\pm2.1$ & $40.9\pm3.6$ & .../T1 & \nodata & $[17.42\pm0.06]$ & $16.36\pm0.02$ & $[15.50\pm0.05]$ & $[14.74\pm0.05]$ & 44; 9; 44; --; 1,9 \\
ULAS J085910.69+101017.1 & $19.9\pm0.7$ & $50.3\pm1.7$ & .../T7 & \nodata & $19.02\pm0.07$ & $17.88\pm0.02$ & $18.30\pm0.09$ & $18.28\pm0.16$ & 154; 107; 154; --; 111,9 \\
2MASSI J0859254$-$194926 & $14.0\pm0.7$ & $71.2\pm3.5$ & L6::/L8 & \nodata & $[16.66\pm0.07]$ & $15.42\pm0.05$ & $14.47\pm0.04$ & $13.70\pm0.06$ & 45; 181; 45,185; --; 1,69 \\
ULAS J090116.23$-$030635.0 & $16.0\pm0.7$ & $62.6\pm2.6$ & .../T7.5 & \nodata & $18.90\pm0.05$ & $17.89\pm0.04$ & $18.49\pm0.13$ & \nodata & 127; 139; 127; --; 111 \\
2MASS J09054654+5623117 & $24.8\pm0.8$ & $40.4\pm1.2$ & L5/L6 & \nodata & $[16.67\pm0.06]$ & $15.33\pm0.02$ & $[14.37\pm0.04]$ & $[13.71\pm0.04]$ & 164; 77; 164,37; --; 1,9 \\
WISEPA J090649.36+473538.6 & $20.7\pm1.5$ & $48.4\pm3.4$ & .../T8 & B & \nodata & $[[17.87\pm0.16]]$ & $[[17.87\pm0.16]]$ & $[[18.67\pm0.34]]$ & 105; 107; 105; 67; 1,105 \\
2MASSI J0908380+503208 & $10.44\pm0.08$ & $95.8\pm0.7$ & L5/L9: & \nodata & $[15.52\pm0.05]$ & $14.43\pm0.02$ & $[13.56\pm0.03]$ & $[12.93\pm0.03]$ & 45; 77; 45,108; --; 1,9 \\
DENIS-P J090957.1$-$065806 & $24.9\pm0.2$ & $40.1\pm0.3$ & L0/L0: & \nodata & $[14.90\pm0.05]$ & $13.81\pm0.02$ & $13.12\pm0.02$ & $12.50\pm0.03$ & 62; 77; 103,140; --; 1,69 \\
Gl 337CD & $20.35\pm0.14$ & $49.2\pm0.3$ & L8/T0 & BC & $[16.68\pm0.05]$ & $15.53\pm0.02$ & $14.65\pm0.08$ & $14.00\pm0.06$ & 192; 77; 192,29; 28,192; 1,9,69 \\
2MASS J09153413+0422045 & $18.2\pm0.4$ & $54.8\pm1.1$ & L6/... & B & $15.770\pm0.005$ & $14.518\pm0.003$ & $13.632\pm0.003$ & $12.887\pm0.002$ & 164; 77; 164; 163; 111 \\
WISE J092055.40+453856.3 & $12.6\pm0.6$ & $79.4\pm3.9$ & .../L9.5 & \nodata & $[16.14\pm0.05]$ & $15.04\pm0.01$ & $14.19\pm0.02$ & $13.766\pm0.011$ & 135; 9; 10; --; 1,10 \\
2MASS J09211410$-$2104446 & $12.61\pm0.04$ & $79.3\pm0.2$ & L1.5/L4: & \nodata & $[13.77\pm0.05]$ & $12.71\pm0.02$ & $[12.23\pm0.02]$ & $[11.66\pm0.02]$ & 164; 77; 164,34; --; 1,9 \\
SDSS J092308.70+234013.7 & $22.8\pm1.9$ & $43.8\pm3.7$ & L1/L2.3 & \nodata & $[14.82\pm0.05]$ & $13.79\pm0.02$ & $[13.23\pm0.02]$ & $[12.78\pm0.02]$ & 171; 9; 171,5; --; 1,9 \\
SDSSp J092615.38+584720.9 & $23.0\pm0.5$ & $43.4\pm1.0$ & T5/T4.5 & B & $[16.90\pm0.08]$ & $[15.71\pm0.06]$ & $[15.38\pm0.19]$ & $[15.53\pm0.19]$ & 79; 65; 153,29; 30; 1 \\
WISEPC J092906.77+040957.9 & $24.4\pm1.3$ & $41.0\pm2.2$ & .../T6.5 & \nodata & $17.890\pm0.010$ & $16.870\pm0.010$ & $17.240\pm0.010$ & $17.61\pm0.02$ & 105; 107; 105; --; 41 \\
2MASSI J0937347+293142 & $6.12\pm0.07$ & $163.4\pm1.8$ & T7/T6pec & \nodata & $15.18\pm0.06$ & $14.29\pm0.03$ & $14.67\pm0.03$ & $15.39\pm0.06$ & 21; 169; 22,29; --; 64,108 \\
2MASS J09393548$-$2448279 & $5.34\pm0.13$ & $187.3\pm4.6$ & T8/T8 & \nodata & $16.47\pm0.09$ & $15.61\pm0.09$ & $15.96\pm0.09$ & $16.83\pm0.09$ & 188; 35; 153,29; --; 115 \\
ULAS J095047.28+011734.3 & $19.69\pm0.03$ & $50.80\pm0.08$ & .../T8 & C & $18.90\pm0.03$ & $18.02\pm0.03$ & $18.40\pm0.03$ & $18.85\pm0.07$ & 41; 77; 135; 133; 41 \\
WISEPC J095259.29+195507.3 & $24.3\pm2.3$ & $41.1\pm3.9$ & .../T6 & B & $[17.88\pm0.08]$ & $[16.89\pm0.06]$ & $[17.28\pm0.10]$ & $[17.51\pm0.08]$ & 105; 107; 105; 67; 1 \\
ULAS J095429.90+062309.6 & $24.5\pm1.9$ & $40.9\pm3.2$ & .../T5 & \nodata & $17.730\pm0.010$ & $16.600\pm0.010$ & $16.870\pm0.010$ & $17.050\pm0.010$ & 177,41; 9; 41; --; 41 \\
PSO J149.0341$-$14.7857 & $15.3\pm0.8$ & $65.4\pm3.4$ & .../L9 & \nodata & $17.18\pm0.05$ & $15.99\pm0.02$ & $15.073\pm0.013$ & $14.46\pm0.02$ & 11; 9; 11; --; 9,11 \\
G 196-3B & $22.5\pm0.4$ & $44.3\pm0.8$ & L3 $\beta$/L3: \vlg & CY & $[16.23\pm0.07]$ & $[14.73\pm0.05]$ & $[13.72\pm0.03]$ & $[12.73\pm0.03]$ & 159; 77; 48,3; 159,48,3; 1 \\
DENIS J1004403$-$131818 & $24.6\pm0.4$ & $40.7\pm0.7$ & .../L1: & \nodata & \nodata & $[[14.62\pm0.04]]$ & $[[13.93\pm0.04]]$ & $[[13.34\pm0.04]]$ & 143; 77; 140; --; 1,51 \\
SDSS J100711.74+193056.2 & $21.9\pm0.9$ & $45.6\pm2.0$ & .../L8: & \nodata & $[17.78\pm0.06]$ & $16.70\pm0.02$ & $[15.88\pm0.05]$ & $[15.24\pm0.05]$ & 44; 9; 44; --; 1,9 \\
2MASSI J1010148$-$040649 & $18.2\pm1.3$ & $55.0\pm4.0$ & L6/L6 & \nodata & $[16.67\pm0.05]$ & $15.40\pm0.02$ & $14.43\pm0.04$ & $13.57\pm0.05$ & 45; 9; 45,104; --; 1,9,69 \\
ULAS J101243.54+102101.7 & $16.8\pm0.5$ & $59.7\pm1.8$ & .../T5.5 & \nodata & $18.02\pm0.03$ & $16.880\pm0.014$ & $17.25\pm0.05$ & $17.45\pm0.08$ & 174; 9; 39; --; 111 \\
WISEPC J101808.05$-$244557.7 & $12.0\pm0.5$ & $83.6\pm3.6$ & .../T8 & \nodata & \nodata & \nodata & \nodata & \nodata & 105; 107; 105; --; 0 \\
DENIS J1019245$-$270717 & $23.34\pm0.13$ & $42.8\pm0.2$ & L0.5/M9.5 & \nodata & $[14.42\pm0.05]$ & $13.50\pm0.02$ & $[12.97\pm0.02]$ & $[12.45\pm0.02]$ & 143; 77; 143,99; --; 1,9 \\
2MASS J10224821+5825453 & $18.41\pm0.11$ & $54.3\pm0.3$ & L1 $\beta$/L1: \fldg & Y & $[14.55\pm0.06]$ & $[13.43\pm0.03]$ & $[12.69\pm0.03]$ & $[12.13\pm0.03]$ & 164; 77; 48,3; 48,3; 1 \\
CFBDS J102841.01+565401.9 & $22.2\pm1.4$ & $45.0\pm2.9$ & .../T8 & \nodata & $18.85\pm0.02$ & $17.98\pm0.04$ & $18.38\pm0.08$ & $18.85\pm0.09$ & 2; 107; 2; --; 2 \\
2MASSI J1029216+162652 & $19.1\pm0.3$ & $52.3\pm0.7$ & L2.5/L2.8 & \nodata & $[15.52\pm0.05]$ & $14.23\pm0.02$ & $[13.41\pm0.02]$ & $[12.60\pm0.02]$ & 101; 77; 101,5; --; 1,9 \\
ULAS J102940.52+093514.6 & $14.6\pm0.4$ & $68.6\pm1.7$ & .../T8 & \nodata & $18.24\pm0.02$ & $17.280\pm0.010$ & $17.630\pm0.010$ & $17.64\pm0.02$ & 41; 9; 41; --; 41 \\
WISE J103907.73$-$160002.9 & $22.1\pm0.9$ & $45.3\pm2.0$ & .../T7.5 & \nodata & $18.19\pm0.03$ & $16.89\pm0.02$ & $17.19\pm0.04$ & $[17.09\pm0.07]$ & 135; 9; 135; --; 145,1 \\
2MASS J10430758+2225236 & $19.1\pm1.1$ & $52.4\pm2.9$ & L8/L9: & \nodata & $[17.03\pm0.06]$ & $15.85\pm0.02$ & $[14.82\pm0.04]$ & $[13.98\pm0.04]$ & 47; 9; 47,37; --; 1,9 \\
SDSS J104335.08+121314.1 & $16.7\pm0.9$ & $59.9\pm3.1$ & .../L9 & \nodata & $17.049\pm0.012$ & $15.865\pm0.007$ & $14.910\pm0.005$ & $14.212\pm0.005$ & 44; 9; 104; --; 111 \\
2MASSI J1045240$-$014957 & $17.05\pm0.07$ & $58.7\pm0.2$ & L1/L1: \fldg & \nodata & $14.231\pm0.002$ & $13.084\pm0.001$ & $12.402\pm0.001$ & $11.780\pm0.001$ & 83; 77; 83,3; --; 111 \\
2MASSI J1047538+212423 & $10.6\pm0.4$ & $94.7\pm3.8$ & T7/T6.5 & \nodata & $16.44\pm0.03$ & $15.46\pm0.03$ & $15.83\pm0.03$ & $16.20\pm0.03$ & 18; 191; 22,29; --; 113 \\
SDSS J104842.84+011158.5 & $15.05\pm0.05$ & $66.5\pm0.2$ & L1/L4 & \nodata & $13.945\pm0.002$ & $12.797\pm0.001$ & $12.157\pm0.001$ & $11.579\pm0.001$ & 95; 77; 95,98; --; 111 \\
WISE J105047.90+505606.2 & $22.1\pm1.1$ & $45.3\pm2.2$ & .../T8 & \nodata & \nodata & $17.94\pm0.02$ & $18.31\pm0.03$ & \nodata & 135; 9; 135; --; 135 \\
2MASS J10511900+5613086 & $15.62\pm0.05$ & $64.0\pm0.2$ & L2/L0.8 & \nodata & $[14.31\pm0.05]$ & $13.18\pm0.02$ & $[12.49\pm0.02]$ & $[11.88\pm0.02]$ & 164; 77; 164,5; --; 1,9 \\
WISE J105257.95$-$194250.2 & $14.7\pm0.5$ & $67.8\pm2.2$ & .../T7.5 & \nodata & $[17.72\pm0.05]$ & $16.83\pm0.02$ & $[17.08\pm0.05]$ & $[17.00\pm0.05]$ & 185; 9; 185; --; 1,9 \\
DENIS-P J1058.7$-$1548 & $18.3\pm0.2$ & $54.7\pm0.5$ & L3/L2.2 \fldg & \nodata & $15.31\pm0.04$ & $14.12\pm0.05$ & $13.29\pm0.05$ & $12.55\pm0.05$ & 61; 77; 100,73; --; 113 \\
2MASSI J1104012+195921 & $17.88\pm0.14$ & $55.9\pm0.4$ & L4/L5.5 & \nodata & $[15.64\pm0.05]$ & $14.34\pm0.02$ & $[13.56\pm0.03]$ & $[12.93\pm0.03]$ & 45; 77; 45,37; --; 1,9 \\
2MASS J11061197+2754225 & $20.8\pm1.3$ & $48.0\pm3.0$ & .../T2.5 & B & $[16.10\pm0.06]$ & $14.96\pm0.04$ & $14.20\pm0.05$ & $13.84\pm0.05$ & 129; 138; 129; 37,138; 1,138 \\
SDSSp J111010.01+011613.1 & $19.2\pm0.4$ & $52.1\pm1.2$ & .../T5.5 & Y & $17.338\pm0.012$ & $16.161\pm0.008$ & $16.20\pm0.02$ & $16.05\pm0.03$ & 79; 64; 29; 74; 111 \\
Gl 417BC & $21.9\pm0.2$ & $45.6\pm0.4$ & L4.5/L5: \fldg & BC & $[15.83\pm0.05]$ & $14.47\pm0.02$ & $13.55\pm0.03$ & $12.67\pm0.03$ & 101; 195; 101,3; 15,102,15; 1,9,69 \\
2MASS J11145133$-$2618235 & $5.58\pm0.04$ & $179.2\pm1.4$ & T8/T7.5 & \nodata & $16.36\pm0.05$ & $15.52\pm0.05$ & $15.82\pm0.05$ & $16.54\pm0.05$ & 188; 64; 153,29; --; 116 \\
WISEPC J112254.73+255021.5 & $15.1\pm0.5$ & $66.3\pm2.3$ & .../T6 & C & $[17.29\pm0.06]$ & $16.29\pm0.02$ & $[16.67\pm0.06]$ & $[16.67\pm0.06]$ & 105; 107; 105; 105; 1,9 \\
WISE J112438.12$-$042149.7 & $16.2\pm0.8$ & $61.6\pm3.1$ & .../T7 & \nodata & $[17.35\pm0.05]$ & $16.37\pm0.02$ & $[16.77\pm0.05]$ & $[16.64\pm0.06]$ & 135; 107; 135; --; 1,9 \\
ULAS J115508.39+044502.3 & $20.3\pm1.0$ & $49.1\pm2.3$ & .../T7 & \nodata & $19.35\pm0.07$ & $18.31\pm0.02$ & \nodata & \nodata & 41; 9; 41; --; 111,9 \\
SDSS J115553.86+055957.5 & $21.5\pm1.8$ & $46.5\pm3.9$ & .../L6.8 \fldg & \nodata & $16.928\pm0.011$ & $15.720\pm0.006$ & $14.749\pm0.006$ & $14.109\pm0.006$ & 108; 9; 73; --; 111 \\
PSO J180.1475$-$28.6160 & $24.6\pm3.3$ & $40.7\pm5.4$ & .../T0 & \nodata & $[17.06\pm0.05]$ & $15.96\pm0.02$ & $15.15\pm0.01$ & $[14.75\pm0.05]$ & 11; 9; 11; --; 1,11 \\
SDSSp J120358.19+001550.3 & $14.87\pm0.12$ & $67.2\pm0.6$ & L3/L5.0 & \nodata & $15.257\pm0.005$ & $13.931\pm0.002$ & $13.114\pm0.002$ & $12.440\pm0.002$ & 71; 77; 71,5; --; 111 \\
2MASSI J1204303+321259 & $24.3\pm0.2$ & $41.2\pm0.3$ & L0/M9 & \nodata & $[14.84\pm0.05]$ & $13.80\pm0.02$ & $[13.16\pm0.03]$ & $[12.49\pm0.03]$ & 45; 77; 45,193; --; 1,9 \\
SDSS J120747.17+024424.8 & $22.3\pm1.8$ & $44.8\pm3.6$ & L8/T0 & \nodata & $16.616\pm0.009$ & $15.455\pm0.006$ & $14.710\pm0.005$ & $14.187\pm0.007$ & 95; 9; 95,29; --; 111 \\
2MASS J12095613$-$1004008 & $21.8\pm0.5$ & $45.8\pm1.0$ & T3.5/T3 & B & $16.56\pm0.03$ & $15.55\pm0.03$ & $15.24\pm0.03$ & $15.17\pm0.03$ & 26; 64; 103,29; 120; 44 \\
2MASSI J1213033$-$043243 & $16.8\pm0.3$ & $59.5\pm1.0$ & L5/L4.2 & Y & $[15.85\pm0.05]$ & $14.58\pm0.02$ & $[13.73\pm0.03]$ & $[13.00\pm0.03]$ & 45; 77; 45,5; 76; 1,9 \\
2MASSI J1217110$-$031113 & $10.9\pm0.3$ & $91.7\pm2.2$ & T7/T7.5 & \nodata & $16.58\pm0.03$ & $15.56\pm0.03$ & $15.98\pm0.03$ & $15.92\pm0.03$ & 18; 187,107; 22,29; --; 113 \\
SDSS J121951.45+312849.4 & $19.2\pm1.4$ & $52.0\pm3.8$ & .../L8 & \nodata & $17.146\pm0.014$ & $15.951\pm0.009$ & $15.025\pm0.007$ & $14.348\pm0.006$ & 44; 9; 44; --; 110,111 \\
2MASS J12212770+0257198 & $18.54\pm0.09$ & $54.0\pm0.2$ & L0/M9.7 \fldg & \nodata & $14.121\pm0.002$ & $13.072\pm0.001$ & $12.438\pm0.001$ & $11.912\pm0.001$ & 164; 77; 164,73; --; 111 \\
2MASS J12255432$-$2739466 & $13.2\pm0.4$ & $76.0\pm2.5$ & T6/T6 & B & $15.84\pm0.03$ & $14.88\pm0.03$ & $15.17\pm0.03$ & $15.28\pm0.03$ & 18; 187,107; 22,29; 23; 113 \\
WISE J122558.86$-$101345.0 & $24.3\pm1.7$ & $41.1\pm2.9$ & .../T6 & \nodata & $17.33\pm0.02$ & $16.120\pm0.009$ & $16.49\pm0.03$ & $[16.49\pm0.06]$ & 135; 9; 135; --; 145,1 \\
DENIS-P J122813.8$-$154711 & $20.8\pm0.7$ & $48.1\pm1.7$ & L5/L6:: & B & $15.53\pm0.03$ & $14.28\pm0.05$ & $13.40\pm0.05$ & $12.71\pm0.05$ & 61; 65; 100,108; 142; 113 \\
2MASS J12314753+0847331 & $14.3\pm0.7$ & $70.2\pm3.6$ & T6/T5.5 & \nodata & $16.340\pm0.008$ & $15.153\pm0.004$ & $15.456\pm0.008$ & $15.55\pm0.02$ & 26; 9; 153,29; --; 111 \\
2MASSW J1239272+551537 & $23.6\pm1.2$ & $42.4\pm2.1$ & L5/... & B & $15.94\pm0.03$ & $14.62\pm0.03$ & $13.63\pm0.03$ & $12.76\pm0.03$ & 101; 64; 101; 84; 64 \\
2MASSW J1246467+402715 & $22.6\pm0.4$ & $44.2\pm0.8$ & L4/L4.0 & \nodata & $[16.29\pm0.05]$ & $14.90\pm0.02$ & $[14.04\pm0.04]$ & $[13.25\pm0.04]$ & 101; 77; 101,5; --; 1,9 \\
SDSS J125011.65+392553.9 & $23.4\pm1.7$ & $42.8\pm3.2$ & .../T4 & \nodata & \nodata & $16.14\pm0.02$ & $[[16.24\pm0.25]]$ & $[[16.18\pm0.25]]$ & 44; 9; 44; --; 1,9,51 \\
WISE J125015.56+262846.9 & $17.4\pm1.1$ & $57.5\pm3.7$ & .../T6 & \nodata & $17.75\pm0.02$ & $16.404\pm0.012$ & $16.74\pm0.02$ & $16.79\pm0.05$ & 135; 9; 11; --; 111 \\
WISE J125448.52$-$072828.4 & $24.3\pm1.6$ & $41.1\pm2.7$ & .../T7 & \nodata & $[18.41\pm0.05]$ & $17.300\pm0.010$ & $17.63\pm0.03$ & $[17.40\pm0.07]$ & 185; 9; 185; --; 1,185 \\
SDSSp J125453.90$-$012247.4 & $12.8\pm0.2$ & $78.3\pm1.1$ & T2/T2 & \nodata & $15.858\pm0.006$ & $14.667\pm0.003$ & $14.136\pm0.003$ & $13.886\pm0.005$ & 112; 53; 22,29; --; 111 \\
VHS J125601.92$-$125723.9 b & $22.2\pm1.2$ & $45.0\pm2.4$ & L8::/L7:: \vlg & CY & $18.56\pm0.05$ & $17.14\pm0.02$ & $15.78\pm0.02$ & $[[14.55\pm0.12]]$ & 78; 66; 78,78; 78,78; 1,145,51 \\
WISE J125715.90+400854.2 & $17.6\pm0.6$ & $57.0\pm1.8$ & .../T7 & \nodata & $[18.14\pm0.06]$ & $16.89\pm0.02$ & $[17.14\pm0.06]$ & $[17.18\pm0.06]$ & 135; 9; 135; --; 1,9 \\
Ross 458C & $11.51\pm0.02$ & $86.9\pm0.2$ & .../T8 & C & $17.72\pm0.03$ & $16.69\pm0.01$ & $17.01\pm0.04$ & $16.90\pm0.06$ & 89; 77; 49; 89; 111 \\
2MASSW J1300425+191235 & $13.95\pm0.04$ & $71.7\pm0.2$ & L1/L3 & \nodata & $[13.65\pm0.05]$ & $12.63\pm0.02$ & $[12.16\pm0.02]$ & $[11.60\pm0.02]$ & 81; 77; 81,34; --; 1,9 \\
Kelu-1 & $18.6\pm0.2$ & $53.8\pm0.7$ & L2/L0.5pec & B & $14.52\pm0.03$ & $13.23\pm0.05$ & $12.45\pm0.05$ & $11.78\pm0.05$ & 165; 77; 100,184; 119; 116 \\
2MASSI J1305410+204639 & $19.8\pm0.3$ & $50.4\pm0.8$ & L5/L6.5 & C & $[16.45\pm0.07]$ & $[15.12\pm0.05]$ & $[14.13\pm0.04]$ & $[13.35\pm0.04]$ & 45; 77; 90,5; 90; 1 \\
ULAS J131508.42+082627.4 & $19.8\pm2.2$ & $50.5\pm5.7$ & .../T7.5 & \nodata & $20.00\pm0.08$ & $18.86\pm0.04$ & $19.50\pm0.10$ & $19.60\pm0.12$ & 154; 107; 154; --; 154 \\
2MASSI J1315309$-$264951 & $18.6\pm0.4$ & $53.9\pm1.1$ & L5.5/L6.7 & BY & $[16.28\pm0.07]$ & $[15.11\pm0.05]$ & $[14.14\pm0.04]$ & $[13.45\pm0.04]$ & 93; 77; 103,5; 38,92,83; 1 \\
WISE J131833.98$-$175826.5 & $17.3\pm0.8$ & $57.8\pm2.7$ & .../T8 & \nodata & \nodata & $[[18.15\pm0.19]]$ & $[[17.76\pm0.23]]$ & \nodata & 135; 107; 144; --; 1,135 \\
WISEPA J132233.66$-$234017.1 & $12.9\pm0.7$ & $77.5\pm4.2$ & .../T8 & \nodata & $[17.74\pm0.12]$ & $[16.75\pm0.10]$ & $[16.65\pm0.14]$ & $[17.02\pm0.40]$ & 105; 107; 105; --; 1 \\
2MASSW J1326201$-$272937 & $18.3\pm2.0$ & $54.7\pm5.9$ & L5/L6.6: & B & $[17.02\pm0.05]$ & $15.74\pm0.02$ & $[14.83\pm0.05]$ & $[13.83\pm0.05]$ & 83; 9; 83,5; 12; 1,9 \\
SDSSp J132629.82$-$003831.5 & $20.9\pm1.3$ & $47.9\pm2.9$ & L8:/L7 & \nodata & $17.59\pm0.02$ & $16.221\pm0.011$ & $15.111\pm0.007$ & $14.171\pm0.006$ & 71; 9; 71,141; --; 111 \\
SDSS J133148.92$-$011651.4 & $20.0\pm1.8$ & $50.0\pm4.6$ & L6/L6: & \nodata & $16.498\pm0.009$ & $15.330\pm0.006$ & $14.671\pm0.004$ & $14.051\pm0.005$ & 95; 181; 95,141; --; 111 \\
WISEA J133300.03$-$160754.4 & $20.8\pm2.0$ & $48.0\pm4.7$ & .../T7.5 & \nodata & \nodata & \nodata & $18.37\pm0.13$ & \nodata & 107; 107; 107; --; 107 \\
WISE J133750.46+263648.6 & $24.8\pm1.3$ & $40.4\pm2.1$ & .../T5 & \nodata & $17.72\pm0.02$ & $16.56\pm0.01$ & $16.81\pm0.03$ & $17.02\pm0.06$ & 135; 9; 135; --; 111 \\
2MASSW J1338261+414034 & $21.13\pm0.12$ & $47.3\pm0.3$ & L2.5/L2.4 & \nodata & $[15.33\pm0.05]$ & $14.13\pm0.02$ & $[13.38\pm0.02]$ & $[12.75\pm0.02]$ & 101; 77; 101,5; --; 1,9 \\
SDSSp J134646.45$-$003150.4 & $14.5\pm0.5$ & $69.2\pm2.3$ & T7/T6.5 & \nodata & $16.795\pm0.010$ & $15.641\pm0.006$ & $15.973\pm0.011$ & $15.96\pm0.02$ & 190; 187,107; 22,29; --; 111 \\
LHS 2803B & $18.18\pm0.03$ & $55.00\pm0.08$ & .../T5.5 & C & $17.49\pm0.05$ & $16.39\pm0.02$ & $16.57\pm0.04$ & $16.90\pm0.08$ & 57; 77; 57; 57; 57 \\
SDSS J135852.68+374711.9 & $20.1\pm1.3$ & $49.6\pm3.1$ & .../T4.5: & \nodata & $[17.32\pm0.05]$ & $16.24\pm0.02$ & $[16.50\pm0.05]$ & $[16.70\pm0.06]$ & 44; 9; 44; --; 1,9 \\
SDSS J140023.12+433822.3 & $24.5\pm1.9$ & $40.8\pm3.2$ & .../L7: & \nodata & $[17.33\pm0.05]$ & $16.20\pm0.02$ & $[15.21\pm0.05]$ & $[14.45\pm0.05]$ & 44; 9; 44; --; 1,9 \\
ULAS J141623.94+134836.3 & $9.30\pm0.03$ & $107.6\pm0.3$ & .../(sd)T7.5 & CS & $18.16\pm0.03$ & $17.26\pm0.02$ & $17.58\pm0.03$ & $[18.42\pm0.09]$ & 175,40; 77; 36; 175,40,36; 111,1 \\
SDSS J141624.08+134826.7 & $9.30\pm0.03$ & $107.6\pm0.3$ & sdL7/sdL7 & CS & $14.352\pm0.003$ & $13.066\pm0.001$ & $12.503\pm0.001$ & $12.107\pm0.002$ & 17,170; 77; 104,194; 175,40,104,194; 111 \\
2MASSW J1421314+182740 & $18.99\pm0.09$ & $52.7\pm0.3$ & L0/M8.9 & \nodata & $[14.16\pm0.05]$ & $13.14\pm0.02$ & $[12.49\pm0.02]$ & $[11.92\pm0.02]$ & 81; 77; 164,5; --; 1,9 \\
BD +01 2920B & $17.2\pm0.2$ & $58.2\pm0.5$ & .../T8 & C & $19.51\pm0.14$ & $18.55\pm0.03$ & $18.96\pm0.07$ & $19.89\pm0.33$ & 155; 195; 135; 155; 111,135,155 \\
2MASS J14283132+5923354 & $22.0\pm0.2$ & $45.4\pm0.5$ & L4/L4.4 & \nodata & $[16.03\pm0.05]$ & $14.73\pm0.02$ & $[13.95\pm0.03]$ & $[13.25\pm0.03]$ & 164; 77; 164,5; --; 1,9 \\
VHS J143311.46$-$083736.3 & $16.1\pm0.9$ & $62.2\pm3.6$ & .../T8 & \nodata & $20.14\pm0.25$ & $19.01\pm0.02$ & $19.22\pm0.14$ & \nodata & 128; 9; 128; --; 128,9 \\
WISEPA J143602.19$-$181421.8 & $20.7\pm1.0$ & $48.3\pm2.4$ & .../T8pec & \nodata & \nodata & $17.40\pm0.02$ & \nodata & \nodata & 105; 107; 105; --; 9 \\
2MASSW J1439284+192915 & $14.33\pm0.09$ & $69.8\pm0.4$ & L1/... & \nodata & $13.67\pm0.02$ & $12.66\pm0.03$ & $12.05\pm0.03$ & $11.47\pm0.03$ & 100; 53; 100; --; 113 \\
SDSSp J144600.60+002452.0 & $22.0\pm1.6$ & $45.5\pm3.2$ & L6/L5 & \nodata & $16.895\pm0.014$ & $15.584\pm0.007$ & $14.657\pm0.005$ & $13.921\pm0.005$ & 79; 191; 95,108; --; 111 \\
WISE J144806.48$-$253420.3 & $19.0\pm0.9$ & $52.5\pm2.5$ & .../T8 & \nodata & \nodata & $18.90\pm0.02$ & $18.91\pm0.12$ & \nodata & 185; 107; 185; --; 9,107 \\
2MASSW J1448256+103159 & $14.04\pm0.14$ & $71.2\pm0.7$ & L4:/L4.7 \fldg & \nodata & $15.804\pm0.006$ & $14.420\pm0.002$ & $13.510\pm0.003$ & $12.674\pm0.002$ & 193; 77; 164,70; --; 111 \\
HD 130948BC & $18.21\pm0.02$ & $54.91\pm0.07$ & .../L4: & BC & \nodata & $13.20\pm0.08$ & $12.42\pm0.15$ & $11.69\pm0.04$ & 157; 77; 91; 157,157; 63 \\
WISEPC J145715.03+581510.2 & $18.2\pm0.8$ & $55.0\pm2.3$ & T8/T7 & \nodata & $[17.81\pm0.05]$ & $16.79\pm0.02$ & $[17.14\pm0.06]$ & $[17.21\pm0.06]$ & 105; 107; 105,105; --; 1,9 \\
Gliese 570D & $5.882\pm0.003$ & $170.01\pm0.09$ & T7/T7.5 & C & $15.78\pm0.10$ & $14.82\pm0.05$ & $15.28\pm0.05$ & $15.52\pm0.05$ & 19; 77; 22,29; 19; 116 \\
PSO J224.3820+47.4057 & $20.2\pm1.2$ & $49.5\pm2.9$ & .../T7 & \nodata & $[18.01\pm0.05]$ & $17.11\pm0.02$ & $17.43\pm0.06$ & $[17.08\pm0.06]$ & 11; 9; 11; --; 1,9,11 \\
2MASS J15031961+2525196 & $6.45\pm0.05$ & $154.9\pm1.1$ & T6/T5 & \nodata & $14.76\pm0.06$ & $13.55\pm0.03$ & $13.90\pm0.03$ & $13.99\pm0.03$ & 24; 77; 22,29; --; 108 \\
SDSS J150411.63+102718.4 & $21.7\pm0.7$ & $46.1\pm1.5$ & .../T7 & \nodata & $17.63\pm0.02$ & $16.506\pm0.011$ & $16.99\pm0.05$ & $17.12\pm0.08$ & 44; 64; 44; --; 111 \\
HIP 73786B & $19.02\pm0.03$ & $52.59\pm0.07$ & .../T6:pec & C & $17.65\pm0.02$ & $16.59\pm0.02$ & $17.05\pm0.04$ & $17.41\pm0.09$ & 174,148; 77; 148; 174; 111 \\
2MASSW J1506544+132106 & $11.68\pm0.04$ & $85.6\pm0.3$ & L3/L4 & \nodata & $[14.52\pm0.05]$ & $13.23\pm0.02$ & $[12.46\pm0.02]$ & $[11.72\pm0.02]$ & 81; 77; 81,37; --; 1,9 \\
2MASSW J1507476$-$162738 & $7.32\pm0.02$ & $136.6\pm0.3$ & L5/L5.5 & \nodata & $13.91\pm0.03$ & $12.70\pm0.03$ & $11.90\pm0.03$ & $11.29\pm0.03$ & 160; 53; 101,108; --; 113 \\
2MASSW J1515008+484742 & $9.75\pm0.06$ & $102.6\pm0.6$ & L6/L6 & \nodata & $[15.14\pm0.05]$ & $13.97\pm0.02$ & $[13.18\pm0.02]$ & $[12.48\pm0.02]$ & 193; 53; 47,193; --; 1,9 \\
SDSS J151643.01+305344.4 & $20.7\pm1.2$ & $48.2\pm2.7$ & .../T0.5: & \nodata & $17.96\pm0.03$ & $16.77\pm0.01$ & $16.00\pm0.02$ & $15.160\pm0.013$ & 44; 9; 44; --; 111 \\
WISE J151721.13+052929.3 & $21.7\pm1.0$ & $46.1\pm2.1$ & .../T8 & \nodata & $19.57\pm0.07$ & $18.52\pm0.02$ & $18.85\pm0.04$ & \nodata & 135; 9; 135; --; 111,9,107 \\
SDSS J152039.82+354619.8 & $17.4\pm1.5$ & $57.4\pm4.8$ & .../T0: & \nodata & $[16.61\pm0.05]$ & $15.49\pm0.02$ & $14.58\pm0.05$ & $[14.01\pm0.05]$ & 44; 9; 44; --; 1,9,151 \\
SDSS J152103.24+013142.7 & $23.1\pm3.3$ & $43.3\pm6.2$ & .../T3 & \nodata & $17.34\pm0.02$ & $16.097\pm0.010$ & $15.679\pm0.009$ & $15.57\pm0.01$ & 108; 9; 141; --; 111 \\
WISE J152305.10+312537.6 & $16.3\pm1.0$ & $61.4\pm3.8$ & .../T6.5pec & \nodata & \nodata & $18.27\pm0.07$ & $18.69\pm0.18$ & \nodata & 135; 107; 135; --; 135 \\
Gl 584C & $17.9\pm0.2$ & $56.0\pm0.8$ & L8/L8 & C & $17.27\pm0.01$ & $16.052\pm0.007$ & $15.084\pm0.006$ & $14.376\pm0.007$ & 101; 195; 101,79; 101,102; 111 \\
2MASSI J1526140+204341 & $20.0\pm0.6$ & $50.0\pm1.5$ & L7/L5.5 & \nodata & $[16.57\pm0.05]$ & $15.41\pm0.02$ & $14.52\pm0.04$ & $13.88\pm0.05$ & 101; 77; 101,37; --; 1,9,69 \\
2MASSI J1534498$-$295227 & $15.9\pm0.3$ & $63.0\pm1.1$ & T6/T5.5 & B & $[15.68\pm0.06]$ & $14.60\pm0.03$ & $14.74\pm0.03$ & $14.91\pm0.03$ & 21; 65; 22,29; 23; 1,108 \\
SDSS J153453.33+121949.2 & $20.0\pm0.7$ & $49.9\pm1.7$ & .../L4: & \nodata & $[16.56\pm0.06]$ & $15.30\pm0.02$ & $[14.38\pm0.04]$ & $[13.80\pm0.04]$ & 44; 77; 44; --; 1,9 \\
DENIS-P J153941.96$-$052042.4 & $17.00\pm0.12$ & $58.8\pm0.4$ & L4:/L2 & \nodata & $[15.11\pm0.06]$ & $13.84\pm0.03$ & $13.08\pm0.03$ & $12.54\pm0.03$ & 98; 77; 103,98; --; 1,69 \\
SDSS J154009.36+374230.3 & $24.5\pm2.8$ & $40.8\pm4.7$ & .../L9: & \nodata & $[17.44\pm0.06]$ & $16.35\pm0.02$ & $[15.40\pm0.05]$ & $[14.63\pm0.05]$ & 44; 9; 44; --; 1,9 \\
WISE J154459.27+584204.5 & $20.4\pm0.8$ & $49.1\pm1.9$ & .../T7.5 & \nodata & \nodata & $18.09\pm0.02$ & $[[18.39\pm0.29]]$ & \nodata & 135; 9; 135; --; 1,9,135 \\
2MASS J15461461+4932114 & $21.5\pm2.5$ & $46.5\pm5.4$ & .../T2.5: & \nodata & $[16.78\pm0.05]$ & $15.64\pm0.02$ & $15.35\pm0.12$ & $[15.08\pm0.05]$ & 146; 9; 146; --; 1,9,151 \\
2MASSW J1552591+294849 & $20.41\pm0.08$ & $49.0\pm0.2$ & L0 $\beta$/L0: \intg & Y & $[14.55\pm0.06]$ & $[13.41\pm0.03]$ & $[12.66\pm0.03]$ & $[11.98\pm0.03]$ & 193; 77; 48,3; 48,3; 1 \\
2MASSI J1553022+153236 & $13.3\pm0.2$ & $75.1\pm0.9$ & .../T7 & B & $16.37\pm0.06$ & $15.34\pm0.03$ & $15.76\pm0.03$ & $15.94\pm0.03$ & 21; 64; 29; 30; 108 \\
2MASSW J1555157$-$095605 & $13.58\pm0.04$ & $73.7\pm0.2$ & L1/L1.6 & \nodata & $[13.55\pm0.05]$ & $[12.50\pm0.02]$ & $[12.06\pm0.02]$ & $[11.42\pm0.02]$ & 83; 77; 83,5; --; 1 \\
2MASS J16150413+1340079 & $17.1\pm0.7$ & $58.4\pm2.5$ & .../T6 & \nodata & $[17.35\pm0.10]$ & $16.32\pm0.09$ & $[16.73\pm0.10]$ & $[16.70\pm0.10]$ & 129; 107; 129; --; 1,69 \\
2MASSW J1615441+355900 & $19.98\pm0.15$ & $50.1\pm0.4$ & L3/L3.6 & \nodata & $[15.73\pm0.05]$ & $14.43\pm0.02$ & $[13.60\pm0.03]$ & $[12.91\pm0.03]$ & 101; 77; 101,5; --; 1,9 \\
WISEPA J161705.75+180714.3 & $12.8\pm0.5$ & $78.0\pm3.1$ & T8/T8 & \nodata & \nodata & $17.57\pm0.02$ & $18.23\pm0.08$ & \nodata & 105; 9; 105,105; --; 9,105 \\
WISEPA J162208.94$-$095934.6 & $24.9\pm2.2$ & $40.2\pm3.5$ & .../T6 & B & $[17.28\pm0.05]$ & $16.194\pm0.011$ & $[16.46\pm0.05]$ & $[16.51\pm0.05]$ & 105; 107; 105; 67; 1,145 \\
SDSSp J162414.37+002915.6 & $10.89\pm0.14$ & $91.8\pm1.2$ & T6/T6 & \nodata & $16.28\pm0.05$ & $15.20\pm0.05$ & $15.48\pm0.05$ & $15.61\pm0.05$ & 183; 187,107; 153,29; --; 183 \\
PSO J246.1033$-$19.6194 & $23.0\pm1.6$ & $43.5\pm3.0$ & .../T2 & \nodata & \nodata & $16.35\pm0.02$ & $15.87\pm0.02$ & $15.82\pm0.02$ & 125; 9; 125; --; 9,111 \\
WISEPA J162725.64+325525.5 & $18.4\pm0.6$ & $54.4\pm1.9$ & .../T6 & \nodata & $[17.33\pm0.05]$ & $16.23\pm0.02$ & $[16.56\pm0.05]$ & $[16.87\pm0.05]$ & 105; 107; 105; --; 1,9 \\
SDSS J162838.77+230821.1 & $13.3\pm0.2$ & $75.1\pm0.9$ & .../T7 & \nodata & $17.27\pm0.03$ & $16.25\pm0.03$ & $16.63\pm0.03$ & $16.72\pm0.03$ & 44; 64; 44; --; 44 \\
PSO J247.3273+03.5932 & $13.1\pm0.6$ & $76.5\pm3.5$ & T3/T2 & \nodata & $16.19\pm0.02$ & $15.100\pm0.010$ & $14.530\pm0.010$ & $14.28\pm0.02$ & 55; 9; 153,55; --; 55 \\
SDSS J163022.92+081822.0 & $22.2\pm2.3$ & $45.1\pm4.7$ & .../T5.5 & \nodata & \nodata & $16.16\pm0.02$ & $16.35\pm0.03$ & $16.41\pm0.03$ & 44; 9; 44; --; 44 \\
SDSS J163030.53+434404.0 & $22.4\pm1.3$ & $44.7\pm2.6$ & .../L7: & \nodata & $[17.66\pm0.05]$ & $16.53\pm0.02$ & $[15.56\pm0.05]$ & $[14.77\pm0.05]$ & 108; 9; 108; --; 1,9 \\
2MASSW J1632291+190441 & $15.1\pm0.4$ & $66.3\pm1.6$ & L8/L8 & \nodata & $16.86\pm0.05$ & $15.77\pm0.05$ & $14.68\pm0.05$ & $13.97\pm0.05$ & 100; 53; 100,29; --; 113 \\
2MASSW J1645221$-$131951 & $11.26\pm0.02$ & $88.82\pm0.14$ & L1.5/... & \nodata & $[13.47\pm0.06]$ & $12.37\pm0.03$ & $11.71\pm0.03$ & $11.11\pm0.03$ & 83; 77; 83; --; 1,69 \\
WISEPA J164715.59+563208.2 & $23.4\pm1.1$ & $42.7\pm2.1$ & L7/L9pec & \nodata & $[17.71\pm0.05]$ & $16.49\pm0.02$ & $[15.41\pm0.05]$ & $[14.48\pm0.05]$ & 105; 9; 153,105; --; 1,9 \\
WISEPA J165311.05+444423.9 & $13.2\pm0.3$ & $75.7\pm1.9$ & T8/T8 & \nodata & $[18.11\pm0.06]$ & $17.08\pm0.02$ & $[17.59\pm0.05]$ & $[17.07\pm0.06]$ & 105; 9; 105,105; --; 1,9 \\
2MASS J16573454+1054233 & $23.9\pm0.2$ & $41.9\pm0.3$ & L2/L1.4 & B & $[15.23\pm0.05]$ & $14.09\pm0.02$ & $[13.40\pm0.03]$ & $[12.78\pm0.03]$ & 164; 77; 164,5; 12; 1,9 \\
DENIS-P J170548.38$-$051645.7 & $18.99\pm0.13$ & $52.7\pm0.3$ & L0.5/L1: \fldg & \nodata & $[14.32\pm0.06]$ & $[13.24\pm0.03]$ & $[12.60\pm0.02]$ & $[12.00\pm0.02]$ & 98; 77; 164,3; --; 1 \\
2MASS J17065487$-$1314396 & $19.4\pm0.2$ & $51.5\pm0.5$ & .../L5.0 \fldg & \nodata & \nodata & $[[14.44\pm0.04]]$ & $[[13.68\pm0.03]]$ & $[[13.08\pm0.03]]$ & 73; 77; 73; --; 1,51 \\
WISE J170745.85$-$174452.5 & $12.6\pm0.5$ & $79.2\pm3.2$ & .../T5: & \nodata & \nodata & $16.35\pm0.02$ & $17.11\pm0.03$ & \nodata & 135; 9; 135; --; 135 \\
WISEPA J171104.60+350036.8 & $24.8\pm1.5$ & $40.3\pm2.4$ & .../T8 & B & $[18.55\pm0.14]$ & $[17.63\pm0.13]$ & $[18.06\pm0.14]$ & $[18.09\pm0.14]$ & 105; 107; 105; 122; 1 \\
2MASS J17114559+4028578 & $21.1\pm0.3$ & $47.4\pm0.6$ & .../L5.0 & C & $[16.17\pm0.05]$ & $14.96\pm0.02$ & $[14.38\pm0.05]$ & $[13.78\pm0.05]$ & 158; 77; 5; 158; 1,9 \\
2MASSI J1721039+334415 & $16.31\pm0.06$ & $61.3\pm0.2$ & L3/L5: & \nodata & $[14.63\pm0.05]$ & $[13.54\pm0.02]$ & $[13.03\pm0.03]$ & $[12.46\pm0.02]$ & 45; 77; 45,34; --; 1 \\
WISE J172134.46+111739.4 & $23.8\pm2.3$ & $42.0\pm4.0$ & .../T6 & \nodata & $[17.45\pm0.06]$ & $16.42\pm0.02$ & $[16.69\pm0.06]$ & $[16.50\pm0.06]$ & 135; 107; 135; --; 1,9 \\
VVV BD001 & $18.52\pm0.12$ & $54.0\pm0.4$ & .../L5: blue & \nodata & $14.290\pm0.012$ & $13.200\pm0.010$ & $12.670\pm0.010$ & $[[12.21\pm0.03]]$ & 6; 77; 6; --; 1,182,51 \\
2MASS J17312974+2721233 & $11.94\pm0.02$ & $83.74\pm0.12$ & L0/L0: \fldg & \nodata & $[13.06\pm0.06]$ & $[12.05\pm0.03]$ & $[11.45\pm0.02]$ & $[10.89\pm0.02]$ & 164; 77; 164,3; --; 1 \\
DENIS-P J1733423$-$165449 & $18.09\pm0.02$ & $55.27\pm0.07$ & L0.5:/L0.9 & \nodata & $[14.59\pm0.07]$ & $[13.48\pm0.05]$ & $[12.87\pm0.03]$ & $[12.33\pm0.03]$ & 152; 166; 152,5; --; 1 \\
2MASS J17392515+2454421 & $24.0\pm0.5$ & $41.7\pm0.9$ & .../L4 & \nodata & $[16.92\pm0.09]$ & $[15.73\pm0.07]$ & $[14.73\pm0.05]$ & $[13.93\pm0.05]$ & 104; 77; 104; --; 1 \\
WISE J174303.71+421150.0 & $18.3\pm1.4$ & $54.8\pm4.2$ & .../T4.5 & \nodata & $[16.82\pm0.05]$ & $15.62\pm0.02$ & $[15.64\pm0.05]$ & $[15.66\pm0.06]$ & 135; 9; 135; --; 1,9 \\
DENIS-P J1745346$-$164053 & $19.66\pm0.04$ & $50.87\pm0.10$ & L1.5:/L1.3 & \nodata & $[14.63\pm0.06]$ & $[13.59\pm0.03]$ & $[12.95\pm0.02]$ & $[12.38\pm0.02]$ & 152; 166; 152,5; --; 1 \\
2MASS J17461199+5034036 & $20.7\pm0.2$ & $48.3\pm0.6$ & L5/L5.7 & \nodata & $[16.23\pm0.05]$ & $14.95\pm0.02$ & $[14.12\pm0.04]$ & $[13.51\pm0.04]$ & 164; 77; 164,5; --; 1,9 \\
2MASS J17502484$-$0016151 & $9.24\pm0.02$ & $108.3\pm0.3$ & L5/L5.5 & \nodata & $[14.40\pm0.05]$ & $13.21\pm0.02$ & $12.44\pm0.02$ & $11.81\pm0.02$ & 99; 77; 153,99; --; 1,69 \\
SDSSp J175032.96+175903.9 & $22.5\pm1.5$ & $44.5\pm3.0$ & T4/T3.5 & \nodata & $17.19\pm0.05$ & $16.16\pm0.02$ & $15.94\pm0.05$ & $16.02\pm0.05$ & 79; 9; 153,29; --; 113,9 \\
2MASS J17545447+1649196 & $15.6\pm0.8$ & $64.3\pm3.4$ & T5/T5.5 & \nodata & $[16.53\pm0.05]$ & $15.49\pm0.02$ & $15.64\pm0.13$ & $[15.61\pm0.05]$ & 69,33; 9; 153,69; --; 1,9,69 \\
WISE J175510.28+180320.2 & $19.4\pm1.8$ & $51.5\pm4.8$ & .../T2.5 & \nodata & $[16.87\pm0.05]$ & $15.82\pm0.02$ & $15.32\pm0.02$ & $15.24\pm0.02$ & 135; 9; 11; --; 1,11 \\
SDSS J175805.46+463311.9 & $13.990\pm0.008$ & $71.48\pm0.04$ & .../T6.5 & C & $16.91\pm0.06$ & $15.86\pm0.03$ & $16.20\pm0.03$ & $16.12\pm0.03$ & 108; 77; 29; 68; 64,108 \\
2MASS J18000116$-$1559235 & $12.36\pm0.05$ & $80.9\pm0.3$ & .../L4.3 & \nodata & $[14.67\pm0.05]$ & $13.34\pm0.02$ & $[12.60\pm0.03]$ & $[11.96\pm0.03]$ & 72,5; 77; 5; --; 1,9 \\
WISEP J180026.60+013453.1 & $7.85\pm0.04$ & $127.4\pm0.7$ & L7.5/L7.5 & \nodata & $[15.30\pm0.05]$ & $14.17\pm0.02$ & $[13.20\pm0.03]$ & $[12.41\pm0.03]$ & 86; 77; 88,86; --; 1,9 \\
2MASSI J1807159+501531 & $14.63\pm0.03$ & $68.33\pm0.13$ & L1.5/L1 & \nodata & $[14.02\pm0.06]$ & $[12.88\pm0.02]$ & $[12.20\pm0.03]$ & $[11.58\pm0.03]$ & 45; 77; 45,193; --; 1 \\
PSO J272.0887$-$04.9943 & $23.4\pm1.1$ & $42.8\pm2.0$ & .../T1.5pec & \nodata & $[17.99\pm0.05]$ & $16.98\pm0.02$ & $16.27\pm0.04$ & $[15.82\pm0.05]$ & 11; 9; 11; --; 1,9,11 \\
WISE J180901.07+383805.4 & $19.1\pm0.8$ & $52.4\pm2.3$ & .../T7.5 & \nodata & $[18.23\pm0.06]$ & $17.39\pm0.02$ & $[17.70\pm0.06]$ & $[17.32\pm0.06]$ & 133; 9; 135; --; 1,9 \\
WISE J180952.53$-$044812.5 & $20.3\pm1.4$ & $49.3\pm3.4$ & .../T1 & B & $[16.21\pm0.05]$ & $15.147\pm0.007$ & $[14.44\pm0.05]$ & $13.977\pm0.006$ & 135; 9; 10; 59; 1,10 \\
WISE J181329.40+283533.3 & $13.6\pm0.4$ & $73.6\pm2.0$ & .../T8 & \nodata & $[17.86\pm0.05]$ & $16.91\pm0.02$ & $[17.11\pm0.05]$ & $[16.93\pm0.06]$ & 135; 9; 135; --; 1,9 \\
2MASS J18212815+1414010 & $9.38\pm0.02$ & $106.7\pm0.2$ & L4.5pec/L5: \fldg & \nodata & $[14.63\pm0.06]$ & $[13.33\pm0.02]$ & $[12.46\pm0.02]$ & $[11.62\pm0.02]$ & 130; 167; 130,124; --; 1 \\
WISE J185101.83+593508.6 & $20.5\pm0.3$ & $48.8\pm0.6$ & .../L9 & \nodata & $[16.04\pm0.05]$ & $14.846\pm0.013$ & $14.03\pm0.02$ & $[13.45\pm0.05]$ & 185; 77; 11; --; 1,10 \\
WISEPA J185215.78+353716.3 & $13.9\pm0.4$ & $72.0\pm1.9$ & .../T7 & \nodata & $[17.41\pm0.05]$ & $16.32\pm0.02$ & $[16.73\pm0.05]$ & $[16.51\pm0.05]$ & 105; 107; 105; --; 1,9 \\
2MASS J19010601+4718136 & $18.3\pm1.4$ & $54.5\pm4.3$ & .../T5 & \nodata & $[16.58\pm0.05]$ & $15.53\pm0.02$ & $[15.66\pm0.05]$ & $[15.72\pm0.05]$ & 26; 9; 29; --; 1,9 \\
WISEPA J190624.75+450808.2 & $15.6\pm0.4$ & $64.1\pm1.6$ & .../T6 & \nodata & $17.03\pm0.05$ & $15.98\pm0.02$ & $16.37\pm0.08$ & $[16.40\pm0.05]$ & 105; 107; 105; --; 125,9,1 \\
WISEP J190648.47+401106.8 & $16.79\pm0.04$ & $59.57\pm0.14$ & L1/L1 & \nodata & $[14.13\pm0.05]$ & $[13.04\pm0.02]$ & $[12.33\pm0.02]$ & $[11.75\pm0.02]$ & 85; 77; 87,85; --; 1 \\
DENIS-P J1909081$-$193748 & $22.1\pm0.3$ & $45.2\pm0.5$ & L1:/... & \nodata & \nodata & $14.46\pm0.02$ & $[[13.59\pm0.03]]$ & $[[12.90\pm0.03]]$ & 152; 77; 152; --; 1,9,51 \\
WISE J191915.54+304558.4 & $21.6\pm1.9$ & $46.3\pm4.1$ & .../L9 & \nodata & $[16.68\pm0.05]$ & $15.52\pm0.02$ & $14.557\pm0.014$ & $[13.96\pm0.05]$ & 185; 9; 11; --; 1,11 \\
WISE J192841.35+235604.9 & $6.67\pm0.11$ & $149.9\pm2.4$ & .../T6 & \nodata & $[15.09\pm0.05]$ & $13.98\pm0.02$ & $[14.24\pm0.05]$ & $[14.18\pm0.05]$ & 135; 107; 135; --; 1,9 \\
WISE J200050.19+362950.1 & $7.51\pm0.14$ & $133.1\pm2.5$ & .../T8 & \nodata & $[16.31\pm0.05]$ & $15.440\pm0.010$ & $15.850\pm0.010$ & $16.13\pm0.04$ & 50; 107; 50; --; 1,50,131 \\
2MASS J20025073$-$0521524 & $17.6\pm0.5$ & $56.7\pm1.5$ & L5 $\beta$/L7 & Y & $[16.52\pm0.05]$ & $15.22\pm0.02$ & $[14.38\pm0.04]$ & $[13.39\pm0.04]$ & 47; 77; 70,140; 70,73; 1,9 \\
HR 7672B & $17.72\pm0.02$ & $56.43\pm0.07$ & .../L4.5: & C & \nodata & \nodata & $[[14.10\pm0.14]]$ & $[[13.02\pm0.10]]$ & 118; 77; 118; 118; 1,14 \\
WISE J200520.38+542433.9 & $16.559\pm0.008$ & $60.39\pm0.03$ & .../sdT8 & CS & \nodata & $19.64\pm0.09$ & $19.57\pm0.08$ & \nodata & 136; 77; 136; 136,136; 136 \\
WISE J200804.71$-$083428.5 & $18.4\pm1.3$ & $54.2\pm3.8$ & .../T5.5 & \nodata & $[17.16\pm0.05]$ & $16.03\pm0.02$ & $[16.31\pm0.05]$ & $[16.36\pm0.05]$ & 135; 9; 135; --; 1,9 \\
WISE J201404.13+042408.5 & $22.0\pm1.2$ & $45.5\pm2.4$ & .../T6.5pec & \nodata & \nodata & $18.01\pm0.02$ & $[[18.71\pm0.30]]$ & $[[17.97\pm0.29]]$ & 135; 9; 135; --; 1,9,135 \\
WISE J201920.76$-$114807.5 & $12.9\pm0.6$ & $77.5\pm3.5$ & .../T8: & \nodata & \nodata & $18.09\pm0.06$ & $18.23\pm0.07$ & \nodata & 135; 107; 135; --; 135 \\
WISE J203042.79+074934.7 & $9.62\pm0.09$ & $104.0\pm1.0$ & .../T1.5 & \nodata & $15.220\pm0.012$ & $14.046\pm0.011$ & $[13.51\pm0.04]$ & $[13.36\pm0.04]$ & 135; 77; 135; --; 9,10,1 \\
2MASS J20360316+1051295 & $23.6\pm0.2$ & $42.4\pm0.4$ & L3/L3.5 & B & $[15.12\pm0.06]$ & $[13.89\pm0.03]$ & $[13.09\pm0.03]$ & $[12.42\pm0.03]$ & 164; 77; 164,37; 67; 1 \\
2MASSI J2057540$-$025230 & $15.51\pm0.06$ & $64.5\pm0.2$ & L1.5/L2: \fldg & Y & $[14.19\pm0.05]$ & $[13.05\pm0.02]$ & $[12.32\pm0.03]$ & $[11.69\pm0.03]$ & 45; 77; 45,3; 45,103,179; 1 \\
2MASSI J2104149$-$103736 & $17.19\pm0.12$ & $58.2\pm0.4$ & L2.5/L2 & \nodata & $[14.99\pm0.06]$ & $[13.78\pm0.03]$ & $[13.05\pm0.02]$ & $[12.35\pm0.02]$ & 45; 77; 103,37; --; 1 \\
PSO J318.5338$-$22.8603 & $22.2\pm0.8$ & $45.1\pm1.7$ & .../L7: \vlg & Y & $18.81\pm0.10$ & $17.15\pm0.04$ & $15.68\pm0.02$ & $14.41\pm0.02$ & 123; 124; 123; 123; 123 \\
PSO J319.3102$-$29.6682 & $19.1\pm2.5$ & $52.4\pm6.8$ & .../T0: & \nodata & $16.59\pm0.02$ & $15.45\pm0.02$ & $14.655\pm0.012$ & $[14.17\pm0.05]$ & 11; 9; 11; --; 9,11,1 \\
WISE J212321.92$-$261405.1 & $24.8\pm2.9$ & $40.3\pm4.7$ & .../T5.5 & \nodata & $[18.07\pm0.06]$ & $17.03\pm0.02$ & $[17.52\pm0.06]$ & $[17.69\pm0.07]$ & 135; 9; 135; --; 1,9 \\
SDSS J212413.89+010000.3 & $17.5\pm1.0$ & $57.0\pm3.2$ & .../T5 & \nodata & $17.21\pm0.02$ & $15.829\pm0.008$ & $16.05\pm0.02$ & $16.09\pm0.03$ & 108; 9; 29; --; 111 \\
2MASS J21371044+1450475 & $23.6\pm0.2$ & $42.4\pm0.3$ & L2/L0.8 & \nodata & $[15.21\pm0.05]$ & $14.07\pm0.02$ & $[13.37\pm0.03]$ & $[12.80\pm0.03]$ & 164; 77; 164,5; --; 1,9 \\
2MASS J21373742+0808463 & $15.1\pm0.2$ & $66.1\pm0.9$ & L5:/L5 & \nodata & \nodata & $14.64\pm0.02$ & $[[13.67\pm0.03]]$ & $[[13.00\pm0.03]]$ & 164; 77; 164,37; --; 1,9,51 \\
2MASS J21392676+0220226 & $9.9\pm0.2$ & $101.5\pm2.0$ & T2/T1.5 & \nodata & $[16.23\pm0.07]$ & $[15.10\pm0.05]$ & $[14.27\pm0.05]$ & $[13.60\pm0.05]$ & 164,31; 180; 153,29; --; 1 \\
HN Peg B & $18.13\pm0.02$ & $55.16\pm0.06$ & .../T2.5 & CY & $[16.91\pm0.06]$ & $15.86\pm0.03$ & $15.40\pm0.03$ & $15.12\pm0.03$ & 132; 77; 132; 132,132; 1,132 \\
WISE J214706.78$-$102924.0 & $22.5\pm1.9$ & $44.4\pm3.8$ & .../T7.5 & \nodata & \nodata & $17.37\pm0.02$ & $17.73\pm0.09$ & \nodata & 135; 9; 135; --; 9,107 \\
2MASS J21481628+4003593 & $8.11\pm0.03$ & $123.3\pm0.5$ & L6/L6 \fldg & \nodata & $[15.52\pm0.06]$ & $[14.04\pm0.03]$ & $[12.86\pm0.02]$ & $[11.72\pm0.02]$ & 130; 77; 130,123; --; 1 \\
2MASS J21522609+0937575 & $24.4\pm4.1$ & $40.9\pm6.9$ & L6:/... & B & \nodata & $15.09\pm0.02$ & $[[14.13\pm0.03]]$ & $[[13.32\pm0.03]]$ & 163; 9; 164; 163; 1,9,51 \\
2MASS J21543318+5942187 & $15.5\pm0.4$ & $64.7\pm1.5$ & .../T5 & \nodata & $[16.54\pm0.09]$ & $[15.44\pm0.07]$ & $[15.70\pm0.09]$ & $[15.70\pm0.09]$ & 129; 67; 129; --; 1 \\
WISEPC J215751.38+265931.4 & $16.8\pm0.6$ & $59.7\pm2.2$ & .../T7 & \nodata & $[18.00\pm0.05]$ & $17.04\pm0.02$ & $[17.49\pm0.04]$ & $[17.35\pm0.06]$ & 105; 107; 105; --; 1,9 \\
2MASS J21580457$-$1550098 & $21.7\pm2.6$ & $46.1\pm5.6$ & L4:/L5 & \nodata & $[16.13\pm0.05]$ & $14.84\pm0.02$ & $[13.95\pm0.04]$ & $[13.16\pm0.04]$ & 103; 9; 103,140; --; 1,9 \\
WISEA J220304.18+461923.4 & $15.2\pm1.0$ & $66.0\pm4.2$ & .../T8 & \nodata & \nodata & $18.57\pm0.02$ & \nodata & \nodata & 144; 107; 144; --; 144 \\
2MASS J22092183$-$2711329 & $24.6\pm2.3$ & $40.7\pm3.9$ & .../T2.5 & B & \nodata & $15.53\pm0.02$ & $[[15.20\pm0.15]]$ & $[[15.11\pm0.15]]$ & 140; 9; 140; 67; 1,9,51 \\
WISEPC J220922.10$-$273439.5 & $13.8\pm0.7$ & $72.3\pm3.8$ & .../T7 & \nodata & $[17.53\pm0.05]$ & $16.55\pm0.02$ & $[16.91\pm0.05]$ & $[17.31\pm0.06]$ & 105; 9; 105; --; 1,9 \\
WISEPC J221354.69+091139.4 & $18.3\pm0.8$ & $54.5\pm2.5$ & .../T7 & \nodata & $[17.81\pm0.05]$ & $16.76\pm0.02$ & $[17.11\pm0.05]$ & $[17.12\pm0.06]$ & 105; 107; 105; --; 1,9 \\
2MASS J22153705+2110554 & $17.9\pm1.4$ & $55.9\pm4.4$ & .../T1pec & \nodata & \nodata & $15.90\pm0.02$ & $[[15.51\pm0.06]]$ & $[[15.17\pm0.06]]$ & 96; 9; 96; --; 1,9,96 \\
2MASSW J2224438$-$015852 & $11.43\pm0.07$ & $87.5\pm0.5$ & L4.5/L3: \fldg & B & $15.32\pm0.06$ & $13.89\pm0.03$ & $12.84\pm0.03$ & $11.98\pm0.03$ & 101; 53; 101,124; 67; 64,108 \\
WISEPC J222623.05+044003.9 & $18.4\pm2.0$ & $54.4\pm5.9$ & .../T8 & \nodata & $18.04\pm0.03$ & $16.90\pm0.02$ & $17.45\pm0.07$ & $17.24\pm0.09$ & 105; 107; 105; --; 111 \\
WISE J223617.59+510551.9 & $9.7\pm0.2$ & $102.8\pm1.9$ & .../T5 & \nodata & $15.655\pm0.014$ & $14.457\pm0.011$ & $14.61\pm0.02$ & $[14.57\pm0.05]$ & 135; 9; 10; --; 9,10,1 \\
2MASSI J2238074+435317 & $22.70\pm0.13$ & $44.1\pm0.2$ & L1.5/L0.6 & B & $[14.64\pm0.06]$ & $[13.81\pm0.03]$ & $[13.12\pm0.03]$ & $[12.53\pm0.03]$ & 45; 77; 45,5; 8; 1 \\
WISEPC J223937.55+161716.2 & $23.3\pm1.6$ & $42.9\pm3.0$ & .../T3 & B & $[17.00\pm0.05]$ & $15.96\pm0.02$ & $[15.57\pm0.05]$ & $[15.37\pm0.05]$ & 105; 9; 105; 67; 1,9 \\
2MASS J22425317+2542573 & $21.3\pm0.3$ & $47.0\pm0.7$ & L3/... & \nodata & $[16.03\pm0.06]$ & $[14.76\pm0.04]$ & $[13.82\pm0.03]$ & $[13.03\pm0.03]$ & 84; 77; 47; --; 1 \\
2MASSW J2244316+204343 & $17.0\pm0.3$ & $58.7\pm0.9$ & L6.5/L6: \vlg & Y & $17.53\pm0.05$ & $16.33\pm0.03$ & $15.06\pm0.03$ & $13.90\pm0.03$ & 52; 124; 103,3; 3; 64,108 \\
2MASS J22490917+3205489 & $20.1\pm1.3$ & $49.7\pm3.2$ & L5/... & \nodata & \nodata & $15.54\pm0.02$ & $[[14.41\pm0.05]]$ & $[[13.57\pm0.05]]$ & 47; 9; 47; --; 1,9,51 \\
DENIS-P J225210.73$-$173013.4 & $16.9\pm0.2$ & $59.2\pm0.8$ & .../L7.5 & B & $15.26\pm0.03$ & $14.20\pm0.03$ & $13.41\pm0.03$ & $12.90\pm0.02$ & 98; 77; 98; 162; 64 \\
2MASSI J2254188+312349 & $13.9\pm0.6$ & $72.0\pm3.0$ & T5/T4 & \nodata & $[16.54\pm0.07]$ & $15.32\pm0.05$ & $15.06\pm0.08$ & $14.99\pm0.15$ & 21; 138; 153,29; --; 1,138 \\
WISE J230133.32+021635.0 & $18.9\pm1.0$ & $53.0\pm2.8$ & .../T6.5 & \nodata & $17.62\pm0.02$ & $16.358\pm0.010$ & $16.70\pm0.03$ & $16.87\pm0.05$ & 135; 107; 135; --; 111 \\
WISEA J230329.45+315022.7 & $21.5\pm1.5$ & $46.5\pm3.3$ & .../T2 (blue) & \nodata & \nodata & $15.92\pm0.02$ & $[[15.53\pm0.16]]$ & $[[15.52\pm0.16]]$ & 172; 9; 172; --; 1,9,51 \\
2MASS J23185497$-$1301106 & $15.0\pm0.7$ & $66.5\pm3.2$ & .../T5 & \nodata & \nodata & $15.30\pm0.02$ & $[[15.30\pm0.13]]$ & $[[15.13\pm0.13]]$ & 140; 9; 140; --; 1,9,51 \\
WISEPC J231939.13$-$184404.3 & $12.6\pm0.5$ & $79.2\pm3.1$ & .../T7.5 & \nodata & $[18.56\pm0.06]$ & $17.56\pm0.02$ & $17.95\pm0.05$ & $[18.27\pm0.08]$ & 105; 107; 105; --; 1,105 \\
ULAS J232035.28+144829.8 & $21.3\pm1.8$ & $47.0\pm4.0$ & .../T5 & \nodata & $18.14\pm0.02$ & $16.79\pm0.02$ & $17.14\pm0.02$ & $17.40\pm0.02$ & 174; 138; 39; --; 39 \\
ULAS J232123.79+135454.9 & $12.0\pm0.3$ & $83.6\pm2.4$ & .../T7.5 & \nodata & $17.92\pm0.03$ & $16.72\pm0.03$ & $17.15\pm0.03$ & $17.160\pm0.010$ & 174; 107; 39; --; 39 \\
2MASS J23254530+4251488 & $14.8\pm0.5$ & $67.6\pm2.1$ & L8/L7.5: & \nodata & $[16.58\pm0.05]$ & $15.42\pm0.02$ & $[14.53\pm0.05]$ & $[13.76\pm0.05]$ & 47; 77; 47,37; --; 1,9 \\
ULAS J232600.40+020139.2 & $20.2\pm1.9$ & $49.5\pm4.6$ & .../T8 & \nodata & $19.40\pm0.08$ & $17.98\pm0.04$ & $18.46\pm0.12$ & $18.41\pm0.20$ & 41; 107; 41; --; 111 \\
WISEPC J232728.75$-$273056.5 & $18.0\pm2.0$ & $55.6\pm6.1$ & .../L9 & \nodata & $[17.58\pm0.05]$ & $16.47\pm0.02$ & $[15.55\pm0.05]$ & $[14.87\pm0.05]$ & 105; 9; 105; --; 1,9 \\
WISE J233527.07+451140.9 & $22.7\pm0.7$ & $44.0\pm1.4$ & .../L7pec & \nodata & $[18.02\pm0.06]$ & $16.83\pm0.03$ & $15.63\pm0.02$ & $14.65\pm0.06$ & 185; 124; 124; --; 1,11 \\
2MASSI J2339101+135230 & $16.0\pm1.1$ & $62.7\pm4.4$ & .../T5 & \nodata & $16.955\pm0.014$ & $15.846\pm0.010$ & $16.06\pm0.02$ & $16.20\pm0.04$ & 21; 9; 29; --; 111 \\
WISEPC J234026.62$-$074507.2 & $20.9\pm1.4$ & $47.8\pm3.1$ & T7/T7 & \nodata & $[17.20\pm0.06]$ & $16.08\pm0.03$ & $16.41\pm0.04$ & $[16.51\pm0.06]$ & 105; 107; 105,105; --; 1,125 \\
WISEPC J234841.10$-$102844.4 & $17.1\pm1.0$ & $58.4\pm3.5$ & .../T7 & \nodata & $[17.69\pm0.05]$ & $16.62\pm0.02$ & $[16.99\pm0.05]$ & $[16.84\pm0.06]$ & 105; 107; 105; --; 1,9 \\
2MASS J23512200+3010540 & $24.3\pm0.8$ & $41.2\pm1.4$ & L5.5/L5: \fldg & \nodata & $[17.05\pm0.11]$ & $[15.76\pm0.10]$ & $[14.64\pm0.06]$ & $[13.99\pm0.06]$ & 104; 124; 104,124; --; 1 \\
2MASSI J2356547$-$155310 & $14.5\pm0.7$ & $69.0\pm3.4$ & .../T5.5 & \nodata & $16.64\pm0.06$ & $15.48\pm0.03$ & $15.70\pm0.03$ & $15.73\pm0.03$ & 21; 191; 29; --; 64,108 \\
WISE J235716.49+122741.8 & $16.8\pm1.2$ & $59.5\pm4.1$ & .../T6 & \nodata & $17.34\pm0.02$ & $16.100\pm0.010$ & $16.49\pm0.03$ & $16.52\pm0.04$ & 135; 107; 135; --; 111 \\
\enddata
\tablecomments{This table lists all spectroscopically confirmed L0--T8 dwarfs
  having declinations between $-30^\circ$ and $+60^\circ$ and
  parallax-determined distances less than 25 pc.
  \ymko, \jmko, \hmko, and \kmko\ photometry enclosed in single brackets
  indicates synthetic photometry (Section~\ref{vollim.photometry}); double
  brackets indicates photometry converted from 2MASS into the MKO system using
  \kabstwo\ and the polynomials of \citet{Dupuy:2017ke}.
}
\tablenotetext{a}{$\beta$, $\gamma$, and $\delta$ indicate classes of
  increasingly low gravity based on optical
  \citep{Kirkpatrick:2005cv,Cruz:2009gs} or near-infrared \citep{Gagne:2015dc,Cruz:2018ih}
  spectra.  \textsc{fld-g} indicates near-infrared spectral signatures of
  field-age gravity, \textsc{int-g} indicates intermediate gravity, and
  \textsc{vl-g} indicates very low gravity \citep{Allers:2013hk}.}
\tablenotetext{b}{B = binary (presented here as a single unresolved source);
  C = companion (resolved) to another star or brown dwarf;
  Y = young ($\lesssim$200~Myr);
  S = subdwarf.}
\tablerefs{(1) This work, (2) \citet{Albert:2011bc}, (3) \citet{Allers:2013hk}, (4) \citet{Artigau:2006bh}, (5) \citet{BardalezGagliuffi:2014fl}, (6) \citet{Beamin:2013fx}, (7) \citet{Beichman:2014jr}, (8) \citet{Bernat:2010hf}, (9) Best20, (10) \citet{Best:2013bp}, (11) \citet{Best:2015em}, (12) W. Best et al. (in prep), (13) \citet{Bihain:2013gw}, (14) \citet{Boccaletti:2003cl}, (15) \citet{Bouy:2003eg}, (16) \citet{Bouy:2005de}, (17) \citet{Bowler:2010gd}, (18) \citet{Burgasser:1999fp}, (19) \citet{Burgasser:2000bm}, (20) \citet{Burgasser:2000dp}, (21) \citet{Burgasser:2002fy}, (22) \citet{Burgasser:2003dh}, (23) \citet{Burgasser:2003ew}, (24) \citet{Burgasser:2003ij}, (25) \citet{Burgasser:2003jf}, (26) \citet{Burgasser:2004hg}, (27) \citet{Burgasser:2005gj}, (28) \citet{Burgasser:2005jp}, (29) \citet{Burgasser:2006cf}, (30) \citet{Burgasser:2006hd}, (31) \citet{Burgasser:2006jj}, (32) \citet{Burgasser:2007jw}, (33) \citet{Burgasser:2008cj}, (34) \citet{Burgasser:2008ei}, (35) \citet{Burgasser:2008ke}, (36) \citet{Burgasser:2010bj}, (37) \citet{Burgasser:2010df}, (38) \citet{Burgasser:2011jx}, (39) \citet{Burningham:2010dh}, (40) \citet{Burningham:2010du}, (41) \citet{Burningham:2013gt}, (42) \citet{Castro:2012dj}, (43) \citet{Castro:2013bb}, (44) \citet{Chiu:2006jd}, (45) \citet{Cruz:2003fi}, (46) \citet{Cruz:2004gz}, (47) \citet{Cruz:2007kb}, (48) \citet{Cruz:2009gs}, (49) \citet{Cushing:2011dk}, (50) \citet{Cushing:2014be}, (51) \citet{Cutri:2003vr}, (52) \citet{Dahn:2002fu}, (53) \citet{Dahn:2017gu}, (54) \citet{Deacon:2005jf}, (55) \citet{Deacon:2011gz}, (56) \citet{Deacon:2012eg}, (57) \citet{Deacon:2012gf}, (58) \citet{Deacon:2014ey}, (59) \citet{Deacon:2017ja}, (60) \citet{Deacon:2017kd}, (61) \citet{Delfosse:1997uj}, (62) \citet{Delfosse:1999bx}, (63) \citet{Dupuy:2009jq}, (64) \citet{Dupuy:2012bp}, (65) \citet{Dupuy:2017ke}, (66) \citet{Dupuy:2020kb}, (67) T. Dupuy (private communication), (68) \citet{Faherty:2010gt}, (69) \citet{Faherty:2012cy}, (70) \citet{Faherty:2016fx}, (71) \citet{Fan:2000iu}, (72) \citet{Folkes:2012ep}, (73) \citet{Gagne:2015dc}, (74) \citet{Gagne:2015kf}, (75) \citet{Gagne:2017bl}, (76) \citet{Gagne:2018cz}, (77) \citet{GaiaCollaboration:2018io}, (78) \citet{Gauza:2015fw}, (79) \citet{Geballe:2002kw}, (80) \citet{Gelino:2014ie}, (81) \citet{Gizis:2000kz}, (82) \citet{Gizis:2001jp}, (83) \citet{Gizis:2002je}, (84) \citet{Gizis:2003fj}, (85) \citet{Gizis:2011fq}, (86) \citet{Gizis:2011jv}, (87) \citet{Gizis:2013ik}, (88) \citet{Gizis:2015fa}, (89) \citet{Goldman:2010ct}, (90) \citet{Gomes:2013eg}, (91) \citet{Goto:2002ec}, (92) \citet{Hall:2002ib}, (93) \citet{Hall:2002jk}, (94) \citet{Harris:2015wn}, (95) \citet{Hawley:2002jc}, (96) \citet{Kellogg:2015cf}, (97) \citet{Kellogg:2017kh}, (98) \citet{Kendall:2004kb}, (99) \citet{Kendall:2007fd}, (100) \citet{Kirkpatrick:1999ev}, (101) \citet{Kirkpatrick:2000gi}, (102) \citet{Kirkpatrick:2001bi}, (103) \citet{Kirkpatrick:2008ec}, (104) \citet{Kirkpatrick:2010dc}, (105) \citet{Kirkpatrick:2011ey}, (106) \citet{Kirkpatrick:2014kv}, (107) \citet{Kirkpatrick:2019kt}, (108) \citet{Knapp:2004ji}, (109) \citet{Koerner:1999fb}, (110) \citet{Lawrence:2007hu}, (111) \citet{Lawrence:2012wh}, (112) \citet{Leggett:2000ja}, (113) \citet{Leggett:2002cd}, (114) \citet{Leggett:2002hx}, (115) \citet{Leggett:2009jf}, (116) \citet{Leggett:2010cl}, (117) \citet{Liebert:2003bx}, (118) \citet{Liu:2002fx}, (119) \citet{Liu:2005cu}, (120) \citet{Liu:2010cw}, (121) \citet{Liu:2011hc}, (122) \citet{Liu:2012cy}, (123) \citet{Liu:2013gy}, (124) \citet{Liu:2016co}, (125) M. Liu et al. (in prep), (126) \citet{Lodieu:2005kd}, (127) \citet{Lodieu:2007fr}, (128) \citet{Lodieu:2012go}, (129) \citet{Looper:2007ee}, (130) \citet{Looper:2008hs}, (131) \citet{Lucas:2012wf}, (132) \citet{Luhman:2007fu}, (133) \citet{Luhman:2012ir}, (134) \citet{Luhman:2014hj}, (135) \citet{Mace:2013jh}, (136) \citet{Mace:2013ku}, (137) \citet{Mamajek:2018ky}, (138) \citet{Manjavacas:2013cg}, (139) \citet{Marocco:2010cj}, (140) \citet{Marocco:2013kv}, (141) \citet{Marocco:2015iz}, (142) \citet{Martin:1999fc}, (143) \citet{Martin:2010cx}, (144) \citet{Martin:2018hc}, (145) \citet{McMahon:2013vw}, (146) \citet{Metchev:2008gx}, (147) \citet{Mugrauer:2006iy}, (148) \citet{Murray:2011ey}, (149) \citet{Muzic:2012hc}, (150) \citet{Nakajima:1995bb}, (151) \citet{PenaRamirez:2015id}, (152) \citet{PhanBao:2008kz}, (153) \citet{Pineda:2016ku}, (154) \citet{Pinfield:2008jx}, (155) \citet{Pinfield:2012hm}, (156) \citet{Pope:2013ed}, (157) \citet{Potter:2002ie}, (158) \citet{Radigan:2008jd}, (159) \citet{Rebolo:1998el}, (160) \citet{Reid:2000iw}, (161) \citet{Reid:2001ch}, (162) \citet{Reid:2006da}, (163) \citet{Reid:2006dy}, (164) \citet{Reid:2008fz}, (165) \citet{Ruiz:1997cw}, (166) \citet{Sahlmann:2014hu}, (167) \citet{Sahlmann:2016iy}, (168) \citet{Salim:2003eg}, (169) \citet{Schilbach:2009ja}, (170) \citet{Schmidt:2010dz}, (171) \citet{Schmidt:2010ex}, (172) \citet{Schneider:2016bs}, (173) \citet{Scholz:2002by}, (174) \citet{Scholz:2010cy}, (175) \citet{Scholz:2010gm}, (176) \citet{Scholz:2011gs}, (177) \citet{Scholz:2012ek}, (178) \citet{Scholz:2014hk}, (179) \citet{Seifahrt:2010jd}, (180) \citet{Smart:2013km}, (181) \citet{Smart:2018en}, (182) \citet{Smith:2018cz}, (183) \citet{Strauss:1999iw}, (184) \citet{Stumpf:2009gx}, (185) \citet{Thompson:2013kv}, (186) \citet{Thorstensen:2003hn}, (187) \citet{Tinney:2003eg}, (188) \citet{Tinney:2005hz}, (189) \citet{Tinney:2018gx}, (190) \citet{Tsvetanov:2000cg}, (191) \citet{Vrba:2004ee}, (192) \citet{Wilson:2001db}, (193) \citet{Wilson:2003tk}, (194) \citet{Zhang:2017cu}, (195) \citet{vanLeeuwen:2007dc}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable}{lcCCCCr}
\centering
\tablecaption{New MKO Photometry \label{tbl.mko.phot}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{   % column headings
  \colhead{Object} &
  \colhead{Spectral Type\tablenotemark{a}} &
  \colhead{\ymko} &
  \colhead{\jmko} &
  \colhead{\hmko} &
  \colhead{\kmko} &
  \colhead{References} \\
  \colhead{} &
  \colhead{(Optical/NIR)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(Disc; SpT; Phot)}
}
\startdata
WISEA J000131.93$-$084126.9 & .../L1pec & $[16.65\pm0.07]$ & $[15.65\pm0.05]$ & $[15.12\pm0.09]$ & $[14.67\pm0.09]$ & 154; 154; 1 \\
SDSS J000250.98+245413.8 & .../L5.5 & $[18.34\pm0.23]$ & $[17.09\pm0.22]$ & $[16.14\pm0.22]$ & $[15.64\pm0.22]$ & 43; 43; 1 \\
WISEA J000430.66$-$260402.3 & .../T2 (blue) & $[17.28\pm0.06]$ & $16.18\pm0.02$ & $[15.83\pm0.06]$ & $[15.57\pm0.05]$ & 99; 99; 1,16 \\
2MASS J00054844$-$2157196 & M9/... & $[14.07\pm0.06]$ & $[13.24\pm0.03]$ & $[12.68\pm0.02]$ & $[12.18\pm0.03]$ & 191; 189; 1 \\
2MASSI J0006205$-$172051 & L2.5/L3.0 & $[16.87\pm0.08]$ & $[15.61\pm0.06]$ & $[14.72\pm0.05]$ & $[13.99\pm0.05]$ & 108; 108,7; 1 \\
WISEA J000622.67$-$131955.2 & .../L5pec & $[17.64\pm0.14]$ & $[16.59\pm0.13]$ & $[15.63\pm0.13]$ & $[15.11\pm0.13]$ & 154; 154; 1 \\
SDSS J000649.16$-$085246.3 & M9/... & $[14.98\pm0.06]$ & $[14.10\pm0.03]$ & $[13.61\pm0.04]$ & $[13.11\pm0.04]$ & 226; 226; 1 \\
2MASS J00070787$-$2458042 & M7/... & $[13.94\pm0.05]$ & $[13.09\pm0.02]$ & $[12.50\pm0.02]$ & $[12.04\pm0.02]$ & 191; 47; 1 \\
2MASS J00100009$-$2031122 & L0/M8.8: & $[15.04\pm0.05]$ & $[14.10\pm0.02]$ & $[13.42\pm0.03]$ & $[12.86\pm0.03]$ & 47; 47,7; 1 \\
2MASS J00132229$-$1143006 & .../T3pec & \nodata & $16.05\pm0.02$ & $[[15.74\pm0.22]]$ & $[[15.76\pm0.22]]$ & 107; 107; 16,1,51 \\
2MASSI J0013578$-$223520 & L4/L5.7 & $[17.00\pm0.08]$ & $[15.70\pm0.06]$ & $[14.68\pm0.05]$ & $[14.02\pm0.05]$ & 108; 108,7; 1 \\
2MASS J00135882$-$1816462 & L1/L5pec & $[17.69\pm0.15]$ & $[16.45\pm0.14]$ & $[15.97\pm0.13]$ & $[15.02\pm0.13]$ & 8; 8,14; 1 \\
WISEA J001450.17$-$083823.4 & sdL0/sdM9 & $[15.10\pm0.06]$ & $[14.43\pm0.03]$ & $[13.99\pm0.05]$ & $[13.75\pm0.05]$ & 121; 121,154; 1 \\
2MASS J00145575$-$4844171 & L2.5pec/L2.5 & $[15.20\pm0.06]$ & $[13.98\pm0.04]$ & $[13.18\pm0.03]$ & $[12.70\pm0.03]$ & 118,164; 118,164; 1 \\
2MASS J00150206+2959323 & L7/L7.5pec & $[17.26\pm0.06]$ & $16.15\pm0.02$ & $15.22\pm0.03$ & $[14.57\pm0.05]$ & 119; 119,119; 1,16,57 \\
2MASSW J0015447+351603 & L2/L1.0 & $[14.95\pm0.05]$ & $13.74\pm0.02$ & $[12.96\pm0.02]$ & $[12.25\pm0.02]$ & 116; 116,7; 1,16 \\
SDSS J001637.62$-$103911.2 & L0/M8.9 & $[16.35\pm0.07]$ & $[15.42\pm0.05]$ & $[14.84\pm0.10]$ & $[14.51\pm0.10]$ & 226; 226,7; 1 \\
PSO J004.1834+23.0741 & .../T0 & $[17.60\pm0.05]$ & $16.50\pm0.02$ & $15.72\pm0.02$ & $[15.19\pm0.05]$ & 14; 14; 1,16,14 \\
2MASS J00165953$-$4056541 & L3.5/L4.5: & $[16.59\pm0.08]$ & $[15.25\pm0.06]$ & $[14.29\pm0.04]$ & $[13.41\pm0.04]$ & 118; 118,37; 1 \\
PSO J004.7148+51.8918 & .../L7 & $[18.04\pm0.07]$ & $16.70\pm0.05$ & $[15.53\pm0.07]$ & $[14.51\pm0.07]$ & 14; 14; 1,14 \\
SDSS J001911.65+003017.8 & L1/L0.4 & $16.008\pm0.007$ & $14.843\pm0.004$ & $[14.25\pm0.03]$ & $[13.55\pm0.03]$ & 102; 102,7; 126,1 \\
2MASS J00192626+4614078 & M8/M8: \intg & $[13.31\pm0.05]$ & $[12.55\pm0.02]$ & $[11.980\pm0.014]$ & $[11.470\pm0.014]$ & 45; 45,6; 1 \\
NLTT 1011B & .../L2 & $[16.67\pm0.08]$ & $[15.48\pm0.06]$ & $[15.00\pm0.07]$ & $[14.30\pm0.07]$ & 57; 57; 1 \\
2MASS J00193927$-$3724392 & L3:/L2.2 \intg & $[16.74\pm0.08]$ & $[15.47\pm0.06]$ & $[14.55\pm0.06]$ & $[13.67\pm0.06]$ & 37; 37,76; 1 \\
Koenigstuhl 1B & M9.5/M9.8 \fldg & $[14.48\pm0.06]$ & $[13.47\pm0.03]$ & $[12.88\pm0.03]$ & $[12.28\pm0.03]$ & 224; 9,76; 1 \\
SDSS J002209.31$-$011040.2 & L0/M8.9 & $[16.65\pm0.08]$ & $[15.78\pm0.07]$ & $[15.15\pm0.10]$ & $[14.67\pm0.10]$ & 226; 226,7; 1 \\
PSO J005.6302$-$06.8669 & .../T3 & $[17.25\pm0.05]$ & $16.10\pm0.02$ & $[15.69\pm0.05]$ & $[15.15\pm0.05]$ & 16; 16; 1,16 \\
BRI 0021$-$0214 & M9.5/M9.5 & $[12.81\pm0.05]$ & $11.754\pm0.007$ & $11.082\pm0.011$ & $10.500\pm0.008$ & 105; 113,79; 1,129 \\
LHS 1074 & sdM6/M8 & $[15.20\pm0.07]$ & $[14.67\pm0.04]$ & $[14.27\pm0.06]$ & $[13.86\pm0.06]$ & 187; 187,7; 1 \\
2MASS J00282091+2249050 & .../L7: & $[16.82\pm0.05]$ & $15.49\pm0.02$ & $[14.55\pm0.06]$ & $[13.77\pm0.06]$ & 37; 37; 1,16 \\
2MASS J00285545$-$1927165 & L0:/L0.7 & $[15.25\pm0.06]$ & $[14.14\pm0.03]$ & $[13.40\pm0.03]$ & $[12.82\pm0.03]$ & 189; 189,7; 1 \\
HIP 2397B & .../L0.5 & $[15.58\pm0.05]$ & $14.552\pm0.012$ & $13.912\pm0.011$ & $[13.37\pm0.05]$ & 57; 57; 1,57 \\
2MASSW J0030438+313932 & L2/L3.2 & $[16.59\pm0.07]$ & $[15.42\pm0.05]$ & $[14.69\pm0.05]$ & $[14.00\pm0.05]$ & 115; 115,7; 1 \\
WISE J003110.04+574936.3 & .../L9 & $[15.92\pm0.05]$ & $14.796\pm0.012$ & $13.862\pm0.014$ & $[13.21\pm0.03]$ & 219; 13; 1,13 \\
DENIS J0031192$-$384035 & L2.5/L2pec & $[15.16\pm0.06]$ & $[14.04\pm0.03]$ & $[13.47\pm0.03]$ & $[12.90\pm0.03]$ & 164,120; 164,120; 1 \\
PSO J007.9194+33.5961 & .../L9 & $[17.48\pm0.06]$ & $16.38\pm0.02$ & $[15.46\pm0.05]$ & $[14.67\pm0.05]$ & 14; 14; 1,16 \\
2MASSI J0032431$-$223727 & L1/M9.7 & $[16.35\pm0.07]$ & $[15.35\pm0.05]$ & $[14.57\pm0.05]$ & $[13.94\pm0.05]$ & 108; 108,7; 1 \\
EROS$-$MP J0032$-$4405 & L0 $\gamma$/L0: \vlg & $[15.81\pm0.06]$ & $14.68\pm0.04$ & $13.89\pm0.03$ & $13.23\pm0.04$ & 63; 48,6; 1,67 \\
2MASS J00332386$-$1521309 & L4 $\beta$/L1: \fldg & $[16.38\pm0.08]$ & $[15.22\pm0.06]$ & $[14.26\pm0.04]$ & $[13.39\pm0.04]$ & 90; 48,6; 1 \\
2MASSI J0034568$-$070601 & L3/L4.3 & $[16.74\pm0.08]$ & $[15.46\pm0.06]$ & $[14.65\pm0.06]$ & $[13.92\pm0.06]$ & 108; 108,7; 1 \\
SDSS J003609.26+241343.3 & .../L5.5 & $[18.28\pm0.22]$ & $[16.96\pm0.20]$ & $[16.19\pm0.19]$ & $[15.64\pm0.19]$ & 43; 43; 1 \\
HD 3651B & .../T7.5 & $[17.12\pm0.06]$ & $16.16\pm0.03$ & $16.68\pm0.04$ & $16.87\pm0.05$ & 173; 150; 1,150 \\
2MASS J00412179+3547133 & sdM9/d/sdM9 & $[16.79\pm0.10]$ & $[15.89\pm0.08]$ & $[15.79\pm0.12]$ & $[15.14\pm0.12]$ & 27; 27,27; 1 \\
LHS 1135 & M6.5/M7 & $[14.50\pm0.06]$ & $[13.92\pm0.03]$ & $[13.49\pm0.04]$ & $[13.12\pm0.04]$ & 85; 187,7; 1 \\
2MASSW J0045214+163445 & L2 $\beta$/L2: \vlg & $[14.22\pm0.05]$ & $[12.98\pm0.02]$ & $[12.12\pm0.02]$ & $[11.33\pm0.02]$ & 228; 48,6; 1 \\
WISE J004542.56+361139.1 & .../T5 & $[16.81\pm0.05]$ & $15.91\pm0.02$ & $[16.13\pm0.05]$ & $[16.07\pm0.05]$ & 156; 156; 1,16 \\
WISEP J004701.06+680352.1 & L7pec/L7 \intg & $[16.80\pm0.09]$ & $[15.48\pm0.07]$ & $[14.04\pm0.03]$ & $[13.01\pm0.03]$ & 93; 95,95; 1 \\
WISE J004945.61+215120.0 & .../T8.5 & $[17.29\pm0.17]$ & $[16.44\pm0.16]$ & $16.72\pm0.02$ & $[16.80\pm0.17]$ & 156; 156; 1,122 \\
SIPS J0050$-$1538 & L1:/L0.5 & $[14.68\pm0.05]$ & $13.69\pm0.02$ & $[13.15\pm0.03]$ & $[12.62\pm0.03]$ & 53; 47,7; 1,16 \\
2MASSW J0051107$-$154417 & L3.5/L5: & $[16.51\pm0.05]$ & $15.16\pm0.02$ & $[14.25\pm0.04]$ & $[13.44\pm0.04]$ & 116; 116,37; 1,16 \\
RG 0050$-$2722 & M8/... & $[14.47\pm0.06]$ & $[13.58\pm0.03]$ & $[13.05\pm0.03]$ & $[12.51\pm0.03]$ & 184; 113; 1 \\
2MASS J00531899$-$3631102 & L3.5/L4: & $[15.62\pm0.06]$ & $[14.38\pm0.03]$ & $[13.56\pm0.03]$ & $[12.92\pm0.03]$ & 118; 118,160; 1 \\
LHS 1166 & sdM6.5/M7 & $[14.79\pm0.06]$ & $[14.23\pm0.03]$ & $[13.82\pm0.04]$ & $[13.55\pm0.04]$ & 187; 187,7; 1 \\
SDSS J005705.55$-$084624.2 & L0/M9.3 & $[16.62\pm0.08]$ & $[15.66\pm0.06]$ & $[14.98\pm0.08]$ & $[14.33\pm0.08]$ & 226; 226,7; 1 \\
WISEA J005757.64+201304.0 & sdL7/sdL7 & $[17.32\pm0.11]$ & $[16.20\pm0.09]$ & $[15.53\pm0.13]$ & $[14.96\pm0.13]$ & 121; 121,121; 1 \\
2MASSW J0058425$-$065123 & L0/L0.6 \intg & $[15.34\pm0.06]$ & $[14.25\pm0.03]$ & $[13.49\pm0.03]$ & $[12.87\pm0.03]$ & 116; 116,76; 1 \\
LHS 132 & M8/M8.1 & $[11.89\pm0.05]$ & $[11.10\pm0.02]$ & $[10.54\pm0.02]$ & $[10.05\pm0.02]$ & 205; 192,7; 1 \\
2MASSI J0103320+193536 & L6 $\beta$/L6: \intg & $[17.45\pm0.09]$ & $16.16\pm0.08$ & $14.94\pm0.06$ & $14.09\pm0.06$ & 116; 67,6; 1,67 \\
2MASS J01071607$-$1517577 & M7/... & $[14.07\pm0.05]$ & $[13.31\pm0.02]$ & $[12.76\pm0.02]$ & $[12.26\pm0.02]$ & 47; 47; 1 \\
2MASS J01165457$-$1357342 & M9/... & $[15.13\pm0.06]$ & $[14.18\pm0.03]$ & $[13.57\pm0.03]$ & $[12.95\pm0.03]$ & 189; 189; 1 \\
SDSS J011912.22+240331.6 & .../T2 & $[18.14\pm0.05]$ & $17.02\pm0.02$ & $[16.55\pm0.05]$ & $[16.21\pm0.05]$ & 43; 43; 1,16 \\
WISEPA J012333.21+414203.9 & .../T7 & $[18.10\pm0.05]$ & $16.99\pm0.02$ & $[17.25\pm0.05]$ & $[17.25\pm0.05]$ & 120; 120; 1,16 \\
SSSPM J0124$-$4240 & M8/M8.4 & $[13.98\pm0.05]$ & $[13.12\pm0.02]$ & $[12.53\pm0.02]$ & $[12.02\pm0.02]$ & 142; 189,7; 1 \\
SERC 296A & M6/M6: \vlg & $[13.32\pm0.06]$ & $[12.65\pm0.03]$ & $[12.16\pm0.02]$ & $[11.77\pm0.02]$ & 218; 218,6; 1 \\
2MASSI J0125369$-$343505 & L2/L1.2 & $16.646\pm0.006$ & $15.396\pm0.003$ & $14.574\pm0.004$ & $[13.88\pm0.05]$ & 108; 108,7; 64,1 \\
CTI 012657.5+280202 & M8.5/... & $[14.89\pm0.06]$ & $[13.95\pm0.03]$ & $[13.42\pm0.03]$ & $[12.84\pm0.03]$ & 112; 113; 1 \\
2MASSW J0129122+351758 & L4/L3.0 \fldg & $[18.06\pm0.17]$ & $[16.72\pm0.16]$ & $[15.43\pm0.08]$ & $[14.68\pm0.08]$ & 115; 115,76; 1 \\
2MASS J01303563$-$4445411 & .../M9 & $[14.94\pm0.06]$ & $[14.02\pm0.03]$ & $[13.45\pm0.03]$ & $[12.85\pm0.03]$ & 189; 189; 1 \\
2MASS J01311838+3801554 & L4:/L1.5 & $[15.91\pm0.05]$ & $14.63\pm0.02$ & $[13.77\pm0.03]$ & $[13.03\pm0.03]$ & 47; 47,37; 1,16 \\
LHS 1265 & esdM9.5/M8.8 & $[15.76\pm0.08]$ & $[15.23\pm0.06]$ & $[14.84\pm0.13]$ & $[14.74\pm0.13]$ & 187; 161,7; 1 \\
WISE J013525.64+171503.4 & .../T6 & $[18.03\pm0.06]$ & $17.07\pm0.02$ & $[17.43\pm0.06]$ & $[17.74\pm0.07]$ & 156; 156; 1,16 \\
PSO J024.1519+37.6443 & .../M7 & $[18.97\pm0.12]$ & $18.23\pm0.10$ & $17.46\pm0.10$ & $[17.15\pm0.12]$ & 14; 14; 1,14 \\
WISEPC J013836.59$-$032221.2 & .../T3 & $[17.16\pm0.05]$ & $16.13\pm0.02$ & $[15.68\pm0.05]$ & $[15.27\pm0.05]$ & 120; 120; 1,16 \\
2MASSW J0141032+180450 & L1/L4.5 & $[15.01\pm0.06]$ & $[13.83\pm0.03]$ & $[13.10\pm0.03]$ & $[12.48\pm0.03]$ & 228; 47,228; 1 \\
2MASS J01414839$-$1601196 & .../L7: & $[17.25\pm0.06]$ & $16.06\pm0.02$ & $[15.15\pm0.05]$ & $[14.34\pm0.05]$ & 119; 119; 1,16 \\
2MASS J01415823$-$4633574 & L0 $\gamma$/L0: \vlg & $[16.00\pm0.07]$ & $[14.78\pm0.04]$ & $[13.96\pm0.03]$ & $[13.06\pm0.03]$ & 117; 48,6; 1 \\
2MASS J01443536$-$0716142 & L5/L5 & $[15.52\pm0.05]$ & $14.15\pm0.02$ & $[13.09\pm0.02]$ & $[12.26\pm0.02]$ & 135; 135,160; 1,16 \\
2MASS J01460119$-$4545263 & M9/... & $[15.35\pm0.06]$ & $[14.37\pm0.04]$ & $[13.60\pm0.03]$ & $[13.01\pm0.03]$ & 189; 189; 1 \\
2MASS J01472702+4731142 & .../L1.5 & $[16.94\pm0.10]$ & $[15.80\pm0.09]$ & $[14.92\pm0.06]$ & $[14.26\pm0.06]$ & 119; 119; 1 \\
2MASSW J0147334+345311 & L0.5/L1.0 & $[15.98\pm0.06]$ & $[14.90\pm0.04]$ & $[14.24\pm0.04]$ & $[13.55\pm0.04]$ & 115; 115,7; 1 \\
2MASSW J0149090+295613 & M9.5/M9.7 & $[14.49\pm0.05]$ & $[13.41\pm0.02]$ & $[12.65\pm0.02]$ & $[11.96\pm0.02]$ & 115; 115,7; 1 \\
WISEPA J015010.86+382724.3 & .../T0 & $[17.05\pm0.05]$ & $15.93\pm0.02$ & $[15.11\pm0.05]$ & $[14.54\pm0.05]$ & 120; 120; 1,16 \\
GD 280B & .../M9 & $[16.91\pm0.10]$ & $[16.01\pm0.08]$ & $[15.05\pm0.08]$ & $[14.52\pm0.08]$ & 57; 57; 1 \\
2MASS J01550354+0950003 & L5/L3.2 \intg & $16.109\pm0.007$ & $14.731\pm0.004$ & $13.884\pm0.003$ & $[13.11\pm0.04]$ & 189; 189,76; 126,1 \\
HIP 9269B & .../L6 & $[17.30\pm0.05]$ & $16.13\pm0.02$ & $15.082\pm0.014$ & $14.30\pm0.02$ & 57; 57; 1,57 \\
2MASS J02042212$-$3632308 & M9/... & $[14.05\pm0.06]$ & $[13.23\pm0.03]$ & $[12.66\pm0.03]$ & $[12.17\pm0.03]$ & 142; 142; 1 \\
SDSS J020551.36$-$075925.0 & L3/L2 & $[17.19\pm0.09]$ & $[15.97\pm0.08]$ & $[15.25\pm0.08]$ & $[14.33\pm0.08]$ & 198,119; 198,119; 1 \\
SDSS J020608.97+223559.2 & .../L4.5 blue & $[17.66\pm0.12]$ & $[16.47\pm0.11]$ & $[15.61\pm0.13]$ & $[15.15\pm0.13]$ & 43; 201; 1 \\
PSO J031.5651+20.9097 & .../T5.5 & $[17.85\pm0.06]$ & $16.83\pm0.02$ & $17.02\pm0.07$ & $[16.85\pm0.06]$ & 14; 14; 1,16,14 \\
WISEPA J020625.26+264023.6 & .../L8 (red) & $[17.60\pm0.12]$ & $[16.42\pm0.11]$ & $[15.16\pm0.08]$ & $[14.50\pm0.08]$ & 120; 139; 1 \\
2MASSW J0208183+254253 & L1/... & $[15.06\pm0.05]$ & $13.91\pm0.02$ & $[13.18\pm0.03]$ & $[12.57\pm0.03]$ & 116; 116; 1,16 \\
2MASSW J0208236+273740 & L5/L5 & $[16.99\pm0.05]$ & $15.66\pm0.02$ & $[14.64\pm0.05]$ & $[13.86\pm0.05]$ & 116; 116,37; 1,16 \\
2MASSW J0208549+250048 & L5/L5.9 & $[17.42\pm0.11]$ & $[16.12\pm0.09]$ & $[15.06\pm0.07]$ & $[14.38\pm0.07]$ & 116; 116,7; 1 \\
WISE J021010.25+400829.6 & .../T4.5 & $[17.70\pm0.20]$ & $[16.58\pm0.19]$ & $[16.12\pm0.18]$ & $[16.61\pm0.20]$ & 156; 156; 1 \\
2MASSI J0213288+444445 & L1.5/... & \nodata & $13.41\pm0.02$ & $[[12.81\pm0.02]]$ & $[[12.19\pm0.02]]$ & 45; 45; 16,1,51 \\
2MASSI J0218291$-$313322 & L3/L5.5 & $15.802\pm0.005$ & $14.607\pm0.002$ & $13.770\pm0.002$ & $[13.13\pm0.04]$ & 45; 45,160; 64,1 \\
SSSPM J0219$-$1939 & L1/L1: & $[15.14\pm0.06]$ & $[14.06\pm0.03]$ & $[13.41\pm0.03]$ & $[12.89\pm0.03]$ & 141; 142,160; 1 \\
WISEPC J022322.39$-$293258.1 & .../T7.5 & $[18.08\pm0.07]$ & $17.10\pm0.05$ & $17.30\pm0.11$ & $[17.59\pm0.08]$ & 120; 120; 1,120 \\
HIP 11161B & .../L1.5 & $[17.55\pm0.05]$ & $16.51\pm0.02$ & $15.86\pm0.02$ & $15.25\pm0.03$ & 57; 57; 1,57 \\
2MASSI J0224367+253704 & L2/L2.3 & $[17.79\pm0.12]$ & $[16.53\pm0.10]$ & $[15.49\pm0.08]$ & $[14.67\pm0.08]$ & 116; 116,7; 1 \\
CFBDS J022644.65$-$062522.0 & .../T3 & $18.36\pm0.02$ & $17.575\pm0.013$ & $17.26\pm0.02$ & $[17.22\pm0.06]$ & 3; 3; 64,1 \\
2MASS J02271036$-$1624479 & L1/L0.5: & $[14.66\pm0.05]$ & $13.53\pm0.02$ & $[12.70\pm0.03]$ & $[12.13\pm0.03]$ & 189; 189,160; 1,16 \\
2MASSW J0228110+253738 & L0:/L0 & $[14.84\pm0.05]$ & $13.76\pm0.02$ & $[13.06\pm0.03]$ & $[12.46\pm0.03]$ & 228; 45,228; 1,16 \\
2MASS J02284243+1639329 & L0:/M8.7 & $[14.05\pm0.05]$ & $13.09\pm0.02$ & $[12.38\pm0.02]$ & $[11.80\pm0.02]$ & 189; 189,7; 1,16 \\
2MASS J02301551+2704061 & L0:/M9.4 & $[15.27\pm0.06]$ & $[14.26\pm0.03]$ & $[13.54\pm0.02]$ & $[12.96\pm0.02]$ & 47; 47,7; 1 \\
WISE J023038.90$-$022554.0 & .../L8:pec & $[18.00\pm0.05]$ & $16.86\pm0.02$ & $[15.88\pm0.05]$ & $[15.07\pm0.05]$ & 219; 219; 1,16 \\
2MASS J02304442$-$3027275 & .../L1 & $[16.85\pm0.09]$ & $[15.78\pm0.08]$ & $[15.29\pm0.11]$ & $[14.86\pm0.11]$ & 119; 119; 1 \\
DENIS J0230450$-$095305 & L0/L0.9 & $[15.90\pm0.06]$ & $[14.77\pm0.03]$ & $[13.98\pm0.04]$ & $[13.38\pm0.04]$ & 164; 164,7; 1 \\
WISE J023318.05+303030.5 & .../T6 & $[17.54\pm0.05]$ & $16.52\pm0.02$ & $16.79\pm0.02$ & $[17.03\pm0.06]$ & 156; 156; 1,16,122 \\
NLTT 8245B & .../M7 & $[15.73\pm0.07]$ & $[14.89\pm0.05]$ & $[14.28\pm0.06]$ & $[13.79\pm0.06]$ & 57; 57; 1 \\
SDSS J023547.56$-$084919.8 & L2/L2 & $[16.62\pm0.07]$ & $[15.52\pm0.05]$ & $[14.88\pm0.07]$ & $[14.17\pm0.07]$ & 102; 102,7; 1 \\
GJ 1048B & L1/L1 & $[13.82\pm0.50]$ & $12.66\pm0.50$ & $[12.80\pm0.08]$ & $12.17\pm0.08$ & 88; 88,88; 1,67 \\
SDSSp J023617.93+004855.0 & L6/L6.5 & $17.17\pm0.02$ & $[16.01\pm0.08]$ & $15.131\pm0.008$ & $14.550\pm0.008$ & 79; 102,123; 126,1 \\
PSO J039.6352$-$21.7746 & .../L2.6: \intg & $[15.69\pm0.06]$ & $14.73\pm0.04$ & $14.24\pm0.05$ & $13.68\pm0.05$ & 5; 5; 1,5 \\
2MASSI J0239424$-$173547 & L0/M9 & $[15.31\pm0.06]$ & $[14.25\pm0.03]$ & $[13.59\pm0.03]$ & $[13.02\pm0.03]$ & 45; 45,160; 1 \\
2MASS J02411151$-$0326587 & L0 $\gamma$/L1: \vlg & $[16.90\pm0.08]$ & $[15.72\pm0.06]$ & $[14.87\pm0.05]$ & $[14.00\pm0.05]$ & 47; 48,6; 1 \\
LSPM J0241+2553B & .../L1 & $[18.11\pm0.19]$ & $[16.99\pm0.18]$ & $[16.10\pm0.15]$ & $[15.30\pm0.15]$ & 57; 57; 1 \\
2MASSI J0241536$-$124106 & L2:/L1.9 & $[16.74\pm0.09]$ & $[15.56\pm0.07]$ & $[14.72\pm0.06]$ & $[13.91\pm0.06]$ & 45; 45,7; 1 \\
2MASSW J0242435+160739 & L1.5/L1.7 & $[16.82\pm0.07]$ & $[15.72\pm0.05]$ & $[15.07\pm0.06]$ & $[14.32\pm0.06]$ & 115; 115,7; 1 \\
SDSS J024256.98+212319.6 & .../L4 & $[18.15\pm0.20]$ & $[16.90\pm0.19]$ & $[16.01\pm0.23]$ & $[15.43\pm0.23]$ & 43; 43; 1 \\
WISE J024512.62$-$345047.8 & .../T8 & $[18.65\pm0.10]$ & $17.77\pm0.09$ & $[18.27\pm0.10]$ & $[18.05\pm0.11]$ & 156; 156; 1,156 \\
SDSS J024749.90$-$163112.6 & .../T2: & $[18.17\pm0.19]$ & $[17.03\pm0.18]$ & $[16.25\pm0.19]$ & $[15.63\pm0.19]$ & 43; 43; 1 \\
BR B0246-1703 & M8/... & $[13.35\pm0.06]$ & $12.50\pm0.03$ & $11.81\pm0.03$ & $11.45\pm0.03$ & 223; 114; 1,127 \\
TVLM 831-154910 & .../M7.3 \vlg & $[13.54\pm0.06]$ & $[12.86\pm0.03]$ & $[12.33\pm0.02]$ & $[11.88\pm0.02]$ & 220; 76; 1 \\
2MASSI J0251148$-$035245 & L3/L1 & \nodata & $12.94\pm0.02$ & $[[12.30\pm0.02]]$ & $[[11.64\pm0.02]]$ & 45; 45,228; 16,1,51 \\
DENIS-P J025503.3$-$470049 & L8/L9 & $[14.28\pm0.07]$ & $13.14\pm0.05$ & $12.22\pm0.05$ & $11.56\pm0.05$ & 163; 118,28; 1,67 \\
HIP 13589B & .../M7.5 & $[15.61\pm0.06]$ & $14.79\pm0.03$ & $14.226\pm0.012$ & $[13.82\pm0.05]$ & 4,57; 57; 1,57 \\
2MASS J02572581$-$3105523 & L8/L8: & $15.660\pm0.004$ & $[14.59\pm0.04]$ & $[13.60\pm0.03]$ & $[12.87\pm0.03]$ & 118; 118,160; 64,1 \\
2MASS J03001631+2130205 & .../L6pec & $[17.05\pm0.09]$ & $[15.81\pm0.08]$ & $[14.81\pm0.06]$ & $[14.30\pm0.06]$ & 119; 119; 1 \\
WISEA J030119.39$-$231921.1 & .../T1 (sl. blue) & $[17.72\pm0.05]$ & $16.63\pm0.02$ & $[15.89\pm0.05]$ & $[15.42\pm0.05]$ & 99; 99; 1,16 \\
2MASSI J0302012+135814 & L3/L2.7: & $[17.77\pm0.13]$ & $[16.48\pm0.12]$ & $[15.52\pm0.08]$ & $[14.60\pm0.08]$ & 116; 116,7; 1 \\
WISEA J030601.66$-$033059.0 & sdL0/sdL0 & $[15.16\pm0.06]$ & $[14.40\pm0.03]$ & $[14.10\pm0.04]$ & $[13.95\pm0.05]$ & 121; 121,121; 1 \\
SSSPM J0306$-$3648 & M8/M8.7 & $[12.49\pm0.05]$ & $[11.65\pm0.02]$ & $[11.13\pm0.02]$ & $[10.60\pm0.02]$ & 142; 142,7; 1 \\
2MASSW J0306268+154514 & L6:/L6.0: & $[18.29\pm0.19]$ & $[17.03\pm0.18]$ & $[16.33\pm0.14]$ & $[15.11\pm0.14]$ & 116; 116,7; 1 \\
WISEPA J030724.57+290447.6 & .../T6.5 & $18.63\pm0.06$ & $17.34\pm0.03$ & $[17.75\pm0.14]$ & $18.08\pm0.12$ & 120; 120; 125,1,126 \\
WISEA J030845.36+325923.1 & .../L1pec & $[16.68\pm0.08]$ & $[15.73\pm0.06]$ & $[15.27\pm0.07]$ & $[14.69\pm0.07]$ & 154; 154; 1 \\
2MASSW J0309088$-$194938 & L4.5/L4.9 & $[17.01\pm0.08]$ & $[15.68\pm0.06]$ & $[14.74\pm0.06]$ & $[14.04\pm0.06]$ & 116; 116,7; 1 \\
2MASS J03101401$-$2756452 & L5/L6.5 & $[17.10\pm0.09]$ & $[15.72\pm0.07]$ & $[14.75\pm0.06]$ & $[13.94\pm0.06]$ & 47; 47,7; 1 \\
2MASSW J0310599+164816 & L8/L9 & $[17.06\pm0.10]$ & $[15.92\pm0.08]$ & $[15.02\pm0.07]$ & $[14.30\pm0.07]$ & 116; 116,28; 1 \\
2MASS J03140344+1603056 & L0/L0: \fldg & $[13.51\pm0.05]$ & $[12.47\pm0.02]$ & $[11.87\pm0.02]$ & $[11.21\pm0.02]$ & 189; 189,6; 1 \\
PSO J048.9806+07.5414 & .../L6: (blue) & $[18.09\pm0.07]$ & $16.95\pm0.04$ & $16.19\pm0.04$ & $[15.65\pm0.06]$ & 14; 14; 1,14 \\
PSO J049.1124+17.0885 & .../L9.5 & $[18.16\pm0.06]$ & $17.06\pm0.04$ & $16.43\pm0.04$ & $[15.93\pm0.06]$ & 14; 14; 1,14 \\
PSO J049.1159+26.8409 & .../T2.5 & $[17.17\pm0.05]$ & $16.11\pm0.02$ & $15.82\pm0.02$ & $[15.50\pm0.05]$ & 14; 14; 1,14 \\
2MASSI J0316451$-$284852 & L0:/L1.7 \intg & $[15.67\pm0.06]$ & $[14.53\pm0.04]$ & $[13.85\pm0.04]$ & $[13.09\pm0.04]$ & 45; 45,76; 1 \\
2MASS J03201720$-$1026124 & M8/... & $[14.66\pm0.06]$ & $[13.85\pm0.03]$ & $[13.15\pm0.03]$ & $[12.67\pm0.03]$ & 47; 47; 1 \\
2MASSW J0320284$-$044636 & M8/L0.5 & $[14.13\pm0.05]$ & $13.18\pm0.02$ & $[12.59\pm0.03]$ & $[12.11\pm0.03]$ & 228; 45,228; 1,16 \\
LP 412-31 & M8/... & $[12.59\pm0.05]$ & $[11.73\pm0.02]$ & $[11.12\pm0.02]$ & $[10.62\pm0.02]$ & 113; 113; 1 \\
WISEA J032301.86+562558.0 & .../L7 & $[17.06\pm0.05]$ & $15.78\pm0.02$ & $[14.70\pm0.05]$ & $[13.75\pm0.05]$ & 154; 154; 1,16 \\
2MASS J03231002$-$4631237 & L0 $\gamma$/M9.4 \vlg & $[16.64\pm0.09]$ & $[15.35\pm0.07]$ & $[14.41\pm0.05]$ & $[13.67\pm0.05]$ & 189; 48,69; 1 \\
2MASS J03250136+2253039 & L3/L3.3 & $[16.64\pm0.07]$ & $[15.37\pm0.05]$ & $[14.40\pm0.05]$ & $[13.75\pm0.05]$ & 47; 47,7; 1 \\
WISE J032547.72+083118.2 & .../T7 & $[17.14\pm0.09]$ & $[16.29\pm0.07]$ & $[16.19\pm0.08]$ & $[16.39\pm0.09]$ & 156; 156; 1 \\
2MASSW J0326137+295015 & L3.5/L4.6 & $[16.70\pm0.05]$ & $15.421\pm0.004$ & $14.545\pm0.003$ & $13.820\pm0.004$ & 115; 115,7; 1,148 \\
2MASS J03264225$-$2102057 & L5 $\beta$/L4.1 \fldg & $[17.55\pm0.11]$ & $[16.05\pm0.09]$ & $[14.89\pm0.07]$ & $[13.89\pm0.07]$ & 90; 69,76; 1 \\
PSO J052.2746+13.3754 & .../T3.5 & $[17.34\pm0.05]$ & $16.23\pm0.02$ & $[15.93\pm0.05]$ & $[15.73\pm0.05]$ & 16; 16; 1,16 \\
LSPM J0330+3504 & .../d/sdM7 & $[16.62\pm0.12]$ & $[15.98\pm0.11]$ & $[15.39\pm0.15]$ & $[15.29\pm0.15]$ & 7; 7; 1 \\
LEHPM 1-3365 & .../d/sdM7 & $[16.31\pm0.09]$ & $[15.78\pm0.07]$ & $[15.34\pm0.14]$ & $[14.91\pm0.14]$ & 7; 7; 1 \\
PSO J052.7214$-$03.8409 & .../L9: & $[17.36\pm0.05]$ & $16.26\pm0.02$ & $15.24\pm0.02$ & $[14.58\pm0.05]$ & 14; 14; 1,14 \\
2MASS J03320043$-$2317496 & M8/... & $[14.39\pm0.06]$ & $[13.58\pm0.03]$ & $[13.02\pm0.03]$ & $[12.48\pm0.03]$ & 189; 189; 1 \\
LEHPM 3396 & M9/M9.4 & $[12.14\pm0.05]$ & $11.31\pm0.02$ & $10.84\pm0.03$ & $10.36\pm0.02$ & 178; 178,7; 1,67 \\
2MASS J03354535+0658058 & M8/... & $[14.25\pm0.06]$ & $[13.38\pm0.03]$ & $[12.78\pm0.03]$ & $[12.23\pm0.02]$ & 189; 189; 1 \\
2MASSW J0337036$-$175807 & L4.5/L4.3 \fldg & $[16.99\pm0.05]$ & $15.51\pm0.02$ & $[14.50\pm0.04]$ & $[13.56\pm0.04]$ & 116; 116,76; 1,16 \\
WISE J033713.43+114824.5 & .../M7 & $[15.62\pm0.07]$ & $[14.95\pm0.05]$ & $[14.61\pm0.08]$ & $[14.24\pm0.08]$ & 219; 219; 1 \\
PSO J054.8149$-$11.7792 & .../L3: & $[18.01\pm0.07]$ & $16.71\pm0.05$ & $15.75\pm0.03$ & $[14.97\pm0.07]$ & 14; 14; 1,14 \\
PSO J055.0493$-$21.1704 & .../T2 & $[18.02\pm0.07]$ & $16.95\pm0.05$ & $16.29\pm0.05$ & $[16.12\pm0.07]$ & 14; 14; 1,14 \\
PSO J057.2893+15.2433 & .../L7 (red) & $19.04\pm0.19$ & $17.29\pm0.06$ & $16.04\pm0.05$ & $14.90\pm0.02$ & 14; 14; 1,14 \\
2MASS J03521086+0210479 & M9/M8.6 & $[13.99\pm0.06]$ & $[13.05\pm0.03]$ & $[12.47\pm0.02]$ & $[11.94\pm0.02]$ & 110; 189,7; 1 \\
SDSS J035308.54+103056.0 & L1/L0.9 & $[16.53\pm0.08]$ & $[15.41\pm0.06]$ & $[14.72\pm0.05]$ & $[14.16\pm0.05]$ & 198; 198,7; 1 \\
2MASS J03552337+1133437 & L5 $\gamma$/L3: \vlg & $[15.46\pm0.06]$ & $[13.95\pm0.02]$ & $[12.60\pm0.02]$ & $11.502\pm0.001$ & 188; 48,6; 1,125 \\
DENIS-P J035726.9$-$441730 & L0 $\beta$/L0 $\beta$ & $[15.41\pm0.06]$ & $[14.32\pm0.03]$ & $[13.61\pm0.03]$ & $[12.88\pm0.03]$ & 21; 48,69; 1 \\
2MASS J04012977$-$4050448 & L0:/L0.0 & $[15.52\pm0.06]$ & $[14.49\pm0.04]$ & $[13.79\pm0.03]$ & $[13.15\pm0.03]$ & 189; 189,7; 1 \\
WISE J040137.21+284951.7 & L3/L2.5 & $[14.61\pm0.05]$ & $13.34\pm0.02$ & $[12.50\pm0.02]$ & $[11.80\pm0.02]$ & 42; 42,42; 1,16 \\
LSPM J0402+1730 & .../sdM7 & $[16.11\pm0.08]$ & $[15.57\pm0.06]$ & $[15.12\pm0.15]$ & $14.836\pm0.010$ & 7; 7; 1,126 \\
WISE J040418.01+412735.6 & L2/L2pec & $[15.37\pm0.05]$ & $14.08\pm0.02$ & $[13.17\pm0.02]$ & $12.343\pm0.002$ & 42; 42,42; 1,16,148 \\
2MASS J04062677$-$3812102 & L0 $\gamma$/L1: \vlg & $[17.94\pm0.14]$ & $[16.72\pm0.13]$ & $[15.80\pm0.12]$ & $[15.08\pm0.12]$ & 119; 119,6; 1 \\
2MASS J04070752+1546457 & L3.5/L3: \fldg & $[16.86\pm0.08]$ & $[15.39\pm0.06]$ & $[14.41\pm0.04]$ & $13.588\pm0.004$ & 189; 189,6; 1,126 \\
2MASS J04070885+1514565 & .../T5 & $[16.88\pm0.05]$ & $15.67\pm0.02$ & $[15.84\pm0.05]$ & $15.88\pm0.03$ & 27; 28; 1,16,126 \\
2MASS J04081032+0742494 & M8/... & $[14.40\pm0.05]$ & $[13.56\pm0.02]$ & $[12.95\pm0.04]$ & $12.398\pm0.001$ & 189; 189; 1,126 \\
2MASSI J0408290$-$145033 & L2/L4.5 & $[15.33\pm0.05]$ & $14.15\pm0.02$ & $[13.41\pm0.02]$ & $[12.80\pm0.02]$ & 228; 45,228; 1,16 \\
2MASSI J0409095+210439 & L3/L3.4 & $[16.66\pm0.05]$ & $15.373\pm0.004$ & $14.535\pm0.004$ & $13.822\pm0.005$ & 116; 116,7; 1,148 \\
PSO J062.3459+11.1794 & .../T3.5 & \nodata & $16.17\pm0.02$ & $[[15.73\pm0.15]]$ & $15.88\pm0.02$ & 16; 16; 16,1,51,126 \\
Hya03 & L0.5/... & $[16.82\pm0.09]$ & $[15.70\pm0.07]$ & $[14.85\pm0.06]$ & $14.226\pm0.006$ & 143; 143; 1,126 \\
WISEPA J041054.48+141131.6 & .../T6 & $[18.00\pm0.11]$ & $[16.93\pm0.09]$ & $[17.32\pm0.12]$ & $17.82\pm0.20$ & 120; 120; 1,126 \\
2MASSI J0415195$-$093506 & T8/T8 & $[16.39\pm0.06]$ & $15.32\pm0.03$ & $15.70\pm0.03$ & $15.83\pm0.03$ & 24; 25,28; 1,123 \\
2MASS J04174743$-$2129191 & M8/... & $[14.76\pm0.06]$ & $[13.86\pm0.03]$ & $[13.21\pm0.03]$ & $[12.65\pm0.03]$ & 47; 47; 1 \\
2MASS J04203904+2355502 & L1/L1 & $[15.99\pm0.06]$ & $[14.85\pm0.03]$ & $[14.13\pm0.03]$ & $13.476\pm0.003$ & 149; 149,149; 1,126 \\
2MASS J04221413+1530525 & M6: $\gamma$/M6: \vlg & $[13.64\pm0.05]$ & $12.65\pm0.03$ & $11.75\pm0.05$ & $11.24\pm0.03$ & 59; 67,6; 1,59 \\
2MASS J04270723+0859027 & M8/... & $[13.77\pm0.06]$ & $[12.89\pm0.03]$ & $[12.25\pm0.03]$ & $11.726\pm0.001$ & 189; 189; 1,126 \\
DENIS-P J04272708$-$1127143 & M7/M7.9 & $[14.49\pm0.06]$ & $[13.71\pm0.03]$ & $[13.13\pm0.03]$ & $[12.65\pm0.03]$ & 164; 164,7; 1 \\
2MASSI J0428510$-$225323 & L0.5/M9.9 & $[14.60\pm0.05]$ & $[13.47\pm0.02]$ & $[12.73\pm0.03]$ & $[12.10\pm0.03]$ & 108; 108,7; 1 \\
2MASS J04305157$-$0849007 & M8/... & $[13.74\pm0.05]$ & $[12.87\pm0.02]$ & $[12.26\pm0.02]$ & $[11.75\pm0.02]$ & 45; 45; 1 \\
Cl* Melotte 25 DKJ 14784e & M9/... & $[16.38\pm0.06]$ & $15.45\pm0.03$ & $14.82\pm0.07$ & $14.18\pm0.02$ & 59; 59; 1,59 \\
2MASS J04351455$-$1414468 & M8 $\gamma$/M7: \vlg & $[13.04\pm0.06]$ & $[11.81\pm0.03]$ & $[10.68\pm0.02]$ & $[9.90\pm0.02]$ & 45; 69,6; 1 \\
LP 775-031 & M7/M8.0 & $[11.12\pm0.06]$ & $[10.36\pm0.03]$ & $[9.83\pm0.03]$ & $[9.33\pm0.02]$ & 166; 197,7; 1 \\
WISEA J043535.82+211508.9 & sdL0/sdL0 & $[15.76\pm0.05]$ & $14.995\pm0.003$ & $14.750\pm0.003$ & $14.575\pm0.009$ & 121; 121,121; 1,148 \\
Hya12 & L3.5/L6: (red) & $[18.24\pm0.06]$ & $16.89\pm0.03$ & $15.80\pm0.02$ & $14.987\pm0.014$ & 143; 143,14; 1,14 \\
2MASS J04362054$-$4218523 & L0:/L0.4 & $[15.57\pm0.06]$ & $[14.44\pm0.04]$ & $[13.73\pm0.04]$ & $[13.12\pm0.04]$ & 189; 189,7; 1 \\
2MASS J04362788$-$4114465 & M8 $\beta$/M9: \vlg & $[13.85\pm0.06]$ & $[13.05\pm0.03]$ & $[12.49\pm0.03]$ & $[12.02\pm0.03]$ & 45; 69,6; 1 \\
2MASS J04373705+2331080 & L0/L1: & $[18.47\pm0.06]$ & $17.24\pm0.02$ & $16.162\pm0.011$ & $15.20\pm0.02$ & 151; 151,15; 1,148,126 \\
2MASSI J0439010$-$235308 & L6.5/L6 & $[15.51\pm0.06]$ & $14.31\pm0.03$ & $13.44\pm0.03$ & $12.77\pm0.02$ & 45; 45,37; 1,67 \\
PSO J070.3773+04.7333 & .../T4.5 & $[17.57\pm0.06]$ & $16.33\pm0.02$ & $16.46\pm0.04$ & $[16.33\pm0.06]$ & 14; 14; 1,16,14 \\
Hya04 & M9.5/... & $[16.59\pm0.08]$ & $[15.56\pm0.06]$ & $[15.03\pm0.07]$ & $14.255\pm0.006$ & 143; 143; 1,126 \\
2MASSI J0443058$-$320209 & L5/L6.4: & $[16.42\pm0.07]$ & $[15.19\pm0.05]$ & $[14.43\pm0.06]$ & $[13.86\pm0.06]$ & 108; 108,7; 1 \\
2MASS J04433761+0002051 & M9 $\gamma$/L0: \vlg & $[13.40\pm0.06]$ & $[12.45\pm0.03]$ & $[11.86\pm0.02]$ & $[11.18\pm0.02]$ & 102; 69,6; 1 \\
2MASS J04441479+0543573 & M8/... & $[14.47\pm0.05]$ & $[13.64\pm0.02]$ & $[13.03\pm0.03]$ & $[12.50\pm0.03]$ & 189; 189; 1 \\
PSO J071.4708+36.4930 & .../L6: & $[17.84\pm0.06]$ & $16.72\pm0.03$ & $15.79\pm0.02$ & $[14.98\pm0.06]$ & 14; 14; 1,14 \\
2MASSI J0445538$-$304820 & L2/... & $[14.45\pm0.06]$ & $13.31\pm0.03$ & $12.61\pm0.02$ & $11.94\pm0.02$ & 45; 45; 1,67 \\
WISE J044633.45$-$242956.8 & .../L6 (blue) & $17.40\pm0.03$ & $16.29\pm0.02$ & $15.58\pm0.02$ & $15.13\pm0.02$ & 219; 14; 1,14 \\
Hya09 & L2/... & $[17.91\pm0.13]$ & $[16.61\pm0.12]$ & $[15.36\pm0.09]$ & $14.604\pm0.007$ & 143; 143; 1,126 \\
PSO J071.8769$-$12.2713 & .../T2: & $[17.76\pm0.06]$ & $16.69\pm0.02$ & $16.08\pm0.04$ & $[15.65\pm0.06]$ & 14; 14; 1,16,14 \\
2MASS J04474307$-$1936045 & L5:/L4: & $[17.26\pm0.05]$ & $15.91\pm0.02$ & $[14.87\pm0.05]$ & $[13.99\pm0.05]$ & 37; 37,37; 1,16 \\
WISEPA J044853.29$-$193548.5 & .../T5pec & $[17.51\pm0.06]$ & $16.63\pm0.02$ & $[16.94\pm0.06]$ & $[17.30\pm0.08]$ & 120; 120; 1,16 \\
2MASSI J0451009$-$340214 & L0.5/L0.6 & $[14.60\pm0.05]$ & $[13.50\pm0.02]$ & $[12.90\pm0.03]$ & $[12.27\pm0.03]$ & 45; 45,7; 1 \\
LEHPM 2-59 & esdM8/... & $[16.00\pm0.07]$ & $[15.50\pm0.05]$ & $[15.26\pm0.08]$ & $[14.74\pm0.11]$ & 29; 32; 1 \\
2MASSI J0453264$-$175154 & L3:/L2.5 \intg & $[16.26\pm0.05]$ & $14.99\pm0.02$ & $[14.14\pm0.04]$ & $[13.44\pm0.04]$ & 45; 45,76; 1,16 \\
WISEPA J045853.89+643452.9 & .../T8.5 & $[18.02\pm0.09]$ & $17.13\pm0.07$ & $17.45\pm0.11$ & $[17.74\pm0.10]$ & 157; 120; 1,81 \\
WISEA J045921.21+154059.2 & .../sdL0 & $[15.61\pm0.06]$ & $[14.91\pm0.03]$ & $[14.65\pm0.06]$ & $14.247\pm0.006$ & 121; 121; 1,126 \\
WISEPA J050003.05$-$122343.2 & .../T8 & $[18.69\pm0.06]$ & $17.88\pm0.02$ & $18.13\pm0.12$ & $[18.06\pm0.08]$ & 120; 120; 1,16,120 \\
2MASS J05002100+0330501 & L4/L4.2 \fldg & $[14.93\pm0.05]$ & $[13.60\pm0.02]$ & $[12.76\pm0.02]$ & $[12.04\pm0.02]$ & 189; 189,76; 1 \\
2MASS J05012406$-$0010452 & L4 $\gamma$/L3: \vlg & $[16.26\pm0.06]$ & $[14.89\pm0.04]$ & $[13.78\pm0.04]$ & $[12.92\pm0.04]$ & 189; 48,6; 1 \\
2MASSI J0502134+144236 & L0/M8.9 & $[15.20\pm0.06]$ & $[14.24\pm0.03]$ & $[13.45\pm0.03]$ & $12.944\pm0.002$ & 198; 198,7; 1,126 \\
PSO J076.7092+52.6087 & .../T4.5 & $[16.61\pm0.05]$ & $15.44\pm0.02$ & $15.47\pm0.02$ & $15.60\pm0.03$ & 14; 14; 1,14 \\
PSO J077.1034+24.3810 & .../L2: \vlg & $[18.08\pm0.06]$ & $17.06\pm0.04$ & $16.31\pm0.04$ & $15.59\pm0.03$ & 15; 15; 1,14 \\
LSR J0510+2713 & M8/... & $[11.477\pm0.055]$ & $[10.640\pm0.020]$ & $[9.994\pm0.018]$ & $9.537\pm0.019$ & 186; 133; 1 \\
2MASS J05103520$-$4208140 & .../T5 & $[17.25\pm0.10]$ & $[16.02\pm0.09]$ & $[16.29\pm0.28]$ & $[16.10\pm0.28]$ & 144; 144; 1 \\
2MASSI J0512063$-$294954 & L5 $\gamma$/L3.8 \intg & $[16.86\pm0.08]$ & $[15.38\pm0.06]$ & $[14.26\pm0.04]$ & $[13.25\pm0.04]$ & 45; 69,76; 1 \\
WISEPA J051317.28+060814.7 & .../T6.5 & \nodata & $[[15.97\pm0.06]]$ & $[[16.19\pm0.08]]$ & $[[16.17\pm0.11]]$ & 120; 120; 1,120 \\
PSO J078.9904+31.0171 & .../L1.5 \vlg & $[17.67\pm0.06]$ & $16.67\pm0.03$ & $15.96\pm0.03$ & $15.30\pm0.03$ & 14; 14; 1,14 \\
2MASS J05161597$-$3332046 & L3:/L4.5: & $[17.16\pm0.08]$ & $[15.82\pm0.06]$ & $[14.89\pm0.05]$ & $[13.96\pm0.05]$ & 37; 37,37; 1 \\
2MASS J05170548$-$4154413 & M9/... & $[14.36\pm0.05]$ & $[13.42\pm0.02]$ & $[12.79\pm0.03]$ & $[12.25\pm0.02]$ & 189; 189; 1 \\
2MASS J05173766$-$3349027 & M8/... & $[12.89\pm0.05]$ & $[11.96\pm0.02]$ & $[11.38\pm0.02]$ & $[10.81\pm0.02]$ & 155; 45; 1 \\
2MASS J05184616$-$2756457 & L1 $\gamma$/L1: \vlg & $[16.43\pm0.07]$ & $[15.19\pm0.04]$ & $[14.36\pm0.04]$ & $[13.57\pm0.04]$ & 47; 68,6; 1 \\
2MASS J05185995$-$2828372 & L7/T1pec & $[17.12\pm0.11]$ & $15.87\pm0.10$ & $14.86\pm0.07$ & $14.11\pm0.07$ & 46; 118,28; 1,67 \\
WISE J052126.29+102528.4 & .../T7.5 & $[15.71\pm0.05]$ & $14.87\pm0.02$ & $[15.27\pm0.05]$ & $[15.00\pm0.05]$ & 18; 18; 1,16 \\
2MASSI J0523382$-$140302 & L2.5/L5 & \nodata & $[[13.02\pm0.03]]$ & $[[12.27\pm0.03]]$ & $[[11.62\pm0.03]]$ & 45; 45,228; 1,51 \\
WISEPA J052536.33+673952.3 & .../T6pec & $[18.49\pm0.06]$ & $17.49\pm0.04$ & $17.87\pm0.05$ & $[18.36\pm0.08]$ & 120; 120; 1,120 \\
2MASS J05264348$-$4455455 & M9.5/L1 & $[15.08\pm0.06]$ & $[14.04\pm0.03]$ & $[13.37\pm0.03]$ & $[12.68\pm0.03]$ & 110; 118,110; 1 \\
WISE J052857.68+090104.4 & .../L1 \vlg & $[17.18\pm0.12]$ & $[16.21\pm0.11]$ & $[15.52\pm0.12]$ & $[14.93\pm0.11]$ & 219; 39; 1 \\
2MASS J05301261+6253254 & L1/L1.1 & $[15.09\pm0.06]$ & $[14.00\pm0.03]$ & $[13.34\pm0.03]$ & $[12.69\pm0.03]$ & 189; 189,7; 1 \\
2MASS J05341594$-$0631397 & M8 $\gamma$/M8: \vlg & $[16.78\pm0.09]$ & $[16.02\pm0.08]$ & $[15.44\pm0.10]$ & $[14.90\pm0.10]$ & 119; 119,6; 1 \\
2MASS J05345844$-$1511439 & M9/... & $[14.12\pm0.06]$ & $[13.16\pm0.03]$ & $[12.57\pm0.03]$ & $[11.95\pm0.02]$ & 47; 47; 1 \\
2MASS J05361998$-$1920396 & L2 $\gamma$/L2: \vlg & $[17.10\pm0.09]$ & $[15.68\pm0.08]$ & $[14.76\pm0.06]$ & $[13.81\pm0.06]$ & 47; 68,6; 1 \\
HIP 26653B & .../L1.5 & $[15.81\pm0.05]$ & $14.67\pm0.02$ & $[13.98\pm0.03]$ & $[13.30\pm0.03]$ & 57; 57; 1,16 \\
2MASS J05402325$-$0906326 & .../M8.0 \intg & $[15.44\pm0.06]$ & $[14.51\pm0.04]$ & $[13.89\pm0.05]$ & $[13.37\pm0.05]$ & 76; 76; 1 \\
WISEPA J054231.26$-$162829.1 & .../T6.5 & \nodata & $16.28\pm0.02$ & $[[16.63\pm0.10]]$ & $[[16.76\pm0.14]]$ & 120; 120; 16,1,120 \\
2MASS J05431887+6422528 & L1/L1.9 \intg & $[14.64\pm0.06]$ & $[13.51\pm0.03]$ & $[12.74\pm0.02]$ & $[12.03\pm0.02]$ & 189; 189,76; 1 \\
2MASS J05441150$-$2433018 & M8/... & $[13.32\pm0.05]$ & $[12.51\pm0.02]$ & $[11.93\pm0.03]$ & $[11.44\pm0.02]$ & 47; 47; 1 \\
WISE J054601.19$-$095947.5 & .../T5 & $[17.04\pm0.05]$ & $15.98\pm0.02$ & $[16.24\pm0.05]$ & $[16.43\pm0.06]$ & 156; 156; 1,16 \\
WISEA J055007.94+161051.9 & .../L2 & $[15.64\pm0.05]$ & $14.36\pm0.02$ & $[13.56\pm0.03]$ & $[12.81\pm0.03]$ & 121; 121; 1,16 \\
PSO J087.7749$-$12.6537 & .../L8 & $[17.67\pm0.06]$ & $16.55\pm0.02$ & $15.52\pm0.03$ & $[14.75\pm0.05]$ & 14; 14; 1,16,14 \\
PSO J088.0452+43.2123 & .../L4pec & $[17.55\pm0.06]$ & $16.29\pm0.03$ & $15.52\pm0.02$ & $14.80\pm0.03$ & 14; 14; 1,14 \\
PSO J088.3324$-$24.4439 & .../L1: & $[17.74\pm0.11]$ & $16.84\pm0.09$ & $16.48\pm0.12$ & $[15.61\pm0.11]$ & 14; 14; 1,14 \\
PSO J088.5709$-$00.1430 & .../T4.5 & $[17.28\pm0.05]$ & $16.08\pm0.02$ & $[16.06\pm0.05]$ & $[15.99\pm0.05]$ & 16; 16; 1,16 \\
PSO J089.1751$-$09.4513 & .../T5.5 & $[17.66\pm0.06]$ & $16.46\pm0.02$ & $[16.58\pm0.06]$ & $[16.66\pm0.07]$ & 16; 16; 1,16 \\
2MASS J05575096$-$1359503 & M7/M7: \vlg & $[13.61\pm0.05]$ & $[12.82\pm0.02]$ & $[12.19\pm0.02]$ & $[11.69\pm0.02]$ & 47,216; 216,6; 1 \\
APMPM J0559$-$2903 & esdM7/... & $[15.42\pm0.06]$ & $[14.88\pm0.04]$ & $[14.48\pm0.04]$ & $[14.44\pm0.07]$ & 214; 214; 1 \\
2MASS J06020638+4043588 & .../T4.5 & $[16.38\pm0.05]$ & $15.28\pm0.02$ & $[15.39\pm0.05]$ & $[15.41\pm0.05]$ & 144; 144; 1,16 \\
2MASS J06022216+6336391 & L1:/L1.7 \fldg & $[15.41\pm0.06]$ & $[14.22\pm0.03]$ & $[13.43\pm0.02]$ & $[12.66\pm0.02]$ & 189; 189,76; 1 \\
LSR J0602+3910 & L1/L2: \intg & $[13.35\pm0.05]$ & $[12.23\pm0.02]$ & $[11.51\pm0.02]$ & $[10.83\pm0.02]$ & 196; 196,6; 1 \\
2MASS J06050196$-$2342270 & L0:/M9.8 & $[15.52\pm0.06]$ & $[14.47\pm0.04]$ & $[13.80\pm0.03]$ & $[13.12\pm0.03]$ & 47; 47,7; 1 \\
WISEP J060738.65+242953.4 & L8/L9 & $[15.35\pm0.06]$ & $[14.12\pm0.03]$ & $[13.12\pm0.03]$ & $[12.46\pm0.02]$ & 41; 42,42; 1 \\
WISEA J060742.13+455037.0 & .../L2.5 & $[16.15\pm0.05]$ & $14.91\pm0.02$ & $[14.11\pm0.03]$ & $[13.31\pm0.03]$ & 121; 121; 1,16 \\
2MASS J06085283$-$2753583 & M8.5 $\gamma$/L0: \vlg & $[14.46\pm0.06]$ & $[13.53\pm0.03]$ & $[12.95\pm0.03]$ & $[12.33\pm0.03]$ & 45; 193,6; 1 \\
HD 253662B & .../L0.5 & $16.511\pm0.009$ & $15.653\pm0.007$ & $[14.91\pm0.05]$ & $[14.29\pm0.05]$ & 57; 57; 57,1 \\
WISEPA J061407.49+391236.4 & .../T6 & \nodata & $[[16.70\pm0.16]]$ & $[[16.42\pm0.25]]$ & \nodata & 120; 120; 1,120 \\
SIPS J0614$-$2019 & .../L2 & $[15.89\pm0.06]$ & $[14.74\pm0.03]$ & $[13.97\pm0.04]$ & $[13.36\pm0.04]$ & 54; 160; 1 \\
WISE J061437.73+095135.0 & .../T7 & $[17.54\pm0.05]$ & $16.44\pm0.02$ & $[16.66\pm0.05]$ & $[16.51\pm0.05]$ & 156; 156; 1,16 \\
2MASS J06143818+3950357 & .../L9: & $[17.63\pm0.05]$ & $16.54\pm0.02$ & $[15.67\pm0.05]$ & $[15.04\pm0.05]$ & 174; 174; 1,16 \\
DENIS-P J0615493$-$010041 & L2:/L1.0 & $[14.75\pm0.06]$ & $[13.70\pm0.03]$ & $[13.05\pm0.03]$ & $[12.52\pm0.03]$ & 179; 179,7; 1 \\
2MASS J06195260$-$2903592 & M6/M6: \vlg & $[16.01\pm0.06]$ & $[15.08\pm0.04]$ & $[14.24\pm0.05]$ & $[13.41\pm0.05]$ & 45; 45,139; 1 \\
WISEPA J062309.94$-$045624.6 & .../T8 & $[18.04\pm0.06]$ & $17.10\pm0.02$ & $[17.34\pm0.07]$ & $[17.26\pm0.09]$ & 120; 120; 1,16 \\
WISE J062442.37+662625.6 & L1/L1 & $[14.46\pm0.07]$ & $[13.36\pm0.05]$ & $[12.84\pm0.03]$ & $[12.25\pm0.03]$ & 42; 42,42; 1 \\
2MASS J06244595$-$4521548 & L5:/L6 & $[15.67\pm0.06]$ & $14.36\pm0.03$ & $13.38\pm0.03$ & $12.55\pm0.03$ & 189; 189,160; 1,67 \\
WISEPA J062542.21+564625.5 & .../T6 & \nodata & $16.73\pm0.02$ & $[[16.96\pm0.10]]$ & $[[16.96\pm0.15]]$ & 120; 120; 16,1,120 \\
SDSS J062621.22+002934.2 & L1/L0.3 & $[16.87\pm0.11]$ & $[15.87\pm0.09]$ & $[15.27\pm0.12]$ & $[14.84\pm0.12]$ & 102; 102,7; 1 \\
WISEPA J062720.07$-$111428.8 & .../T6 & $[16.37\pm0.07]$ & $[15.25\pm0.05]$ & $[15.50\pm0.18]$ & $[15.51\pm0.18]$ & 120; 120; 1 \\
WISE J062905.13+241804.9 & .../T2 & $[17.45\pm0.05]$ & $16.34\pm0.02$ & $[15.72\pm0.05]$ & $[15.12\pm0.05]$ & 156; 156; 1,16 \\
LSPM J0632+5053B & .../L1.5 & $[17.74\pm0.06]$ & $16.61\pm0.03$ & $15.86\pm0.02$ & $[15.17\pm0.06]$ & 57; 57; 1,57 \\
2MASS J06411840$-$4322329 & L1.5/L2.4: & $[14.79\pm0.06]$ & $13.67\pm0.03$ & $12.96\pm0.03$ & $12.42\pm0.03$ & 189; 189,7; 1,67 \\
WISE J064205.58+410155.5 & .../L9 (red) & $[17.30\pm0.05]$ & $16.15\pm0.02$ & $15.113\pm0.014$ & $14.306\pm0.012$ & 156; 14; 1,14 \\
2MASS J06431685$-$1843375 & .../M8 & $[13.92\pm0.06]$ & $[12.97\pm0.02]$ & $[12.34\pm0.02]$ & $[11.78\pm0.02]$ & 72; 72; 1 \\
WISE J064336.71$-$022315.4 & .../L8 & \nodata & $[[15.35\pm0.05]]$ & $[[14.44\pm0.05]]$ & $[[13.60\pm0.06]]$ & 158; 158; 1,51 \\
PSO J101.8428+39.7462 & .../M9.5 & $[17.74\pm0.06]$ & $16.83\pm0.03$ & $16.20\pm0.04$ & $15.61\pm0.02$ & 14; 14; 1,14 \\
WISEA J064750.85$-$154616.4 & .../L9.5 & \nodata & $15.15\pm0.02$ & $[[14.35\pm0.06]]$ & $[[13.72\pm0.06]]$ & 213; 213; 16,1,51 \\
HIP 32728B & .../M6.5 & $[15.28\pm0.06]$ & $[14.48\pm0.03]$ & $[13.98\pm0.04]$ & $[13.49\pm0.04]$ & 57; 57; 1 \\
DENIS-P J0652197$-$253450 & L0/M9.2 & $[13.67\pm0.05]$ & $[12.72\pm0.02]$ & $[12.09\pm0.02]$ & $[11.49\pm0.02]$ & 179; 179,7; 1 \\
PSO J103.0927+41.4601 & .../T0 & $[16.47\pm0.05]$ & $15.361\pm0.014$ & $14.51\pm0.03$ & $13.95\pm0.03$ & 13; 13; 1,13 \\
2MASSI J0652307+471034 & L4.5/L6.5 & $[14.74\pm0.05]$ & $13.38\pm0.02$ & $[12.47\pm0.02]$ & $[11.67\pm0.02]$ & 45; 45,37; 1,16 \\
SDSS J065405.63+652805.4 & .../L6: & $[17.32\pm0.10]$ & $[16.08\pm0.09]$ & $[15.27\pm0.08]$ & $[14.58\pm0.08]$ & 43; 43; 1 \\
WISEPA J065609.60+420531.0 & T2/T3 & $[16.19\pm0.05]$ & $15.27\pm0.02$ & $[14.98\pm0.05]$ & $[14.99\pm0.05]$ & 120; 180,120; 1,16 \\
WISEA J065958.55+171710.9 & .../L2 & \nodata & $14.74\pm0.02$ & $[[13.82\pm0.03]]$ & $[[13.00\pm0.03]]$ & 121; 121; 16,1,51 \\
WISE J070159.79+632129.2 & .../T2.5 & $[16.70\pm0.08]$ & $[15.63\pm0.06]$ & $[15.15\pm0.11]$ & $[14.88\pm0.11]$ & 156; 14; 1 \\
ESO 207-61 & M9/M8.5 & $[14.04\pm0.06]$ & $[13.19\pm0.03]$ & $[12.60\pm0.03]$ & $[12.09\pm0.03]$ & 194; 194,120; 1 \\
2MASSW J0708213+295035 & L5/L5.4: & $[17.86\pm0.13]$ & $[16.64\pm0.12]$ & $[15.65\pm0.09]$ & $[14.74\pm0.09]$ & 116; 116,7; 1 \\
PSO J108.4590+38.2086 & .../L7 & $[17.94\pm0.06]$ & $16.68\pm0.03$ & $15.66\pm0.02$ & $14.84\pm0.01$ & 14; 14; 1,14 \\
WISEA J071552.38$-$114532.9 & .../L4pec & $[15.41\pm0.05]$ & $14.18\pm0.02$ & $[13.58\pm0.05]$ & $[12.78\pm0.04]$ & 121; 121; 1,16 \\
DENIS-P J0716478$-$063037 & L1:/L1.1 & $[14.85\pm0.05]$ & $13.799\pm0.002$ & $13.131\pm0.001$ & $12.556\pm0.002$ & 179; 179,7; 1,148 \\
2MASSW J0717163+570543 & L3/L6.5 & $[15.92\pm0.06]$ & $[14.57\pm0.03]$ & $[13.68\pm0.03]$ & $[12.92\pm0.03]$ & 228; 189,228; 1 \\
PSO J109.4864+46.5278 & .../T0 & $[18.20\pm0.07]$ & $17.06\pm0.04$ & $16.45\pm0.04$ & $15.86\pm0.03$ & 14; 14; 1,14 \\
2MASS J07231462+5727081 & L1/L0.2 & $[15.05\pm0.05]$ & $13.92\pm0.02$ & $[13.23\pm0.03]$ & $[12.59\pm0.03]$ & 189; 189,7; 1,16 \\
2MASS J07290002$-$3954043 & .../T8pec & $[16.60\pm0.09]$ & $[15.66\pm0.08]$ & $[16.05\pm0.09]$ & $[16.50\pm0.10]$ & 144; 144; 1 \\
SDSS J073519.59+410850.4 & L0/M8.9 & $[16.54\pm0.09]$ & $[15.73\pm0.07]$ & $[15.32\pm0.10]$ & $[14.82\pm0.10]$ & 226; 226,7; 1 \\
SDSS J073922.26+661503.5 & .../T1.5: & $[17.78\pm0.14]$ & $[16.69\pm0.13]$ & $[16.09\pm0.18]$ & $[15.87\pm0.18]$ & 43; 43; 1 \\
2MASSW J0740096+321203 & L4.5/L4.0 & $[17.43\pm0.10]$ & $[16.12\pm0.09]$ & $[14.95\pm0.06]$ & $[14.20\pm0.06]$ & 116; 116,7; 1 \\
PSO J115.0659+59.0473 & .../M9.5 & $17.77\pm0.07$ & $16.76\pm0.04$ & $16.13\pm0.04$ & $15.56\pm0.03$ & 14; 14; 1,14 \\
2MASS J07410404$-$0359495 & L0/... & \nodata & $14.240\pm0.003$ & $[13.72\pm0.04]$ & $[13.18\pm0.03]$ & 124; 124; 168,1 \\
2MASS J07415784+0531568 & .../L1.5 & $[15.44\pm0.05]$ & $14.33\pm0.02$ & $[13.69\pm0.03]$ & $[13.10\pm0.03]$ & 119; 119; 1,16 \\
SDSS J074201.41+205520.5 & .../T5 & $[16.98\pm0.06]$ & $15.60\pm0.03$ & $15.95\pm0.03$ & $16.06\pm0.03$ & 123; 28; 1,123 \\
WISEPA J074457.15+562821.8 & .../T8 & \nodata & $17.27\pm0.02$ & $[[17.65\pm0.12]]$ & $[[17.70\pm0.20]]$ & 120; 120; 16,1,120 \\
SDSS J074756.31+394732.9 & L0/M8.3 & $[16.02\pm0.06]$ & $[15.05\pm0.04]$ & $[14.22\pm0.05]$ & $[13.70\pm0.05]$ & 102; 102,7; 1 \\
PSO J117.0600$-$01.6779 & .../T5.5 & $[17.50\pm0.05]$ & $16.34\pm0.02$ & $[16.57\pm0.06]$ & $[16.44\pm0.06]$ & 16; 16; 1,16 \\
SDSS J074838.61+174332.9 & .../L5 \fldg & $[17.41\pm0.05]$ & $16.16\pm0.02$ & $15.26\pm0.02$ & $14.502\pm0.013$ & 7; 14; 1,14 \\
SDSS J075054.74+445418.7 & L0/M8pec & $[15.89\pm0.08]$ & $[15.08\pm0.06]$ & $[14.52\pm0.07]$ & $[14.22\pm0.07]$ & 226; 226,219; 1 \\
DENIS-P J0751164$-$253043 & L1.5/L1.1 & $[14.15\pm0.05]$ & $[13.10\pm0.02]$ & $[12.57\pm0.02]$ & $[11.97\pm0.02]$ & 179; 179,7; 1 \\
NLTT 18587B & .../M7.5 & $[17.71\pm0.20]$ & $[16.85\pm0.20]$ & $[15.99\pm0.22]$ & $[15.87\pm0.20]$ & 57; 57; 1 \\
SDSS J075752.70+091410.0 & .../L3.7: & $[17.09\pm0.10]$ & $[15.80\pm0.08]$ & $[14.91\pm0.06]$ & $[14.07\pm0.06]$ & 7; 7; 1 \\
HIP 38939B & .../T4.5 & $[16.84\pm0.05]$ & $15.78\pm0.02$ & $[15.87\pm0.05]$ & $[15.98\pm0.05]$ & 56; 56; 1,16 \\
SDSS J075840.33+324723.4 & T3/T2 & $[15.82\pm0.05]$ & $14.73\pm0.02$ & $14.21\pm0.04$ & $[13.90\pm0.06]$ & 123; 180,28; 1,16,176 \\
SDSS J080048.13+465825.5 & L2/L1.3 & $[16.60\pm0.09]$ & $[15.47\pm0.07]$ & $[14.62\pm0.08]$ & $[14.29\pm0.08]$ & 102; 102,7; 1 \\
2MASSW J0801405+462850 & L6.5/L5.5 & $[17.32\pm0.14]$ & $[16.20\pm0.13]$ & $[15.53\pm0.10]$ & $[14.52\pm0.10]$ & 116; 116,37; 1 \\
2MASS J08041429+0330474 & M8.5/... & $[14.62\pm0.06]$ & $[13.65\pm0.03]$ & $[13.03\pm0.03]$ & $[12.41\pm0.02]$ & 189; 189; 1 \\
SDSS J080531.84+481233.0 & L4/L9: & $[15.81\pm0.06]$ & $14.61\pm0.03$ & $14.01\pm0.03$ & $13.51\pm0.03$ & 102; 102,123; 1,123 \\
WISE J080700.23+413026.8 & .../L8pec & $[17.08\pm0.05]$ & $15.93\pm0.02$ & $[15.00\pm0.05]$ & $[14.25\pm0.05]$ & 219; 219; 1,16 \\
SDSS J080959.01+443422.2 & .../L5.4 \intg & $[17.69\pm0.05]$ & $16.42\pm0.02$ & $[15.34\pm0.05]$ & $[14.39\pm0.05]$ & 123; 76; 1,16 \\
NLTT 19109B & .../M8.5 & $[17.33\pm0.05]$ & $16.51\pm0.02$ & $[16.04\pm0.05]$ & $15.68\pm0.03$ & 57; 57; 1,57 \\
DENIS-P J0812316$-$244442 & L2.5:/L0.9 & $[14.94\pm0.06]$ & $[13.78\pm0.03]$ & $[13.00\pm0.02]$ & $[12.38\pm0.02]$ & 179; 179,7; 1 \\
SDSS J081757.49+182405.0 & L1/L2.0 & $[16.11\pm0.06]$ & $[15.05\pm0.04]$ & $[14.36\pm0.04]$ & $[13.80\pm0.04]$ & 198; 198,7; 1 \\
SDSS J081812.28+331048.2 & L0/L1.3 & $[17.02\pm0.10]$ & $[15.92\pm0.09]$ & $[15.44\pm0.14]$ & $[15.04\pm0.14]$ & 198; 198,7; 1 \\
2MASS J08194602+1658539 & M9/... & $[14.65\pm0.05]$ & $[13.76\pm0.02]$ & $[13.16\pm0.03]$ & $[12.60\pm0.02]$ & 45; 45; 1 \\
WISEPA J081958.05$-$033529.0 & T4/T4 & $[15.94\pm0.05]$ & $14.78\pm0.02$ & $[14.60\pm0.05]$ & $[14.64\pm0.05]$ & 120; 180,120; 1,16 \\
2MASSW J0820299+450031 & L5/L4.5:: & $[17.64\pm0.06]$ & $16.24\pm0.02$ & $[15.13\pm0.05]$ & $[14.24\pm0.05]$ & 116; 116,37; 1,16 \\
SDSS J082030.12+103737.0 & .../L9.5:: & $[17.99\pm0.19]$ & $[16.87\pm0.19]$ & $[16.17\pm0.19]$ & $[15.53\pm0.19]$ & 43; 43; 1 \\
WISEPA J082131.63+144319.3 & .../T5.5 & $[17.49\pm0.06]$ & $16.40\pm0.02$ & $[16.61\pm0.05]$ & $[16.33\pm0.06]$ & 120; 120; 1,16 \\
DENIS-P J0823031$-$491201 & L1.5/L1.5 & $[14.65\pm0.06]$ & $[13.49\pm0.03]$ & $[12.71\pm0.02]$ & $[12.04\pm0.02]$ & 179; 179,195; 1 \\
2MASS J08230838+6125208 & L2:/L2.5 & $[16.01\pm0.06]$ & $[14.77\pm0.04]$ & $[13.89\pm0.03]$ & $[13.18\pm0.03]$ & 189; 189,7; 1 \\
WISEA J082640.45$-$164031.8 & .../L9 & \nodata & $15.60\pm0.02$ & $[[14.66\pm0.07]]$ & $[[14.09\pm0.07]]$ & 121; 121; 16,1,51 \\
SDSS J082642.65+193922.0 & L0/M9.2 & $[15.68\pm0.06]$ & $[14.74\pm0.03]$ & $[14.07\pm0.03]$ & $[13.56\pm0.03]$ & 226; 226,7; 1 \\
SSSPM J0829$-$1309 & L2/L2: & $[13.91\pm0.06]$ & $[12.76\pm0.03]$ & $[11.92\pm0.02]$ & $[11.28\pm0.02]$ & 207; 142,160; 1 \\
2MASSW J0829066+145622 & L2/L1.0 & $[15.92\pm0.05]$ & $14.70\pm0.02$ & $[13.87\pm0.03]$ & $[13.15\pm0.03]$ & 116; 116,7; 1,16 \\
LHS 248 & M6.5/... & $[8.92\pm0.05]$ & $[8.21\pm0.02]$ & $[7.67\pm0.02]$ & $[7.24\pm0.02]$ & 20; 111; 1 \\
PSO J127.4696+10.5777 & .../L4 & $18.38\pm0.06$ & $17.07\pm0.03$ & $16.11\pm0.03$ & $15.25\pm0.02$ & 14; 14; 1,14 \\
PSO J127.5648$-$11.1861 & .../T3 & $[16.89\pm0.05]$ & $15.71\pm0.02$ & $[15.40\pm0.05]$ & $[15.48\pm0.05]$ & 16; 16; 1,16 \\
LHS 2021 & M7.5/... & $[12.72\pm0.05]$ & $[11.86\pm0.02]$ & $[11.22\pm0.02]$ & $[10.73\pm0.02]$ & 103; 103; 1 \\
2MASS J08315598+1025417 & M9/... & $[14.47\pm0.06]$ & $[13.59\pm0.03]$ & $[13.03\pm0.02]$ & $[12.42\pm0.03]$ & 189; 189; 1 \\
2MASSW J0832045$-$012835 & L1.5/L1: & $[15.24\pm0.05]$ & $14.08\pm0.02$ & $[13.39\pm0.03]$ & $[12.69\pm0.03]$ & 116; 116,160; 1,16 \\
WISE J083450.79+642526.8 & .../M8 & $[16.43\pm0.08]$ & $[15.59\pm0.07]$ & $[15.19\pm0.09]$ & $[14.54\pm0.09]$ & 219; 219; 1 \\
2MASS J08352366+1029318 & M7/... & $[13.94\pm0.05]$ & $[13.11\pm0.02]$ & $[12.54\pm0.03]$ & $[12.02\pm0.02]$ & 189; 189; 1 \\
2MASSI J0835425$-$081923 & L5/L4pec & $[14.37\pm0.05]$ & $13.04\pm0.02$ & $11.99\pm0.02$ & $11.08\pm0.02$ & 45; 45,76; 1,67 \\
SDSS J083621.98+494931.5 & M9/M9.3: & $[16.31\pm0.08]$ & $[15.38\pm0.06]$ & $[14.70\pm0.12]$ & $[14.51\pm0.12]$ & 226; 226,7; 1 \\
WISEPC J083641.12$-$185947.2 & .../T8pec & \nodata & $[[18.71\pm0.22]]$ & $19.49\pm0.24$ & \nodata & 120; 120; 1,156,11 \\
2MASS J08381155+1511155 & .../T3.5 & $[17.51\pm0.17]$ & $[16.47\pm0.16]$ & $[16.24\pm0.17]$ & $[16.20\pm0.17]$ & 182; 182; 1 \\
2MASS J08391608+1253543 & M9/... & $[14.60\pm0.05]$ & $[13.71\pm0.02]$ & $[13.15\pm0.03]$ & $[12.56\pm0.02]$ & 45; 45; 1 \\
SDSS J084016.42+543002.1 & L1/... & $[17.31\pm0.13]$ & $[16.36\pm0.12]$ & $[15.58\pm0.15]$ & $[15.33\pm0.15]$ & 229; 229; 1 \\
LHS 2034 & M6/M7.0 & $11.722\pm0.001$ & $11.106\pm0.001$ & $[10.47\pm0.02]$ & $[10.02\pm0.02]$ & 12; 112,7; 126,1 \\
SDSS J084106.85+603506.3 & L4/L1.5 & $[17.09\pm0.11]$ & $[15.90\pm0.09]$ & $[15.11\pm0.09]$ & $[14.67\pm0.09]$ & 198; 198,7; 1 \\
SDSS J084307.95+314129.2 & L3/L2.5 & $[17.15\pm0.11]$ & $[15.93\pm0.10]$ & $[15.30\pm0.11]$ & $[14.62\pm0.11]$ & 198; 198,7; 1 \\
2MASSI J0847287$-$153237 & L2/... & $[14.62\pm0.06]$ & $13.42\pm0.03$ & $12.66\pm0.03$ & $12.02\pm0.02$ & 45; 45; 1,67 \\
WISEA J085224.36+513925.5 & .../M7 & $[14.65\pm0.06]$ & $[13.96\pm0.03]$ & $[13.51\pm0.02]$ & $[13.09\pm0.02]$ & 121; 121; 1 \\
SDSS J085234.90+472035.0 & .../L9.5: & $[17.23\pm0.05]$ & $16.16\pm0.02$ & $[15.31\pm0.05]$ & $[14.65\pm0.05]$ & 123; 123; 1,16 \\
LHS 2065 & M9/M9 & $[12.17\pm0.07]$ & $11.18\pm0.05$ & $10.48\pm0.05$ & $9.91\pm0.05$ & 12; 111,79; 1,130 \\
PSO J133.8016$-$02.5658 & .../T0pec & $[17.16\pm0.05]$ & $16.00\pm0.02$ & $15.29\pm0.02$ & $[14.74\pm0.05]$ & 14; 14; 1,14 \\
PSO J133.8302+06.0160 & .../M9 \fldg & $17.40\pm0.02$ & $16.342\pm0.011$ & $[15.68\pm0.05]$ & $15.140\pm0.013$ & 14; 14; 126,1,125 \\
2MASSI J0856479+223518 & L3:/... & $[16.92\pm0.08]$ & $[15.62\pm0.06]$ & $[14.63\pm0.05]$ & $[13.92\pm0.05]$ & 45; 45; 1 \\
SDSSp J085758.45+570851.4 & L8/L8: & $[16.09\pm0.05]$ & $14.86\pm0.02$ & $[13.89\pm0.03]$ & $[12.94\pm0.03]$ & 79; 118,79; 1,16 \\
SDSS J085834.42+325627.7 & .../T1 & $[17.42\pm0.06]$ & $16.36\pm0.02$ & $[15.50\pm0.05]$ & $[14.74\pm0.05]$ & 43; 43; 1,16 \\
2MASSI J0859254$-$194926 & L6::/L8 & $[16.66\pm0.07]$ & $15.42\pm0.05$ & $14.47\pm0.04$ & $13.70\pm0.06$ & 45; 45,219; 1,67 \\
2MASS J08593854+6341355 & L0/M8.6 & $[14.69\pm0.06]$ & $[13.67\pm0.03]$ & $[12.95\pm0.03]$ & $[12.37\pm0.03]$ & 189; 189,7; 1 \\
2MASS J08594029+1145325 & M8/... & $[13.65\pm0.06]$ & $[12.71\pm0.03]$ & $[12.09\pm0.03]$ & $[11.47\pm0.02]$ & 189; 189; 1 \\
PSO J135.0395+32.0845 & .../L1.5 \fldg & $[16.86\pm0.05]$ & $15.76\pm0.02$ & $15.035\pm0.014$ & $14.41\pm0.03$ & 14; 14; 1,14 \\
LP 368-128 & M6/M7.3 & $[10.13\pm0.05]$ & $[9.41\pm0.02]$ & $[8.89\pm0.02]$ & $[8.41\pm0.02]$ & 206; 104,7; 1 \\
SDSS J090023.68+253934.3 & L6/L6.7 & $[17.50\pm0.13]$ & $[16.34\pm0.12]$ & $[15.50\pm0.08]$ & $[14.64\pm0.08]$ & 198; 229,7; 1 \\
WISEA J090258.99+670833.1 & .../L7 (sl. red) & $[18.38\pm0.25]$ & $[16.86\pm0.25]$ & $[15.15\pm0.11]$ & $[14.31\pm0.11]$ & 204; 204; 1 \\
PSO J135.7840+16.9932 & .../T0pec & $17.64\pm0.05$ & $16.41\pm0.02$ & $15.80\pm0.02$ & $15.26\pm0.02$ & 14; 14; 1,14 \\
2MASS J09054654+5623117 & L5/L6 & $[16.67\pm0.06]$ & $15.33\pm0.02$ & $[14.37\pm0.04]$ & $[13.71\pm0.04]$ & 189; 189,37; 1,16 \\
PSO J136.5380$-$14.3267 & .../T3.5 & $[17.47\pm0.05]$ & $16.43\pm0.02$ & $[16.18\pm0.05]$ & $[16.04\pm0.06]$ & 16; 16; 1,16 \\
PSO J136.5494$-$06.1944 & .../L2pec & $[15.88\pm0.05]$ & $14.75\pm0.02$ & $14.19\pm0.03$ & $13.70\pm0.02$ & 14; 14; 1,14 \\
WISEPA J090649.36+473538.6 & .../T8 & \nodata & $[[17.87\pm0.16]]$ & $[[17.87\pm0.16]]$ & $[[18.67\pm0.34]]$ & 120; 120; 1,120 \\
2MASSI J0908380+503208 & L5/L9: & $[15.52\pm0.05]$ & $14.43\pm0.02$ & $[13.56\pm0.03]$ & $[12.93\pm0.03]$ & 45; 45,123; 1,16 \\
SDSS J090900.73+652527.2 & .../T1.5 & $[17.00\pm0.10]$ & $[15.91\pm0.09]$ & $[15.30\pm0.15]$ & $[15.20\pm0.15]$ & 43; 43; 1 \\
SDSS J090948.13+194043.9 & L1/M9.9 & $[15.74\pm0.06]$ & $[14.70\pm0.03]$ & $[13.99\pm0.03]$ & $[13.42\pm0.03]$ & 198; 198,7; 1 \\
DENIS-P J090957.1$-$065806 & L0/L0: & $[14.90\pm0.05]$ & $13.81\pm0.02$ & $13.12\pm0.02$ & $12.50\pm0.03$ & 58; 118,160; 1,67 \\
Gl 337CD & L8/T0 & $[16.68\pm0.05]$ & $15.53\pm0.02$ & $14.65\pm0.08$ & $14.00\pm0.06$ & 227; 227,28; 1,16,67 \\
2MASS J09161504+2139512 & M9/... & $[14.12\pm0.05]$ & $[13.18\pm0.02]$ & $[12.58\pm0.03]$ & $[12.05\pm0.03]$ & 45; 45; 1 \\
WISEA J091657.18$-$112104.7 & .../M9 & $[15.01\pm0.06]$ & $[14.06\pm0.03]$ & $[13.53\pm0.03]$ & $[12.98\pm0.03]$ & 121; 121; 1 \\
2MASS J09175418+6028065 & .../L5 & $[18.60\pm0.28]$ & $[17.08\pm0.27]$ & $[16.05\pm0.13]$ & $[15.40\pm0.16]$ & 80; 80; 1 \\
2MASSW J0918382+213406 & L2.5/L2.7 & $[16.87\pm0.08]$ & $[15.60\pm0.06]$ & $[14.66\pm0.04]$ & $[13.88\pm0.04]$ & 115; 115,7; 1 \\
2MASSW J0920122+351742 & L6.5/T0pec & $[16.72\pm0.08]$ & $[15.52\pm0.06]$ & $[14.75\pm0.06]$ & $[13.97\pm0.06]$ & 116; 116,28; 1 \\
WISE J092055.40+453856.3 & .../L9.5 & $[16.14\pm0.05]$ & $15.04\pm0.01$ & $14.19\pm0.02$ & $13.766\pm0.011$ & 156; 13; 1,13 \\
2MASS J09211410$-$2104446 & L1.5/L4: & $[13.77\pm0.05]$ & $12.71\pm0.02$ & $[12.23\pm0.02]$ & $[11.66\pm0.02]$ & 189; 189,34; 1,16 \\
SDSS J092308.70+234013.7 & L1/L2.3 & $[14.82\pm0.05]$ & $13.79\pm0.02$ & $[13.23\pm0.02]$ & $[12.78\pm0.02]$ & 198; 198,7; 1,16 \\
2MASS J09240328+3653444 & .../... & \nodata & $17.04\pm0.02$ & \nodata & \nodata & 107; --; 1 \\
SDSSp J092615.38+584720.9 & T5/T4.5 & $[16.90\pm0.08]$ & $[15.71\pm0.06]$ & $[15.38\pm0.19]$ & $[15.53\pm0.19]$ & 79; 180,28; 1 \\
2MASSW J0928397$-$160312 & L2/L2: & $[16.53\pm0.07]$ & $[15.27\pm0.04]$ & $[14.37\pm0.05]$ & $[13.60\pm0.05]$ & 116; 116,160; 1 \\
SDSS J093113.23+280227.1 & L3/L2.5: & $[16.05\pm0.06]$ & $[14.91\pm0.04]$ & $[14.33\pm0.04]$ & $[13.71\pm0.04]$ & 198; 198,7; 1 \\
SDSS J093237.47+672514.5 & L0/M9.4 & $[16.80\pm0.10]$ & $[15.87\pm0.09]$ & $[15.44\pm0.12]$ & $[14.96\pm0.12]$ & 198; 198,7; 1 \\
NLTT 22073B & .../M7.5 & $[15.45\pm0.06]$ & $[14.64\pm0.04]$ & $[14.14\pm0.05]$ & $[13.67\pm0.05]$ & 57; 57; 1 \\
PSO J143.6774$-$29.8356 & .../L1 & $17.54\pm0.04$ & $16.47\pm0.03$ & $15.87\pm0.02$ & $15.33\pm0.02$ & 14; 14; 1,14 \\
2MASS J09352803$-$2934596 & L0/L0.3 & $[14.99\pm0.06]$ & $[13.99\pm0.03]$ & $[13.38\pm0.03]$ & $[12.80\pm0.03]$ & 189; 189,7; 1 \\
2MASS J09384022$-$2748184 & M8/... & $[13.77\pm0.06]$ & $[12.97\pm0.03]$ & $[12.41\pm0.03]$ & $[11.91\pm0.02]$ & 189; 189; 1 \\
SDSS J094047.88+294653.0 & L1/L0.4 & $[16.40\pm0.09]$ & $[15.25\pm0.07]$ & $[14.41\pm0.05]$ & $[13.91\pm0.05]$ & 198; 198,7; 1 \\
TVLM 262-111511 & M8/... & $[14.99\pm0.06]$ & $[14.16\pm0.03]$ & $[13.57\pm0.04]$ & $[13.07\pm0.04]$ & 220; 226; 1 \\
2MASS J09490860$-$1545485 & .../T2 & $[17.09\pm0.05]$ & $15.82\pm0.02$ & $15.22\pm0.11$ & $[15.16\pm0.05]$ & 225; 28; 1,16,67 \\
PSO J147.5092$-$27.6337 & .../L0.5 & $[17.88\pm0.19]$ & $[16.84\pm0.18]$ & $[16.29\pm0.19]$ & $[15.43\pm0.19]$ & 14; 14; 1 \\
TVLM 262-70502 & .../M6.5 & $[14.90\pm0.06]$ & $[14.15\pm0.03]$ & $[13.52\pm0.03]$ & $[13.07\pm0.03]$ & 220; 120; 1 \\
WISEPC J095259.29+195507.3 & .../T6 & $[17.88\pm0.08]$ & $[16.89\pm0.06]$ & $[17.28\pm0.10]$ & $[17.51\pm0.08]$ & 120; 120; 1 \\
2MASS J09532126$-$1014205 & L0/M9.7 \vlg & $[14.46\pm0.06]$ & $[13.43\pm0.03]$ & $[12.72\pm0.02]$ & $[12.12\pm0.02]$ & 47; 47,69; 1 \\
PSO J149.0341$-$14.7857 & .../L9 & $17.18\pm0.05$ & $15.99\pm0.02$ & $15.073\pm0.013$ & $14.46\pm0.02$ & 14; 14; 1,14 \\
PSO J149.1907$-$19.1730 & .../L5pec & $[16.33\pm0.05]$ & $15.13\pm0.01$ & $14.43\pm0.02$ & $13.899\pm0.011$ & 14; 14; 1,14 \\
WISEA J095729.41+462413.5 & .../L5pec & $[17.51\pm0.12]$ & $[16.20\pm0.11]$ & $[15.46\pm0.09]$ & $[14.43\pm0.09]$ & 154; 154; 1 \\
2MASS J09593276+4523309 & .../L3 $\gamma$ & $[17.34\pm0.05]$ & $15.84\pm0.02$ & $[14.86\pm0.04]$ & $[13.64\pm0.04]$ & 69; 69; 1,16 \\
G 196-3B & L3 $\beta$/L3: \vlg & $[16.23\pm0.07]$ & $[14.73\pm0.05]$ & $[13.72\pm0.03]$ & $[12.73\pm0.03]$ & 183; 48,6; 1 \\
2MASSW J1004392$-$333518 & L4/L5: & $[15.69\pm0.06]$ & $14.38\pm0.04$ & $13.52\pm0.04$ & $12.88\pm0.02$ & 89; 89,160; 1,67 \\
DENIS J1004403$-$131818 & .../L1: & \nodata & $[[14.62\pm0.04]]$ & $[[13.93\pm0.04]]$ & $[[13.34\pm0.04]]$ & 164; 160; 1,51 \\
SDSS J100711.74+193056.2 & .../L8: & $[17.78\pm0.06]$ & $16.70\pm0.02$ & $[15.88\pm0.05]$ & $[15.24\pm0.05]$ & 43; 43; 1,16 \\
2MASS J10073369$-$4555147 & .../T5 & $[16.84\pm0.09]$ & $15.65\pm0.07$ & $15.68\pm0.12$ & $15.56\pm0.23$ & 144; 144; 1,67 \\
PSO J152.2977+15.9912 & .../L1.5 & $[17.69\pm0.06]$ & $16.68\pm0.04$ & $16.14\pm0.04$ & $[15.53\pm0.06]$ & 14; 14; 1,14 \\
WISE J100926.40+354137.5 & .../M8 & $[15.93\pm0.06]$ & $[15.07\pm0.04]$ & $[14.53\pm0.07]$ & $[14.10\pm0.07]$ & 219; 219; 1 \\
2MASSI J1010148$-$040649 & L6/L6 & $[16.67\pm0.05]$ & $15.40\pm0.02$ & $14.43\pm0.04$ & $13.57\pm0.05$ & 45; 45,119; 1,16,67 \\
TVLM 263-71765 & M8/... & $[14.17\pm0.06]$ & $[13.34\pm0.03]$ & $[12.78\pm0.02]$ & $[12.29\pm0.02]$ & 220; 226; 1 \\
2MASS J10163470+2751497 & M8/... & $[12.73\pm0.05]$ & $[11.96\pm0.02]$ & $[11.38\pm0.02]$ & $[10.93\pm0.02]$ & 162; 162; 1 \\
SDSS J101742.51+431057.9 & L1/L0.9 & $[16.60\pm0.09]$ & $[15.49\pm0.07]$ & $[14.96\pm0.10]$ & $[14.49\pm0.10]$ & 198; 198,7; 1 \\
2MASSW J1018588$-$290953 & L1/L0.3 & $[15.21\pm0.06]$ & $14.13\pm0.03$ & $13.46\pm0.02$ & $12.76\pm0.02$ & 89; 89,7; 1,67 \\
WISEPA J101905.63+652954.2 & T7/T6 & $[17.40\pm0.08]$ & $[16.34\pm0.05]$ & $[16.58\pm0.12]$ & $[16.50\pm0.18]$ & 120; 120,120; 1 \\
DENIS J1019245$-$270717 & L0.5/M9.5 & $[14.42\pm0.05]$ & $13.50\pm0.02$ & $[12.97\pm0.02]$ & $[12.45\pm0.02]$ & 164; 164,110; 1,16 \\
TVLM 213-2005 & M7/... & $[14.19\pm0.06]$ & $[13.37\pm0.02]$ & $[12.79\pm0.02]$ & $[12.23\pm0.02]$ & 221; 66; 1 \\
2MASS J10213232$-$2044069 & M9/... & $[14.05\pm0.05]$ & $[13.16\pm0.02]$ & $[12.55\pm0.02]$ & $[12.05\pm0.03]$ & 178; 178; 1 \\
2MASS J10224821+5825453 & L1 $\beta$/L1: \fldg & $[14.55\pm0.06]$ & $[13.43\pm0.03]$ & $[12.69\pm0.03]$ & $[12.13\pm0.03]$ & 189; 48,6; 1 \\
WISEA J102304.04+155616.4 & .../M8pec & $[14.70\pm0.06]$ & $[13.89\pm0.03]$ & $[13.46\pm0.03]$ & $[12.94\pm0.03]$ & 121; 121; 1 \\
SDSS J102552.43+321234.0 & .../L7: \fldg & $[18.03\pm0.07]$ & $16.89\pm0.05$ & $15.98\pm0.03$ & $15.16\pm0.03$ & 43; 139; 1,43 \\
2MASSI J1029216+162652 & L2.5/L2.8 & $[15.52\pm0.05]$ & $14.23\pm0.02$ & $[13.41\pm0.02]$ & $[12.60\pm0.02]$ & 116; 116,7; 1,16 \\
SDSS J102947.68+483412.2 & L0/... & $[17.72\pm0.20]$ & $[16.73\pm0.19]$ & $[16.09\pm0.24]$ & $[15.58\pm0.24]$ & 229; 229; 1 \\
2MASS J10315064+3349595 & .../L2 & $[17.30\pm0.10]$ & $[16.04\pm0.09]$ & $[15.09\pm0.06]$ & $[14.31\pm0.06]$ & 119; 119; 1 \\
SDSS J103321.92+400549.5 & .../L6 & $[17.81\pm0.17]$ & $[16.56\pm0.16]$ & $[15.84\pm0.17]$ & $[15.29\pm0.17]$ & 43; 43; 1 \\
2MASSW J1035245+250745 & L1/L1.1 & $[15.85\pm0.06]$ & $[14.71\pm0.03]$ & $[13.98\pm0.03]$ & $[13.26\pm0.03]$ & 116; 116,7; 1 \\
HIP 51877B & .../M9.5 & $[16.17\pm0.08]$ & $[15.16\pm0.06]$ & $[14.57\pm0.05]$ & $[13.97\pm0.05]$ & 57; 57; 1 \\
PSO J159.0433$-$27.6357 & .../L2 & $[17.11\pm0.06]$ & $16.02\pm0.02$ & $15.361\pm0.014$ & $[14.72\pm0.06]$ & 14; 14; 1,14 \\
2MASSW J1036530$-$344138 & L6/L6.5 & $[16.67\pm0.07]$ & $15.51\pm0.05$ & $14.48\pm0.04$ & $13.75\pm0.04$ & 89; 89,37; 1,67 \\
PSO J159.2399$-$26.3885 & .../T1.5 & $17.77\pm0.07$ & $16.61\pm0.02$ & $16.03\pm0.03$ & $15.51\pm0.03$ & 14; 14; 1,16,14 \\
WISE J103907.73$-$160002.9 & .../T7.5 & $18.19\pm0.03$ & $16.89\pm0.02$ & $17.19\pm0.04$ & $[17.09\pm0.07]$ & 156; 156; 168,1 \\
SDSS J103931.35+325625.5 & .../T1 & $[17.28\pm0.05]$ & $16.10\pm0.02$ & $[15.42\pm0.05]$ & $[14.87\pm0.05]$ & 43; 43; 1,16 \\
PSO J160.0416$-$21.3281 & .../T2pec & $[17.64\pm0.05]$ & $16.49\pm0.02$ & $16.01\pm0.03$ & $[15.51\pm0.05]$ & 14; 14; 1,14 \\
2MASS J10430758+2225236 & L8/L9: & $[17.03\pm0.06]$ & $15.85\pm0.02$ & $[14.82\pm0.04]$ & $[13.98\pm0.04]$ & 47; 47,37; 1,16 \\
2MASS J10461875+4441149 & .../L5pec & $[16.81\pm0.08]$ & $[15.55\pm0.06]$ & $[14.73\pm0.05]$ & $[14.11\pm0.05]$ & 119; 119; 1 \\
LP 213-68 & M8/M8.2 & $[13.27\pm0.05]$ & $[12.41\pm0.02]$ & $[11.75\pm0.02]$ & $[11.23\pm0.02]$ & 86; 185,7; 1 \\
DENIS-P J104731.1$-$181558 & L2.5/L0: \fldg & $[15.20\pm0.06]$ & $[14.14\pm0.03]$ & $[13.47\pm0.03]$ & $[12.87\pm0.03]$ & 163; 163,6; 1 \\
Luhman 16 & .../L7.5+T0.5 & $[11.91\pm0.06]$ & $10.61\pm0.03$ & $9.63\pm0.03$ & $[8.82\pm0.02]$ & 153; 38; 1,38 \\
2MASS J10511900+5613086 & L2/L0.8 & $[14.31\pm0.05]$ & $13.18\pm0.02$ & $[12.49\pm0.02]$ & $[11.88\pm0.02]$ & 189; 189,7; 1,16 \\
SDSS J105213.51+442255.7 & L7.5/T0.5: & $[17.03\pm0.11]$ & $[15.85\pm0.10]$ & $[15.24\pm0.09]$ & $[14.57\pm0.09]$ & 43; 180,43; 1 \\
WISE J105257.95$-$194250.2 & .../T7.5 & $[17.72\pm0.05]$ & $16.83\pm0.02$ & $[17.08\pm0.05]$ & $[17.00\pm0.05]$ & 219; 219; 1,16 \\
2MASSI J1059513$-$211308 & L1/L2 & $[15.62\pm0.06]$ & $[14.50\pm0.04]$ & $[13.82\pm0.03]$ & $[13.19\pm0.03]$ & 45; 45,160; 1 \\
2MASS J10595185+3042059 & .../T4 & $[17.18\pm0.05]$ & $16.02\pm0.02$ & $[15.93\pm0.05]$ & $[15.85\pm0.05]$ & 215; 215; 1,16 \\
2MASS J11000965+4957470 & L3.5/L3 & $[16.49\pm0.05]$ & $15.17\pm0.02$ & $[14.27\pm0.03]$ & $[13.45\pm0.03]$ & 189; 189,37; 1,16 \\
SSSPM J1102$-$3431 & M8.5 $\gamma$/M9: \vlg & $[13.83\pm0.05]$ & $[12.97\pm0.02]$ & $[12.41\pm0.02]$ & $[11.85\pm0.02]$ & 210; 67,6; 1 \\
2MASSI J1104012+195921 & L4/L5.5 & $[15.64\pm0.05]$ & $14.34\pm0.02$ & $[13.56\pm0.03]$ & $[12.93\pm0.03]$ & 45; 45,37; 1,16 \\
2MASS J11061197+2754225 & .../T2.5 & $[16.10\pm0.06]$ & $14.96\pm0.04$ & $14.20\pm0.05$ & $13.84\pm0.05$ & 144; 144; 1,159 \\
Gl 417BC & L4.5/L5: \fldg & $[15.83\pm0.05]$ & $14.47\pm0.02$ & $13.55\pm0.03$ & $12.67\pm0.03$ & 116; 116,6; 1,16,67 \\
PSO J168.1800$-$27.2264 & .../T2.5 & $18.38\pm0.04$ & $17.12\pm0.03$ & $16.75\pm0.03$ & $[16.65\pm0.06]$ & 14; 14; 168,1 \\
SDSS J111320.16+343057.9 & .../L3 & $[17.97\pm0.21]$ & $[16.69\pm0.20]$ & $[15.88\pm0.26]$ & $[15.49\pm0.26]$ & 43; 43; 1 \\
2MASS J11181292$-$0856106 & L6/L6pec & $[16.85\pm0.10]$ & $[15.65\pm0.09]$ & $[14.85\pm0.08]$ & $[14.16\pm0.08]$ & 119; 119,119; 1 \\
SDSS J112118.57+433246.5 & .../L7.5 & $[18.03\pm0.20]$ & $[16.91\pm0.20]$ & $[16.31\pm0.21]$ & $[15.55\pm0.21]$ & 43; 43; 1 \\
LHS 2397a & M8/M8.5 & $[12.71\pm0.05]$ & $11.792\pm0.005$ & $11.173\pm0.010$ & $10.639\pm0.009$ & 111; 113,7; 1,129 \\
2MASS J11220826$-$3512363 & .../T2 & $[16.00\pm0.06]$ & $[14.88\pm0.04]$ & $[14.43\pm0.07]$ & $[14.43\pm0.07]$ & 225; 28; 1 \\
2MASSW J1122362$-$391605 & L3/L3.7:: & $[16.91\pm0.08]$ & $[15.63\pm0.06]$ & $[14.77\pm0.05]$ & $[13.86\pm0.05]$ & 89; 89,7; 1 \\
WISEPC J112254.73+255021.5 & .../T6 & $[17.29\pm0.06]$ & $16.29\pm0.02$ & $[16.67\pm0.06]$ & $[16.67\pm0.06]$ & 120; 120; 1,16 \\
2MASS J11240487+3808054 & M8.5/... & $[13.57\pm0.05]$ & $[12.67\pm0.02]$ & $[12.08\pm0.03]$ & $[11.54\pm0.03]$ & 45; 45; 1 \\
WISE J112438.12$-$042149.7 & .../T7 & $[17.35\pm0.05]$ & $16.37\pm0.02$ & $[16.77\pm0.05]$ & $[16.64\pm0.06]$ & 156; 156; 1,16 \\
2MASS J11263991$-$5003550 & L4.5/L6.5::pec & $[15.14\pm0.06]$ & $[13.91\pm0.03]$ & $[13.37\pm0.04]$ & $[12.81\pm0.03]$ & 71; 34,34; 1 \\
SDSS J112647.03+581632.2 & L3/L1.3 & $[16.82\pm0.09]$ & $[15.78\pm0.08]$ & $[15.19\pm0.08]$ & $[14.52\pm0.08]$ & 198; 198,7; 1 \\
NLTT 27966B & .../L4 & $17.31\pm0.04$ & $16.11\pm0.02$ & $15.28\pm0.02$ & $[14.67\pm0.05]$ & 57; 57; 57,1 \\
PSO J174.6630$-$18.6530 & .../M9 & $[17.23\pm0.07]$ & $16.29\pm0.05$ & $15.67\pm0.04$ & $[15.13\pm0.07]$ & 14; 14; 1,14 \\
TWA 26 & M9 $\gamma$/M9: \vlg & $[13.49\pm0.06]$ & $[12.62\pm0.03]$ & $[12.05\pm0.02]$ & $[11.46\pm0.02]$ & 89; 67,6; 1 \\
2MASS J11414406$-$2232156 & M7.5/... & $[13.46\pm0.05]$ & $[12.60\pm0.02]$ & $[12.05\pm0.02]$ & $[11.55\pm0.02]$ & 45; 45; 1 \\
PSO J175.8169$-$20.4072 & .../T2 & $[17.75\pm0.18]$ & $16.74\pm0.17$ & $16.30\pm0.04$ & $[15.99\pm0.18]$ & 14; 14; 1,14 \\
2MASSW J1146345+223053 & L3/... & $[15.35\pm0.06]$ & $14.07\pm0.03$ & $13.21\pm0.03$ & $12.55\pm0.03$ & 115; 115; 1,67 \\
WISEA J114724.10$-$204021.3 & .../L7: red & $[18.87\pm0.06]$ & $17.44\pm0.02$ & $16.12\pm0.06$ & $[14.74\pm0.05]$ & 203; 203; 1,16 \\
2MASS J11533966+5032092 & L1:/L0.3 & $[15.10\pm0.05]$ & $14.04\pm0.02$ & $[13.37\pm0.03]$ & $[12.83\pm0.03]$ & 189; 189,7; 1,16 \\
LHS 2471 & M6.5/M7.0 & $[11.913\pm0.055]$ & $[11.200\pm0.022]$ & $[10.688\pm0.022]$ & $[10.233\pm0.022]$ & 12; 52,7; 1 \\
2MASS J11544223$-$3400390 & L0 $\beta$/L0.8 \intg & $[15.28\pm0.06]$ & $[14.15\pm0.03]$ & $[13.41\pm0.03]$ & $[12.82\pm0.03]$ & 21; 69,76; 1 \\
2MASSW J1155395$-$372735 & L2/L2.3 & $[13.91\pm0.05]$ & $12.73\pm0.02$ & $12.07\pm0.03$ & $11.43\pm0.02$ & 89; 89,7; 1,67 \\
LP 851-346 & M7.5/M7.7 & $[11.69\pm0.05]$ & $[10.91\pm0.02]$ & $[10.35\pm0.02]$ & $[9.86\pm0.02]$ & 44; 44,7; 1 \\
DENIS-P J1157480$-$484442 & L0.5:/M9.4 & $[14.96\pm0.06]$ & $[13.97\pm0.03]$ & $[13.39\pm0.03]$ & $[12.77\pm0.03]$ & 179; 179,7; 1 \\
SDSS J115940.72+540938.6 & L2/L0.9 & $[16.34\pm0.07]$ & $[15.17\pm0.04]$ & $[14.41\pm0.04]$ & $[13.73\pm0.04]$ & 198; 198,7; 1 \\
PSO J180.1475$-$28.6160 & .../T0 & $[17.06\pm0.05]$ & $15.96\pm0.02$ & $15.15\pm0.01$ & $[14.75\pm0.05]$ & 14; 14; 1,14 \\
2MASS J12022564$-$0629026 & M9/... & $[14.62\pm0.06]$ & $[13.70\pm0.03]$ & $[13.08\pm0.03]$ & $[12.57\pm0.03]$ & 45; 45; 1 \\
NLTT 29395B & .../M8 & $[16.51\pm0.09]$ & $[15.75\pm0.08]$ & $[15.19\pm0.09]$ & $[14.75\pm0.09]$ & 57; 57; 1 \\
2MASSI J1204303+321259 & L0/M9 & $[14.84\pm0.05]$ & $13.80\pm0.02$ & $[13.16\pm0.03]$ & $[12.49\pm0.03]$ & 45; 45,228; 1,16 \\
HIP 58918B & .../M7 & $[15.16\pm0.06]$ & $[14.44\pm0.03]$ & $[13.95\pm0.02]$ & $[13.50\pm0.02]$ & 57; 57; 1 \\
SDSS J120610.49+624257.2 & L1/L2.1 & $[16.73\pm0.09]$ & $[15.59\pm0.07]$ & $[14.82\pm0.07]$ & $[13.93\pm0.07]$ & 198; 198,7; 1 \\
DENIS J1206501$-$393725 & L2/L1.9 & $[15.34\pm0.06]$ & $[14.26\pm0.03]$ & $[13.67\pm0.03]$ & $[13.07\pm0.03]$ & 164; 164,7; 1 \\
2MASS J12070374$-$3151298 & L3:/L2.5 & $[17.06\pm0.08]$ & $[15.80\pm0.07]$ & $[14.80\pm0.06]$ & $[13.98\pm0.06]$ & 189; 189,37; 1 \\
2MASSW J1207334$-$393254 & M8 $\gamma$/M8: \vlg & $[13.72\pm0.06]$ & $[12.94\pm0.03]$ & $[12.44\pm0.03]$ & $[11.91\pm0.03]$ & 89; 69,6; 1 \\
2MASS J12073804$-$3909050 & L2:/L0.9 & $[15.77\pm0.06]$ & $[14.64\pm0.04]$ & $[13.89\pm0.04]$ & $[13.22\pm0.04]$ & 189; 189,7; 1 \\
2MASS J12074836$-$3900043 & L0 $\gamma$/L1: \vlg & $[15.68\pm0.08]$ & $[15.51\pm0.06]$ & $[14.68\pm0.06]$ & $[14.03\pm0.06]$ & 75; 75,75; 1 \\
HIP 59310B & .../M7 & $[14.43\pm0.06]$ & $[13.67\pm0.03]$ & $[13.10\pm0.02]$ & $[12.68\pm0.02]$ & 57; 57; 1 \\
PSO J182.6569$-$26.6197 & .../L2 & $[17.82\pm0.07]$ & $16.72\pm0.05$ & $16.11\pm0.06$ & $[15.27\pm0.07]$ & 14; 14; 1,14 \\
2MASSI J1213033$-$043243 & L5/L4.2 & $[15.85\pm0.05]$ & $14.58\pm0.02$ & $[13.73\pm0.03]$ & $[13.00\pm0.03]$ & 45; 45,7; 1,16 \\
PSO J183.4547+40.7901 & .../T4 & $[18.21\pm0.06]$ & $17.05\pm0.04$ & $16.86\pm0.05$ & $[16.75\pm0.07]$ & 14; 14; 1,14 \\
SDSS J121440.95+631643.4 & .../T3.5: & $[17.50\pm0.13]$ & $[16.39\pm0.12]$ & $[15.88\pm0.23]$ & $[15.94\pm0.23]$ & 43; 43; 1 \\
PSO J183.9318$-$09.7914 & .../L0 & $17.53\pm0.02$ & $16.313\pm0.011$ & $15.566\pm0.011$ & $[14.95\pm0.05]$ & 14; 14; 168,1 \\
2MASS J12154432$-$3420591 & .../T4.5 & $[17.54\pm0.14]$ & $16.24\pm0.13$ & $15.71\pm0.19$ & $[16.08\pm0.14]$ & 144; 144; 1,67 \\
2MASS J12172372$-$0237369 & .../L4 & $18.29\pm0.02$ & $16.839\pm0.007$ & $15.938\pm0.008$ & $[15.18\pm0.05]$ & 80; 80; 64,1 \\
WISE J122152.28$-$313600.8 & .../T6.5 & $[17.24\pm0.14]$ & $[16.13\pm0.13]$ & $[16.50\pm0.14]$ & $[16.18\pm0.14]$ & 156; 156; 1 \\
NLTT 30510B & .../M9.5 & $[16.90\pm0.09]$ & $[15.92\pm0.08]$ & $[15.35\pm0.09]$ & $[14.83\pm0.09]$ & 57; 57; 1 \\
BRI B1222$-$1222 & M9/... & $[13.44\pm0.05]$ & $[12.54\pm0.02]$ & $[11.88\pm0.03]$ & $[11.33\pm0.03]$ & 113; 113; 1 \\
WISE J122558.86$-$101345.0 & .../T6 & $17.33\pm0.02$ & $16.120\pm0.009$ & $16.49\pm0.03$ & $[16.49\pm0.06]$ & 156; 156; 168,1 \\
2MASS J12312141+4959234 & L2/L3.4 & $[15.77\pm0.05]$ & $14.52\pm0.02$ & $[13.79\pm0.03]$ & $[13.11\pm0.03]$ & 47; 47,7; 1,16 \\
2MASS J12321827$-$0951502 & L0/M9.5 & $[14.73\pm0.05]$ & $13.72\pm0.02$ & $[13.14\pm0.03]$ & $[12.53\pm0.03]$ & 189; 189,7; 1,16 \\
NLTT 31450B & .../L6 & $[17.28\pm0.05]$ & $15.97\pm0.02$ & $15.08\pm0.02$ & $[14.30\pm0.05]$ & 57; 57; 1,16,57 \\
TWA 29 & M9.5 $\gamma$/L0: \vlg & $[15.36\pm0.06]$ & $[14.45\pm0.03]$ & $[13.86\pm0.04]$ & $[13.32\pm0.04]$ & 145; 69,6; 1 \\
SDSS J124555.66+490210.9 & L1/M7.8: & $[16.66\pm0.09]$ & $[15.92\pm0.08]$ & $[15.41\pm0.14]$ & $[15.18\pm0.14]$ & 198; 198,7; 1 \\
2MASSW J1246467+402715 & L4/L4.0 & $[16.29\pm0.05]$ & $14.90\pm0.02$ & $[14.04\pm0.04]$ & $[13.25\pm0.04]$ & 116; 116,7; 1,16 \\
2MASS J12474428$-$3816464 & .../M9 \vlg & $[15.64\pm0.06]$ & $[14.75\pm0.03]$ & $[14.16\pm0.04]$ & $[13.54\pm0.04]$ & 75; 75; 1 \\
2MASS J12474944$-$1117551 & .../L0: & $[16.88\pm0.09]$ & $[15.94\pm0.07]$ & $[15.16\pm0.10]$ & $[14.70\pm0.10]$ & 119; 119; 1 \\
SDSS J124908.66+415728.6 & L0/M9 & $[16.35\pm0.07]$ & $[15.40\pm0.05]$ & $[14.76\pm0.05]$ & $[14.27\pm0.05]$ & 226; 226,119; 1 \\
SDSS J125011.65+392553.9 & .../T4 & \nodata & $16.14\pm0.02$ & $[[16.24\pm0.25]]$ & $[[16.18\pm0.25]]$ & 43; 43; 16,1,51 \\
PSO J192.6717$-$21.8250 & .../T2.5 & $[17.87\pm0.06]$ & $16.84\pm0.04$ & $16.30\pm0.04$ & $[16.22\pm0.06]$ & 14; 14; 1,14 \\
WISE J125448.52$-$072828.4 & .../T7 & $[18.41\pm0.05]$ & $17.300\pm0.010$ & $17.63\pm0.03$ & $[17.40\pm0.07]$ & 219; 219; 1,219 \\
VHS J125601.92$-$125723.9 b & L8::/L7:: \vlg & $18.56\pm0.05$ & $17.14\pm0.02$ & $15.78\pm0.02$ & $[[14.55\pm0.12]]$ & 77; 77,77; 168,1,51 \\
WISE J125715.90+400854.2 & .../T7 & $[18.14\pm0.06]$ & $16.89\pm0.02$ & $[17.14\pm0.06]$ & $[17.18\pm0.06]$ & 156; 156; 1,16 \\
2MASSW J1300425+191235 & L1/L3 & $[13.65\pm0.05]$ & $12.63\pm0.02$ & $[12.16\pm0.02]$ & $[11.60\pm0.02]$ & 87; 87,34; 1,16 \\
HIP 63506C & .../L1 & $[16.15\pm0.06]$ & $[15.11\pm0.04]$ & $[14.49\pm0.05]$ & $[13.98\pm0.05]$ & 57; 57; 1 \\
2MASS J13015465$-$1510223 & L1/M9.6 \fldg & $[15.61\pm0.06]$ & $[14.50\pm0.04]$ & $[13.73\pm0.03]$ & $[13.08\pm0.03]$ & 189; 189,76; 1 \\
2MASS J13023811+5650212 & L2/L3:pec & $[17.48\pm0.13]$ & $[16.29\pm0.12]$ & $[15.53\pm0.12]$ & $[14.95\pm0.12]$ & 119; 119,119; 1 \\
2MASSI J1305410+204639 & L5/L6.5 & $[16.45\pm0.07]$ & $[15.12\pm0.05]$ & $[14.13\pm0.04]$ & $[13.35\pm0.04]$ & 45; 98,7; 1 \\
2MASS J13061727+3820296 & L0/L0.6 & $[15.73\pm0.06]$ & $[14.59\pm0.03]$ & $[13.87\pm0.04]$ & $[13.19\pm0.04]$ & 189; 189,7; 1 \\
WISEA J130729.56$-$055815.4 & .../L8 (sl. blue) & $[17.96\pm0.17]$ & $[16.84\pm0.16]$ & $[15.51\pm0.09]$ & $[14.80\pm0.14]$ & 202; 202; 1 \\
2MASS J13081228+6103486 & .../L2 & $[17.80\pm0.15]$ & $[16.62\pm0.15]$ & $[15.86\pm0.15]$ & $[15.17\pm0.15]$ & 80; 80; 1 \\
WISEP J131141.91+362925.2 & .../L5pec & $[16.71\pm0.07]$ & $[15.46\pm0.05]$ & $[14.83\pm0.05]$ & $[14.13\pm0.05]$ & 120; 120; 1 \\
2MASS J13120707+3937445 & L0:/M8.8 & $[15.08\pm0.06]$ & $[14.13\pm0.03]$ & $[13.47\pm0.02]$ & $[12.92\pm0.02]$ & 47; 47,7; 1 \\
HD 114762B & .../d/sdM9: & $[14.62\pm0.11]$ & $13.67\pm0.10$ & $13.44\pm0.10$ & $12.99\pm0.10$ & 175; 22; 1,60 \\
2MASSI J1315309$-$264951 & L5.5/L6.7 & $[16.28\pm0.07]$ & $[15.11\pm0.05]$ & $[14.14\pm0.04]$ & $[13.45\pm0.04]$ & 100; 118,7; 1 \\
WISE J131833.98$-$175826.5 & .../T8 & \nodata & $[[18.15\pm0.19]]$ & $[[17.76\pm0.23]]$ & \nodata & 156; 165; 1,156 \\
2MASS J13184794+1736117 & .../L5.5 & $[17.57\pm0.11]$ & $[16.28\pm0.10]$ & $[15.31\pm0.06]$ & $[14.51\pm0.06]$ & 119; 119; 1 \\
WISEPC J132004.16+603426.2 & .../T6.5 & $[17.33\pm0.10]$ & $[16.23\pm0.09]$ & $[16.74\pm0.15]$ & $[16.48\pm0.21]$ & 120; 120; 1 \\
WISEPA J132233.66$-$234017.1 & .../T8 & $[17.74\pm0.12]$ & $[16.75\pm0.10]$ & $[16.65\pm0.14]$ & $[17.02\pm0.40]$ & 120; 120; 1 \\
DENIS-P J1323$-$1806 & L0/L0.0 & $[15.94\pm0.06]$ & $[14.87\pm0.04]$ & $[14.26\pm0.05]$ & $[13.64\pm0.05]$ & 163; 163,7; 1 \\
PSO J201.0320+19.1072 & .../T3.5 & $[16.58\pm0.05]$ & $15.63\pm0.02$ & $[15.62\pm0.05]$ & $[15.56\pm0.05]$ & 55; 55; 1,16 \\
2MASS J13243553+6358281 & .../T2.5pec & $[16.52\pm0.08]$ & $[15.44\pm0.07]$ & $[14.68\pm0.06]$ & $[14.08\pm0.06]$ & 144; 119; 1 \\
2MASSW J1326201$-$272937 & L5/L6.6: & $[17.02\pm0.05]$ & $15.74\pm0.02$ & $[14.83\pm0.05]$ & $[13.83\pm0.05]$ & 89; 89,7; 1,16 \\
PSO J202.1635$-$03.7660 & .../T4.5 & $[17.92\pm0.06]$ & $16.91\pm0.02$ & $16.69\pm0.04$ & $[16.64\pm0.06]$ & 14; 14; 1,16,14 \\
2MASSW J1328550+211449 & L5/L4.1 & $[17.44\pm0.11]$ & $16.07\pm0.10$ & $15.04\pm0.08$ & $14.21\pm0.08$ & 115; 115,7; 1,67 \\
2MASS J13364062+3743230 & L1/L0.4 & $[15.48\pm0.06]$ & $[14.37\pm0.03]$ & $[13.70\pm0.02]$ & $[13.08\pm0.02]$ & 47; 47,7; 1 \\
2MASS J13373116+4938367 & L0/M8.9 & $[14.66\pm0.05]$ & $13.73\pm0.02$ & $[13.10\pm0.03]$ & $[12.55\pm0.03]$ & 47; 47,7; 1,16 \\
2MASSW J1338261+414034 & L2.5/L2.4 & $[15.33\pm0.05]$ & $14.13\pm0.02$ & $[13.38\pm0.02]$ & $[12.75\pm0.02]$ & 116; 116,7; 1,16 \\
2MASS J13411160$-$3052505 & L2::/L2.7: & $[15.72\pm0.06]$ & $[14.56\pm0.03]$ & $[13.79\pm0.03]$ & $[13.07\pm0.03]$ & 189; 189,7; 1 \\
WISEA J134310.44$-$121628.8 & .../L6.5::pec & $[17.38\pm0.11]$ & $[16.19\pm0.10]$ & $[15.56\pm0.17]$ & $[15.20\pm0.17]$ & 154; 154; 1 \\
2MASSW J1343167+394508 & L5/L5 & $[17.35\pm0.05]$ & $15.95\pm0.02$ & $[14.95\pm0.05]$ & $[14.12\pm0.05]$ & 116; 116,106; 1,16 \\
SDSS J134525.57+521634.0 & .../L3.5 & $[18.18\pm0.19]$ & $[16.88\pm0.18]$ & $[16.33\pm0.14]$ & $[15.34\pm0.14]$ & 43; 43; 1 \\
WISEPC J134806.99+660327.8 & .../L9 & $[18.05\pm0.20]$ & $[16.87\pm0.19]$ & $[16.01\pm0.15]$ & $[15.25\pm0.15]$ & 120; 120; 1 \\
PM I13518+4157B & .../L1.5 & $[15.11\pm0.08]$ & $[15.02\pm0.03]$ & $[14.42\pm0.04]$ & $[13.84\pm0.04]$ & 57; 57; 1 \\
WISE J135307.51$-$085712.0 & .../L0 & \nodata & \nodata & $[14.70\pm0.08]$ & $[14.16\pm0.08]$ & 219; 219; 1 \\
2MASS J13571497$-$1438529 & M7/... & $[13.68\pm0.06]$ & $[12.84\pm0.03]$ & $[12.26\pm0.03]$ & $[11.71\pm0.03]$ & 177; 178; 1 \\
SDSS J135852.68+374711.9 & .../T4.5: & $[17.32\pm0.05]$ & $16.24\pm0.02$ & $[16.50\pm0.05]$ & $[16.70\pm0.06]$ & 43; 43; 1,16 \\
2MASS J13595510$-$4034582 & L1/L3.1: & $[14.59\pm0.06]$ & $13.58\pm0.03$ & $13.06\pm0.03$ & $12.54\pm0.03$ & 189; 189,7; 1,67 \\
SDSS J140023.12+433822.3 & .../L7: & $[17.33\pm0.05]$ & $16.20\pm0.02$ & $[15.21\pm0.05]$ & $[14.45\pm0.05]$ & 43; 43; 1,16 \\
WISE J140035.40$-$385013.5 & .../T4 & $[16.87\pm0.11]$ & $[15.87\pm0.10]$ & $[15.68\pm0.11]$ & $[15.87\pm0.11]$ & 156; 156; 1 \\
2MASS J14044495+4634297 & L0:/M9.7 & $[15.31\pm0.06]$ & $[14.30\pm0.03]$ & $[13.60\pm0.03]$ & $[13.03\pm0.03]$ & 47; 47,7; 1 \\
2MASS J14044941$-$3159329 & T0/T2.5 & $[16.59\pm0.08]$ & $15.51\pm0.06$ & $14.97\pm0.07$ & $[14.70\pm0.08]$ & 144; 147,144; 1,67 \\
SDSS J140601.47+524931.0 & L0/M9.8 & $[16.54\pm0.07]$ & $[15.52\pm0.05]$ & $[15.03\pm0.10]$ & $[14.54\pm0.10]$ & 226; 226,7; 1 \\
2MASS J14090310$-$3357565 & L2/L1.3 & $[15.31\pm0.06]$ & $[14.19\pm0.03]$ & $[13.49\pm0.03]$ & $[12.85\pm0.03]$ & 118; 118,7; 1 \\
2MASSW J1411175+393636 & L1.5/L1.5 & $[15.65\pm0.05]$ & $14.55\pm0.02$ & $[13.85\pm0.04]$ & $[13.22\pm0.04]$ & 116; 116,7; 1,16 \\
2MASSI J1411213$-$211950 & M9 $\beta$/M8: \intg & $[13.22\pm0.05]$ & $[12.40\pm0.02]$ & $[11.89\pm0.02]$ & $[11.30\pm0.02]$ & 45; 69,6; 1 \\
WISE J141144.13$-$140300.5 & .../M8pec & $[15.71\pm0.06]$ & $[14.87\pm0.04]$ & $[14.48\pm0.06]$ & $[13.94\pm0.06]$ & 219; 219; 1 \\
2MASS J14122268+2354108 & M9/... & $[14.53\pm0.06]$ & $[13.70\pm0.03]$ & $[13.14\pm0.03]$ & $[12.63\pm0.02]$ & 47; 47; 1 \\
2MASSW J1412244+163312 & L0.5/... & $[14.92\pm0.05]$ & $13.85\pm0.02$ & $[13.22\pm0.03]$ & $[12.50\pm0.03]$ & 116; 116; 1,16 \\
SDSS J141530.05+572428.7 & .../T3: & $[17.67\pm0.05]$ & $16.54\pm0.02$ & $[16.09\pm0.05]$ & $[15.47\pm0.05]$ & 43; 43; 1,16 \\
ULAS J141623.94+134836.3 & .../(sd)T7.5 & $18.16\pm0.03$ & $17.26\pm0.02$ & $17.58\pm0.03$ & $[18.42\pm0.09]$ & 211,40; 36; 126,1 \\
2MASS J14182962$-$3538060 & .../L1.5 & $[16.29\pm0.07]$ & $[15.12\pm0.05]$ & $[14.33\pm0.05]$ & $[13.67\pm0.05]$ & 119; 119; 1 \\
SDSS J141858.92+600018.8 & L0/M9 & $[16.12\pm0.06]$ & $[15.21\pm0.04]$ & $[14.54\pm0.05]$ & $[13.90\pm0.05]$ & 226; 226,119; 1 \\
2MASS J14192618+5919047 & .../L1: & $[17.65\pm0.14]$ & $[16.44\pm0.13]$ & $[15.76\pm0.16]$ & $[15.26\pm0.16]$ & 119; 119; 1 \\
SDSS J142058.30+213156.6 & L1/L0.0: & $[16.08\pm0.07]$ & $[15.07\pm0.04]$ & $[14.59\pm0.06]$ & $[14.03\pm0.06]$ & 198; 198,7; 1 \\
2MASSW J1421314+182740 & L0/M8.9 & $[14.16\pm0.05]$ & $13.14\pm0.02$ & $[12.49\pm0.02]$ & $[11.92\pm0.02]$ & 87; 189,7; 1,16 \\
SDSS J142227.25+221557.1 & .../L6.5:: & $[18.16\pm0.19]$ & $[16.98\pm0.18]$ & $[16.11\pm0.17]$ & $[15.63\pm0.17]$ & 43; 43; 1 \\
2MASS J14232186+6154005 & .../L4 & $[17.81\pm0.16]$ & $[16.56\pm0.15]$ & $[16.03\pm0.15]$ & $[15.26\pm0.13]$ & 80; 80; 1 \\
DENIS-P J142527.97$-$365023.4 & L3:/L3.1 \intg & $[15.04\pm0.06]$ & $[13.67\pm0.03]$ & $[12.67\pm0.03]$ & $[11.77\pm0.03]$ & 109; 189,76; 1 \\
SDSS J142612.86+313039.4 & .../L4.0:: & $[17.80\pm0.17]$ & $[16.55\pm0.16]$ & $[15.68\pm0.09]$ & $[14.70\pm0.09]$ & 7; 7; 1 \\
2MASS J14283132+5923354 & L4/L4.4 & $[16.03\pm0.05]$ & $14.73\pm0.02$ & $[13.95\pm0.03]$ & $[13.25\pm0.03]$ & 189; 189,7; 1,16 \\
2MASSI J1430435+291540 & L2/L0.5 & $[15.43\pm0.06]$ & $[14.22\pm0.03]$ & $[13.51\pm0.03]$ & $[12.75\pm0.03]$ & 228; 45,228; 1 \\
2MASS J14313097+1436539 & L2/L3.5: & $[16.06\pm0.06]$ & $[15.08\pm0.04]$ & $[14.58\pm0.06]$ & $[14.10\pm0.06]$ & 215; 229,215; 1 \\
SDSS J143242.10+345142.7 & L1/L1.2 & $[16.76\pm0.12]$ & $[15.70\pm0.11]$ & $[15.12\pm0.10]$ & $[14.74\pm0.10]$ & 198; 198,7; 1 \\
PSO J218.4532+50.7231 & .../T2.5 & $[17.97\pm0.06]$ & $16.91\pm0.03$ & $16.54\pm0.04$ & $[16.21\pm0.06]$ & 14; 14; 1,14 \\
PSO J218.5616$-$27.8952 & .../L6 & $[17.68\pm0.06]$ & $16.32\pm0.03$ & $15.43\pm0.02$ & $[14.59\pm0.06]$ & 14; 14; 1,14 \\
2MASS J14343616+2202463 & .../sdM9 & $[15.35\pm0.06]$ & $[14.46\pm0.04]$ & $[13.90\pm0.04]$ & $[13.52\pm0.04]$ & 215; 215; 1 \\
2MASS J14351087$-$2333025 & .../M8 & $[14.32\pm0.06]$ & $[13.52\pm0.03]$ & $[12.99\pm0.03]$ & $[12.49\pm0.03]$ & 152; 152; 1 \\
2MASSI J1438082+640836 & M9.5/L0.2 & $[13.96\pm0.05]$ & $[12.95\pm0.02]$ & $[12.22\pm0.02]$ & $[11.63\pm0.02]$ & 45; 45,7; 1 \\
SDSS J143832.63+572216.9 & L5/L4.6 & $[17.20\pm0.09]$ & $[15.89\pm0.07]$ & $[15.18\pm0.06]$ & $[14.35\pm0.06]$ & 229; 229,7; 1 \\
2MASSW J1438549$-$130910 & L3:/L3: & $[16.71\pm0.08]$ & $[15.43\pm0.06]$ & $[14.58\pm0.05]$ & $[13.84\pm0.05]$ & 116; 116,160; 1 \\
SDSS J143945.86+304220.6 & .../T2.5 & $[18.08\pm0.06]$ & $16.97\pm0.03$ & $16.53\pm0.03$ & $16.34\pm0.05$ & 43; 43; 1,43 \\
2MASS J14403186$-$1303263 & L1/L1pec & $[16.32\pm0.07]$ & $[15.34\pm0.05]$ & $[14.79\pm0.06]$ & $[14.23\pm0.06]$ & 119; 119,119; 1 \\
2MASS J14410457+2719323 & M7/... & $[13.70\pm0.05]$ & $[12.97\pm0.02]$ & $[12.42\pm0.02]$ & $[11.96\pm0.02]$ & 47; 47; 1 \\
WISE J144127.48$-$515807.6 & .../M7 & $[15.02\pm0.06]$ & $[14.31\pm0.03]$ & $[13.96\pm0.02]$ & $[13.46\pm0.04]$ & 219; 219; 1 \\
DENIS-P J144137.2$-$094558 & L0.5/L1: \fldg & $[15.04\pm0.06]$ & $13.94\pm0.03$ & $13.22\pm0.03$ & $12.62\pm0.03$ & 163; 118,139; 1,67 \\
G 239-25B & .../L0: & $[12.16\pm0.06]$ & $11.44\pm0.03$ & $10.86\pm0.03$ & $10.30\pm0.07$ & 97,73; 73; 1,67 \\
SSSPM J1444$-$2019 & d/sdM9/d/sdM7 & $[13.33\pm0.06]$ & $12.56\pm0.03$ & $12.14\pm0.03$ & $11.93\pm0.03$ & 209; 32,7; 1,67 \\
NLTT 38489B & .../M9 & $[17.60\pm0.06]$ & $16.72\pm0.03$ & $16.15\pm0.04$ & $[15.61\pm0.06]$ & 57; 57; 1,57 \\
2MASSW J1449378+235537 & L0/M9.5 & $[16.75\pm0.09]$ & $[15.78\pm0.08]$ & $[15.07\pm0.09]$ & $[14.28\pm0.09]$ & 116; 116,7; 1 \\
SDSS J145255.58+272324.4 & L0/L0.2: & $[15.77\pm0.06]$ & $[14.87\pm0.04]$ & $[14.43\pm0.06]$ & $[14.06\pm0.06]$ & 198; 198,7; 1 \\
SDSS J145325.89+142041.8 & L1/L1 & $[16.18\pm0.06]$ & $[15.02\pm0.04]$ & $[14.47\pm0.04]$ & $[13.88\pm0.04]$ & 198,119; 198,119; 1 \\
2MASSI J1456014$-$274735 & M9/M9 & $[14.11\pm0.06]$ & $[13.20\pm0.03]$ & $[12.72\pm0.02]$ & $[12.16\pm0.02]$ & 45; 45,109; 1 \\
LHS 3003 & M7/M7 & $[10.72\pm0.07]$ & $9.94\pm0.05$ & $9.43\pm0.05$ & $8.93\pm0.05$ & 12; 113,79; 1,128 \\
WISEPC J145715.03+581510.2 & T8/T7 & $[17.81\pm0.05]$ & $16.79\pm0.02$ & $[17.14\pm0.06]$ & $[17.21\pm0.06]$ & 120; 120,120; 1,16 \\
PSO J224.3820+47.4057 & .../T7 & $[18.01\pm0.05]$ & $17.11\pm0.02$ & $17.43\pm0.06$ & $[17.08\pm0.06]$ & 14; 14; 1,16,14 \\
2MASS J14582453+2839580 & M8/... & $[13.96\pm0.05]$ & $[13.05\pm0.02]$ & $[12.37\pm0.02]$ & $[11.83\pm0.02]$ & 189; 189; 1 \\
2MASS J15004572+4219448 & M9/... & $[14.64\pm0.06]$ & $[13.75\pm0.03]$ & $[13.17\pm0.04]$ & $[12.63\pm0.02]$ & 189; 189; 1 \\
TVLM 513-46546 & M8.5/M8.5 & $[12.74\pm0.07]$ & $11.76\pm0.05$ & $11.18\pm0.05$ & $10.69\pm0.05$ & 222; 113,79; 1,128 \\
TVLM 513-42404A & .../M7 & $[14.98\pm0.07]$ & $14.31\pm0.05$ & $13.75\pm0.03$ & $13.47\pm0.03$ & 220; 17; 1,127 \\
TVLM 513-42404B & .../M9 & $[16.29\pm0.07]$ & $15.35\pm0.05$ & $14.67\pm0.05$ & $14.25\pm0.05$ & 220; 17; 1,127 \\
WISE J150406.66$-$455223.9 & .../L8 & $[17.56\pm0.12]$ & $[16.48\pm0.11]$ & $[15.51\pm0.09]$ & $[14.81\pm0.09]$ & 219; 219; 1 \\
PSO J226.2599$-$28.8959 & .../T1.5 & $[16.84\pm0.05]$ & $15.75\pm0.02$ & $[15.13\pm0.05]$ & $[14.73\pm0.05]$ & 55; 55; 1,16 \\
NLTT 39312B & .../M8 & $[16.95\pm0.06]$ & $16.28\pm0.04$ & $16.01\pm0.05$ & $[15.45\pm0.06]$ & 57; 57; 1,57 \\
2MASSW J1506544+132106 & L3/L4 & $[14.52\pm0.05]$ & $13.23\pm0.02$ & $[12.46\pm0.02]$ & $[11.72\pm0.02]$ & 87; 87,37; 1,16 \\
SDSS J151110.91+434036.3 & .../L5.8 & $[17.83\pm0.16]$ & $[16.52\pm0.15]$ & $[15.56\pm0.13]$ & $[14.69\pm0.13]$ & 7; 7; 1 \\
SDSS J151240.67+340350.1 & L3/L0.7 & $[16.18\pm0.05]$ & $14.97\pm0.02$ & $[14.12\pm0.04]$ & $[13.40\pm0.04]$ & 198; 198,7; 1,16 \\
WISE J151314.61+401935.6 & .../L8 & $[18.11\pm0.10]$ & $[16.98\pm0.09]$ & $[16.24\pm0.07]$ & $[15.20\pm0.10]$ & 219; 219; 1 \\
PSO J228.6775$-$29.7088 & .../L1: & $[17.72\pm0.07]$ & $16.72\pm0.05$ & $16.18\pm0.05$ & $[15.37\pm0.07]$ & 15; 15; 1,14 \\
2MASSW J1515008+484742 & L6/L6 & $[15.14\pm0.05]$ & $13.97\pm0.02$ & $[13.18\pm0.02]$ & $[12.48\pm0.02]$ & 228; 47,228; 1,16 \\
SDSS J151506.11+443648.3 & .../L7.5: & $[17.85\pm0.05]$ & $16.61\pm0.02$ & $[15.59\pm0.05]$ & $[14.75\pm0.05]$ & 43; 43; 1,16 \\
PSO J229.2354$-$26.6737 & .../L0: & $[17.92\pm0.06]$ & $16.75\pm0.03$ & $15.85\pm0.02$ & $[15.14\pm0.06]$ & 15; 15; 1,14 \\
2MASS J15200224$-$4422419 & L1/L2.5 & $[14.42\pm0.06]$ & $[13.18\pm0.03]$ & $[12.44\pm0.03]$ & $[11.88\pm0.03]$ & 110; 179,31; 1 \\
SDSS J152039.82+354619.8 & .../T0: & $[16.61\pm0.05]$ & $15.49\pm0.02$ & $14.58\pm0.05$ & $[14.01\pm0.05]$ & 43; 43; 1,16,176 \\
2MASS J15230657$-$2347526 & .../L2.5 & $[15.05\pm0.05]$ & $14.06\pm0.02$ & $[13.49\pm0.03]$ & $[12.88\pm0.03]$ & 110; 110; 1,16 \\
2MASSI J1526140+204341 & L7/L5.5 & $[16.57\pm0.05]$ & $15.41\pm0.02$ & $14.52\pm0.04$ & $13.88\pm0.05$ & 116; 116,37; 1,16,67 \\
PSO J231.7900$-$26.4494 & .../L0: \vlg & $[16.99\pm0.05]$ & $15.98\pm0.02$ & $15.25\pm0.03$ & $[14.65\pm0.05]$ & 15; 15; 1,14 \\
PSO J231.8943$-$29.0599 & .../L0: \vlg & $[16.75\pm0.11]$ & $[15.72\pm0.09]$ & $[14.91\pm0.08]$ & $[14.29\pm0.08]$ & 15; 15; 1 \\
2MASS J15293306+6730215 & .../L0: & $[17.30\pm0.13]$ & $[16.29\pm0.12]$ & $[15.40\pm0.10]$ & $[14.70\pm0.10]$ & 119; 119; 1 \\
SDSS J153012.87+514717.1 & L0/... & $[15.93\pm0.06]$ & $[15.02\pm0.04]$ & $[14.37\pm0.05]$ & $[13.71\pm0.05]$ & 226; 226; 1 \\
2MASSI J1534498$-$295227 & T6/T5.5 & $[15.68\pm0.06]$ & $14.60\pm0.03$ & $14.74\pm0.03$ & $14.91\pm0.03$ & 24; 25,28; 1,123 \\
SDSS J153453.33+121949.2 & .../L4: & $[16.56\pm0.06]$ & $15.30\pm0.02$ & $[14.38\pm0.04]$ & $[13.80\pm0.04]$ & 43; 43; 1,16 \\
2MASS J15345704$-$1418486 & M7/... & $[12.22\pm0.05]$ & $[11.35\pm0.02]$ & $[10.79\pm0.02]$ & $[10.28\pm0.02]$ & 89; 89; 1 \\
2MASS J15382417$-$1953116 & L4 $\gamma$/L3.5 \vlg & $[17.23\pm0.08]$ & $[15.86\pm0.06]$ & $[14.95\pm0.06]$ & $[13.97\pm0.05]$ & 189; 69,69; 1 \\
DENIS-P J153941.96$-$052042.4 & L4:/L2 & $[15.11\pm0.06]$ & $13.84\pm0.03$ & $13.08\pm0.03$ & $12.54\pm0.03$ & 109; 118,109; 1,67 \\
SDSS J154009.36+374230.3 & .../L9: & $[17.44\pm0.06]$ & $16.35\pm0.02$ & $[15.40\pm0.05]$ & $[14.63\pm0.05]$ & 43; 43; 1,16 \\
2MASS J15412408+5425598 & .../d/sdM7.5 & \nodata & $[15.90\pm0.10]$ & $[15.74\pm0.18]$ & $[15.30\pm0.18]$ & 27; 7; 1 \\
WISE J154459.27+584204.5 & .../T7.5 & \nodata & $18.09\pm0.02$ & $[[18.39\pm0.29]]$ & \nodata & 156; 156; 16,1,156 \\
2MASS J15461461+4932114 & .../T2.5: & $[16.78\pm0.05]$ & $15.64\pm0.02$ & $15.35\pm0.12$ & $[15.08\pm0.05]$ & 170; 170; 1,16,176 \\
2MASSI J1546291$-$332511 & .../T5.5 & $[16.77\pm0.07]$ & $15.62\pm0.05$ & $15.42\pm0.09$ & $15.48\pm0.18$ & 24; 28; 1,67 \\
SDSS J154849.02+172235.4 & .../L5 & \nodata & $[16.02\pm0.11]$ & $[15.23\pm0.08]$ & $[14.44\pm0.08]$ & 43; 43; 1 \\
2MASS J15485834$-$1636018 & .../L2: & $[14.78\pm0.05]$ & $13.83\pm0.02$ & $[13.16\pm0.03]$ & $[12.61\pm0.03]$ & 110; 110; 1,16 \\
2MASS J15500845+1455180 & L3/... & $[15.98\pm0.05]$ & $14.74\pm0.02$ & $[13.87\pm0.04]$ & $[13.24\pm0.04]$ & 47; 35; 1,16 \\
SDSS J155120.86+432930.3 & L3/L3.1 & $[16.10\pm0.05]$ & $14.93\pm0.02$ & $[14.28\pm0.04]$ & $[13.60\pm0.04]$ & 198; 198,7; 1,16 \\
2MASS J15515237+0941148 & L4 $\gamma$/L4: \vlg & $[17.57\pm0.12]$ & $[16.22\pm0.11]$ & $[15.19\pm0.06]$ & $[14.26\pm0.06]$ & 189; 68,6; 1 \\
SDSS J155252.32$-$003501.9 & L0/M9.6: & $[16.70\pm0.05]$ & $15.922\pm0.008$ & $15.552\pm0.011$ & $15.091\pm0.014$ & 226; 226,7; 1,126 \\
WISE J155254.84+503307.6 & .../L9:pec & $[18.51\pm0.11]$ & $[17.39\pm0.10]$ & $[16.16\pm0.13]$ & $[15.52\pm0.13]$ & 219; 219; 1 \\
2MASSW J1552591+294849 & L0 $\beta$/L0: \intg & $[14.55\pm0.06]$ & $[13.41\pm0.03]$ & $[12.66\pm0.03]$ & $[11.98\pm0.03]$ & 228; 48,6; 1 \\
2MASSW J1553214+210907 & L5.5/L6.6: & $[17.96\pm0.17]$ & $[16.63\pm0.16]$ & $[15.43\pm0.11]$ & $[14.65\pm0.11]$ & 115; 115,7; 1 \\
2MASSW J1555157$-$095605 & L1/L1.6 & $[13.55\pm0.05]$ & $[12.50\pm0.02]$ & $[12.06\pm0.02]$ & $[11.42\pm0.02]$ & 89; 89,7; 1 \\
SDSS J155644.35+172308.9 & L0/L0.7 & $[15.75\pm0.06]$ & $[14.62\pm0.03]$ & $[13.94\pm0.04]$ & $[13.32\pm0.04]$ & 198; 198,7; 1 \\
2MASS J15575011$-$2952431 & M9 $\delta$/L1: \vlg & $[17.25\pm0.13]$ & $[16.26\pm0.12]$ & $15.481\pm0.011$ & $14.861\pm0.009$ & 119; 119,6; 1,126 \\
WISE J155755.29+591425.3 & .../M9 & $[15.19\pm0.05]$ & $14.25\pm0.02$ & $13.61\pm0.04$ & $13.09\pm0.03$ & 219; 219; 1,57 \\
2MASSI J1600054+170832 & L1.5/L1.8 & $[17.12\pm0.10]$ & $[15.99\pm0.09]$ & $[15.18\pm0.11]$ & $[14.65\pm0.11]$ & 116; 116,7; 1 \\
PSO J241.1376+39.0369 & .../T2 & $[18.73\pm0.14]$ & $17.71\pm0.13$ & $[17.10\pm0.13]$ & $16.72\pm0.07$ & 14; 14; 1,14 \\
HIP 78916B & .../M8 & $[15.84\pm0.05]$ & $15.15\pm0.02$ & $14.60\pm0.03$ & $[14.17\pm0.05]$ & 57; 57; 1,57 \\
HIP 78923B & .../M8 & $[14.90\pm0.05]$ & $14.136\pm0.011$ & $13.62\pm0.11$ & $[13.26\pm0.04]$ & 57; 57; 1,57 \\
LSR J1610$-$0040 & d/sdM6/d/sdM6 & $[13.53\pm0.05]$ & $12.82\pm0.02$ & $12.31\pm0.03$ & $11.98\pm0.03$ & 132; 190,49; 1,67 \\
PSO J242.9129+02.4856 & .../T1 & $[18.19\pm0.14]$ & $17.11\pm0.13$ & $16.40\pm0.09$ & $[16.07\pm0.14]$ & 14; 14; 1,14 \\
SDSS J161459.98+400435.1 & .../L2 & $[17.67\pm0.13]$ & $[16.50\pm0.12]$ & $[15.92\pm0.12]$ & $[14.98\pm0.12]$ & 229; 219; 1 \\
2MASS J16150413+1340079 & .../T6 & $[17.35\pm0.10]$ & $16.32\pm0.09$ & $[16.73\pm0.10]$ & $[16.70\pm0.10]$ & 144; 144; 1,67 \\
2MASS J16154255+4953211 & L4 $\gamma$/L3: \vlg & $[18.16\pm0.15]$ & $[16.68\pm0.14]$ & $[15.40\pm0.07]$ & $[14.26\pm0.07]$ & 47; 68,6; 1 \\
2MASSW J1615441+355900 & L3/L3.6 & $[15.73\pm0.05]$ & $14.43\pm0.02$ & $[13.60\pm0.03]$ & $[12.91\pm0.03]$ & 116; 116,7; 1,16 \\
SDSS J161611.36+521328.0 & L0/... & $[16.36\pm0.07]$ & $[15.36\pm0.04]$ & $[14.70\pm0.07]$ & $[14.15\pm0.07]$ & 226; 226; 1 \\
PSO J244.1180+06.3598 & .../L9 (red) & $[18.64\pm0.08]$ & $17.51\pm0.06$ & $16.35\pm0.04$ & $[15.50\pm0.08]$ & 14; 14; 1,14 \\
SDSS J161731.65+401859.7 & .../L4 & $[18.11\pm0.16]$ & $[16.67\pm0.15]$ & $[15.69\pm0.10]$ & $[14.74\pm0.10]$ & 43; 43; 1 \\
PSO J244.6801+08.7185 & .../T4.5 & $[18.01\pm0.06]$ & $16.83\pm0.03$ & $16.80\pm0.03$ & $[16.79\pm0.06]$ & 14; 14; 1,14 \\
2MASS J16184503$-$1321297 & L0:/M9.3 & $[15.24\pm0.05]$ & $[14.21\pm0.02]$ & $[13.47\pm0.03]$ & $[12.90\pm0.03]$ & 118; 118,7; 1 \\
SDSS J161928.31+005011.9 & L2/L1.3 & $[15.49\pm0.05]$ & $14.35\pm0.02$ & $[13.73\pm0.04]$ & $[13.17\pm0.04]$ & 102; 102,7; 1,16 \\
GJ 618.1B & L2.5/L2.4 & $[16.42\pm0.07]$ & $15.18\pm0.05$ & $14.40\pm0.04$ & $13.55\pm0.04$ & 227; 227,7; 1,67 \\
WISEPA J162208.94$-$095934.6 & .../T6 & $[17.28\pm0.05]$ & $16.194\pm0.011$ & $[16.46\pm0.05]$ & $[16.51\pm0.05]$ & 120; 120; 1,168 \\
SDSS J162255.27+115924.1 & .../L6: & $[17.91\pm0.19]$ & $[16.80\pm0.18]$ & $[16.24\pm0.20]$ & $[15.53\pm0.20]$ & 43; 43; 1 \\
WISE J162359.70$-$050811.4 & .../L1 & $[15.97\pm0.06]$ & $[14.89\pm0.04]$ & $[14.14\pm0.04]$ & $[13.54\pm0.04]$ & 219; 219; 1 \\
SDSS J162603.03+211313.0 & L3/L4.7: & $[16.72\pm0.07]$ & $[15.41\pm0.05]$ & $[14.68\pm0.05]$ & $[13.90\pm0.05]$ & 198; 198,7; 1 \\
2MASS J16262034+3925190 & esdL4/sdL & $[15.08\pm0.06]$ & $14.44\pm0.03$ & $14.52\pm0.05$ & $14.46\pm0.07$ & 26; 230,26; 1,67 \\
LSPM J1627+3328B & .../M9 & $[15.62\pm0.05]$ & $14.730\pm0.012$ & $14.052\pm0.011$ & $[13.39\pm0.05]$ & 57; 57; 1,57 \\
WISEPA J162725.64+325525.5 & .../T6 & $[17.33\pm0.05]$ & $16.23\pm0.02$ & $[16.56\pm0.05]$ & $[16.87\pm0.05]$ & 120; 120; 1,16 \\
SDSS J163030.53+434404.0 & .../L7: & $[17.66\pm0.05]$ & $16.53\pm0.02$ & $[15.56\pm0.05]$ & $[14.77\pm0.05]$ & 123; 123; 1,16 \\
2MASS J16304139+0938446 & L0::/L0.4: & $[15.97\pm0.06]$ & $[14.83\pm0.03]$ & $[14.02\pm0.04]$ & $[13.27\pm0.04]$ & 189; 189,7; 1 \\
WISE J163236.47+032927.3 & .../T5 & $[17.48\pm0.05]$ & $16.43\pm0.02$ & $[16.58\pm0.05]$ & $[16.51\pm0.06]$ & 156; 156; 1,16 \\
SDSS J163239.34+415004.3 & .../T1: & $[18.04\pm0.07]$ & $16.87\pm0.05$ & $16.42\pm0.08$ & $16.19\pm0.08$ & 123; 28; 1,123 \\
SDSS J163256.13+350507.2 & L1/L0.7 & $[15.69\pm0.06]$ & $[14.61\pm0.03]$ & $[13.94\pm0.03]$ & $[13.27\pm0.03]$ & 199; 199,7; 1 \\
SDSS J163359.23$-$064056.5 & .../L6 & $[17.15\pm0.10]$ & $[16.06\pm0.09]$ & $[15.24\pm0.09]$ & $[14.53\pm0.09]$ & 43; 43; 1 \\
2MASS J16351919+4223053 & M8/... & $[13.70\pm0.06]$ & $[12.84\pm0.03]$ & $[12.29\pm0.02]$ & $[11.76\pm0.02]$ & 87; 87; 1 \\
SDSSp J163600.79$-$003452.6 & L0/M9.0 & $[15.50\pm0.07]$ & $[14.55\pm0.04]$ & $[13.97\pm0.04]$ & $[13.39\pm0.04]$ & 70; 70,7; 1 \\
WISE J163645.56$-$074325.1 & .../T4.5 & $[17.60\pm0.05]$ & $16.42\pm0.02$ & $[16.28\pm0.05]$ & $[16.32\pm0.05]$ & 156; 156; 1,16 \\
2MASS J16382073+1327354 & .../L2 & $[17.53\pm0.12]$ & $[16.40\pm0.10]$ & $[15.52\pm0.11]$ & $[14.95\pm0.11]$ & 119; 119; 1 \\
2MASS J16403197+1231068 & d/sdM9/... & \nodata & $[16.17\pm0.48]$ & \nodata & \nodata & 27; 32; 1 \\
HIP 81910B & .../M6 & $[13.05\pm0.05]$ & $12.400\pm0.010$ & $11.858\pm0.010$ & $[11.51\pm0.03]$ & 57; 57; 1,57 \\
2MASSW J1645221$-$131951 & L1.5/... & $[13.47\pm0.06]$ & $12.37\pm0.03$ & $11.71\pm0.03$ & $11.11\pm0.03$ & 89; 89; 1,67 \\
WISEPA J164715.59+563208.2 & L7/L9pec & $[17.71\pm0.05]$ & $16.49\pm0.02$ & $[15.41\pm0.05]$ & $[14.48\pm0.05]$ & 120; 180,120; 1,16 \\
2MASS J16490419+0444571 & M8/... & $[13.75\pm0.06]$ & $[12.93\pm0.03]$ & $[12.39\pm0.03]$ & $[11.86\pm0.02]$ & 189; 189; 1 \\
SDSS J164916.89+464340.0 & .../L5 & $[18.25\pm0.07]$ & $17.09\pm0.03$ & $16.33\pm0.03$ & $15.74\pm0.03$ & 43; 43; 1,43 \\
WISEPA J165311.05+444423.9 & T8/T8 & $[18.11\pm0.06]$ & $17.08\pm0.02$ & $[17.59\pm0.05]$ & $[17.07\pm0.06]$ & 120; 120,120; 1,16 \\
SDSS J165329.69+623136.5 & L3/L1 & $[16.21\pm0.07]$ & $[15.04\pm0.05]$ & $[14.34\pm0.07]$ & $[13.73\pm0.07]$ & 102; 102,37; 1 \\
SDSS J165450.79+374714.6 & L2/L0.7 & $[16.08\pm0.06]$ & $[14.97\pm0.04]$ & $[14.25\pm0.04]$ & $[13.64\pm0.04]$ & 198; 198,7; 1 \\
2MASS J16573454+1054233 & L2/L1.4 & $[15.23\pm0.05]$ & $14.09\pm0.02$ & $[13.40\pm0.03]$ & $[12.78\pm0.03]$ & 189; 189,7; 1,16 \\
WISE J165842.56+510335.0 & .../L6pec & $[16.19\pm0.05]$ & $14.98\pm0.02$ & $[14.26\pm0.04]$ & $[13.64\pm0.04]$ & 219; 219; 1,16 \\
SDSS J165850.26+182000.6 & L0/L0.9 & $[16.41\pm0.08]$ & $[15.43\pm0.06]$ & $[14.98\pm0.09]$ & $[14.55\pm0.09]$ & 226; 226,7; 1 \\
SDSS J170316.71+190636.0 & L0/M8.9 & $[15.83\pm0.06]$ & $[14.87\pm0.04]$ & $[14.16\pm0.05]$ & $[13.63\pm0.05]$ & 226; 226,7; 1 \\
DENIS-P J170548.38$-$051645.7 & L0.5/L1: \fldg & $[14.32\pm0.06]$ & $[13.24\pm0.03]$ & $[12.60\pm0.02]$ & $[12.00\pm0.02]$ & 109; 189,6; 1 \\
2MASS J17065487$-$1314396 & .../L5.0 \fldg & \nodata & $[[14.44\pm0.04]]$ & $[[13.68\pm0.03]]$ & $[[13.08\pm0.03]]$ & 76; 76; 1,51 \\
2MASS J17072343$-$0558249 & M9/L1 & $[12.99\pm0.05]$ & $[12.01\pm0.02]$ & $[11.32\pm0.02]$ & $[10.69\pm0.02]$ & 89; 89,167; 1 \\
DENIS J1707252$-$013809 & L0.5/L1.0 & $[15.32\pm0.06]$ & $[14.23\pm0.03]$ & $[13.63\pm0.03]$ & $[13.05\pm0.03]$ & 164; 164,7; 1 \\
WISEA J170726.69+545109.3 & .../L1 (blue) & \nodata & $15.91\pm0.02$ & \nodata & \nodata & 202; 202; 1 \\
2MASSI J1707333+430130 & L0.5/M9: \fldg & $[14.94\pm0.06]$ & $[13.92\pm0.03]$ & $[13.23\pm0.03]$ & $[12.60\pm0.03]$ & 45; 45,6; 1 \\
SDSS J171049.35+332325.2 & L0/M9.4 & $[15.98\pm0.06]$ & $[15.09\pm0.04]$ & $[14.61\pm0.05]$ & $[14.06\pm0.05]$ & 226; 226,7; 1 \\
WISEPA J171104.60+350036.8 & .../T8 & $[18.55\pm0.14]$ & $[17.63\pm0.13]$ & $[18.06\pm0.14]$ & $[18.09\pm0.14]$ & 120; 120; 1 \\
2MASS J17111353+2326333 & L0 $\gamma$/L1: \intg & $[15.65\pm0.06]$ & $[14.42\pm0.03]$ & $[13.73\pm0.03]$ & $[13.03\pm0.03]$ & 47; 69,6; 1 \\
2MASS J17114559+4028578 & .../L5.0 & $[16.17\pm0.05]$ & $14.96\pm0.02$ & $[14.38\pm0.05]$ & $[13.78\pm0.05]$ & 181; 7; 1,16 \\
2MASSI J1711457+223204 & L6.5/L9:: & $[18.13\pm0.19]$ & $16.94\pm0.18$ & $15.88\pm0.11$ & $14.67\pm0.10$ & 116; 116,37; 1,67 \\
NLTT 44368B & .../L1.5 & $[15.67\pm0.05]$ & $14.637\pm0.013$ & $13.993\pm0.012$ & $[13.44\pm0.05]$ & 57; 57; 1,57 \\
GJ 660.1B & .../d/sdM7 \fldg & $[13.47\pm0.07]$ & $[13.04\pm0.05]$ & $[12.60\pm0.02]$ & $[12.21\pm0.03]$ & 200; 2; 1 \\
PSO J258.2413+06.7612 & .../T0pec & $[17.22\pm0.06]$ & $16.03\pm0.02$ & $15.42\pm0.02$ & $14.76\pm0.02$ & 14; 14; 1,14 \\
2MASS J17164260+2945536 & .../L3 & $[18.28\pm0.20]$ & $[17.00\pm0.20]$ & $[16.54\pm0.27]$ & $[15.89\pm0.27]$ & 80; 80; 1 \\
SDSS J171714.10+652622.2 & L4/L6.2 & $[16.13\pm0.06]$ & $[14.86\pm0.04]$ & $[13.93\pm0.03]$ & $[13.17\pm0.03]$ & 102; 102,7; 1 \\
LSPM J1717+5925B & .../M9 & $[17.47\pm0.05]$ & $16.51\pm0.02$ & $[15.79\pm0.05]$ & $[15.19\pm0.05]$ & 57; 57; 1,57 \\
2MASSI J1721039+334415 & L3/L5: & $[14.63\pm0.05]$ & $[13.54\pm0.02]$ & $[13.03\pm0.03]$ & $[12.46\pm0.02]$ & 45; 45,34; 1 \\
PSO J260.3363+46.6739 & .../L9 & $[17.86\pm0.06]$ & $16.79\pm0.02$ & $15.84\pm0.02$ & $[15.24\pm0.06]$ & 14; 14; 1,14 \\
WISE J172134.46+111739.4 & .../T6 & $[17.45\pm0.06]$ & $16.42\pm0.02$ & $[16.69\pm0.06]$ & $[16.50\pm0.06]$ & 156; 156; 1,16 \\
SDSS J172244.32+632946.8 & L0/L0.7 & $[16.34\pm0.07]$ & $[15.31\pm0.05]$ & $[14.62\pm0.07]$ & $[14.05\pm0.07]$ & 102; 102,7; 1 \\
PSO J261.2881+22.9269 & .../T5 & $[18.02\pm0.06]$ & $16.83\pm0.03$ & $16.89\pm0.04$ & $[16.84\pm0.06]$ & 14; 14; 1,14 \\
SDSS J172543.84+532534.9 & L1/M8.0 & $[15.90\pm0.07]$ & $[15.14\pm0.05]$ & $[14.67\pm0.08]$ & $[14.19\pm0.08]$ & 198; 198,7; 1 \\
2MASSI J1726000+153819 & L3.5 $\gamma$/L3: \intg & $[16.92\pm0.08]$ & $[15.58\pm0.06]$ & $[14.53\pm0.05]$ & $[13.62\pm0.05]$ & 116; 69,6; 1 \\
HIP 85365B & .../L5.5 & $[17.41\pm0.05]$ & $16.184\pm0.010$ & $[15.30\pm0.05]$ & $14.718\pm0.010$ & 57; 57; 1,57 \\
VVV BD001 & .../L5: blue & $14.290\pm0.012$ & $13.200\pm0.010$ & $12.670\pm0.010$ & $[[12.21\pm0.03]]$ & 10; 10; 217,1,51 \\
2MASSW J1728114+394859 & L7/... & $[17.10\pm0.09]$ & $15.86\pm0.08$ & $14.81\pm0.07$ & $13.85\pm0.05$ & 116; 116; 1,67 \\
WISEPA J172844.93+571643.6 & .../T6 & $[18.54\pm0.06]$ & $17.42\pm0.02$ & $[17.68\pm0.06]$ & $[17.81\pm0.06]$ & 120; 120; 1,16 \\
WISE J173035.99+420742.5 & .../T0 & $[18.02\pm0.19]$ & $[16.82\pm0.18]$ & $[16.07\pm0.19]$ & $[15.76\pm0.19]$ & 156; 156; 1 \\
SDSS J173101.41+531047.9 & .../L6: & $[17.59\pm0.12]$ & $[16.29\pm0.11]$ & $[15.57\pm0.14]$ & $[14.83\pm0.14]$ & 43; 43; 1 \\
2MASS J17312974+2721233 & L0/L0: \fldg & $[13.06\pm0.06]$ & $[12.05\pm0.03]$ & $[11.45\pm0.02]$ & $[10.89\pm0.02]$ & 189; 189,6; 1 \\
2MASS J17320014+2656228 & .../L1 & $[17.01\pm0.10]$ & $[15.89\pm0.08]$ & $[15.09\pm0.05]$ & $[14.44\pm0.05]$ & 119; 119; 1 \\
WISE J173332.50+314458.3 & .../L2pec & $[17.05\pm0.08]$ & $[15.81\pm0.07]$ & $[14.97\pm0.06]$ & $[14.28\pm0.06]$ & 219; 219; 1 \\
DENIS-P J1733423$-$165449 & L0.5:/L0.9 & $[14.59\pm0.07]$ & $[13.48\pm0.05]$ & $[12.87\pm0.03]$ & $[12.33\pm0.03]$ & 179; 179,7; 1 \\
WISE J173421.02+502349.9 & .../T4 & $[17.36\pm0.05]$ & $16.11\pm0.02$ & $[16.07\pm0.05]$ & $[16.04\pm0.05]$ & 156; 156; 1,16 \\
2MASS J17343053$-$1151388 & .../M8.5 & $[13.99\pm0.06]$ & $[13.08\pm0.03]$ & $[12.43\pm0.02]$ & $[11.86\pm0.02]$ & 119; 119; 1 \\
2MASS J17373467+5953434 & .../L5pec & $[18.91\pm0.09]$ & $[17.65\pm0.08]$ & $[17.04\pm0.07]$ & $[16.51\pm0.07]$ & 80; 106; 1 \\
WISE J173859.27+614242.1 & .../extremely red & $[18.99\pm0.14]$ & $[17.72\pm0.13]$ & $[16.44\pm0.08]$ & $[15.24\pm0.10]$ & 156; 156; 1 \\
2MASS J17392515+2454421 & .../L4 & $[16.92\pm0.09]$ & $[15.73\pm0.07]$ & $[14.73\pm0.05]$ & $[13.93\pm0.05]$ & 119; 119; 1 \\
PSO J265.0759+11.4855 & .../T0.5 & $[18.55\pm0.10]$ & $17.49\pm0.09$ & $16.59\pm0.06$ & $[16.33\pm0.10]$ & 14; 14; 1,14 \\
WISE J174102.78$-$464225.5 & .../L7:: & $[17.19\pm0.09]$ & $[15.69\pm0.08]$ & $[14.64\pm0.04]$ & $[13.39\pm0.04]$ & 201; 201; 1 \\
WISE J174113.12+132711.9 & .../T5 & $[17.96\pm0.06]$ & $16.90\pm0.02$ & $[17.11\pm0.06]$ & $[17.15\pm0.06]$ & 156; 156; 1,16 \\
WISEPA J174124.26+255319.5 & T9/T9 & $[17.09\pm0.05]$ & $16.18\pm0.02$ & $16.31\pm0.04$ & $17.02\pm0.20$ & 120,212; 120,120; 1,61 \\
WISE J174303.71+421150.0 & .../T4.5 & $[16.82\pm0.05]$ & $15.62\pm0.02$ & $[15.64\pm0.05]$ & $[15.66\pm0.06]$ & 156; 156; 1,16 \\
WISEA J174336.62+154901.3 & .../L1pec & $[15.40\pm0.06]$ & $[14.41\pm0.03]$ & $[13.85\pm0.04]$ & $[13.48\pm0.04]$ & 154; 154; 1 \\
2MASSW J1743415+212707 & L2.5/L2.4 & $[17.03\pm0.10]$ & $[15.78\pm0.09]$ & $[14.86\pm0.10]$ & $[14.31\pm0.10]$ & 116; 116,7; 1 \\
DENIS-P J1745346$-$164053 & L1.5:/L1.3 & $[14.63\pm0.06]$ & $[13.59\pm0.03]$ & $[12.95\pm0.02]$ & $[12.38\pm0.02]$ & 179; 179,7; 1 \\
2MASS J17461199+5034036 & L5/L5.7 & $[16.23\pm0.05]$ & $14.95\pm0.02$ & $[14.12\pm0.04]$ & $[13.51\pm0.04]$ & 189; 189,7; 1,16 \\
2MASSW J1750129+442404 & M7.5/M8 & $[13.60\pm0.05]$ & $12.75\pm0.02$ & $12.20\pm0.02$ & $11.74\pm0.02$ & 87; 87,60; 1,60 \\
SDSS J175024.01+422237.8 & .../T2 & $[17.36\pm0.05]$ & $16.17\pm0.02$ & $[15.61\pm0.05]$ & $[15.25\pm0.05]$ & 123; 28; 1,16 \\
2MASS J17502484$-$0016151 & L5/L5.5 & $[14.40\pm0.05]$ & $13.21\pm0.02$ & $12.44\pm0.02$ & $11.81\pm0.02$ & 110; 180,110; 1,67 \\
2MASS J17545447+1649196 & T5/T5.5 & $[16.53\pm0.05]$ & $15.49\pm0.02$ & $15.64\pm0.13$ & $[15.61\pm0.05]$ & 67,33; 180,67; 1,16,67 \\
WISE J175510.28+180320.2 & .../T2.5 & $[16.87\pm0.05]$ & $15.82\pm0.02$ & $15.32\pm0.02$ & $15.24\pm0.02$ & 156; 14; 1,14 \\
2MASS J17561080+2815238 & sdL1/L1pec & $[15.60\pm0.06]$ & $[14.65\pm0.03]$ & $[14.20\pm0.04]$ & $[13.78\pm0.04]$ & 119; 119,119; 1 \\
2MASS J18000116$-$1559235 & .../L4.3 & $[14.67\pm0.05]$ & $13.34\pm0.02$ & $[12.60\pm0.03]$ & $[11.96\pm0.03]$ & 7; 7; 1,16 \\
WISEP J180026.60+013453.1 & L7.5/L7.5 & $[15.30\pm0.05]$ & $14.17\pm0.02$ & $[13.20\pm0.03]$ & $[12.41\pm0.03]$ & 92; 96,92; 1,16 \\
2MASSI J1807159+501531 & L1.5/L1 & $[14.02\pm0.06]$ & $[12.88\pm0.02]$ & $[12.20\pm0.03]$ & $[11.58\pm0.03]$ & 45; 45,228; 1 \\
PSO J272.0887$-$04.9943 & .../T1.5pec & $[17.99\pm0.05]$ & $16.98\pm0.02$ & $16.27\pm0.04$ & $[15.82\pm0.05]$ & 14; 14; 1,16,14 \\
WISE J180901.07+383805.4 & .../T7.5 & $[18.23\pm0.06]$ & $17.39\pm0.02$ & $[17.70\pm0.06]$ & $[17.32\pm0.06]$ & 152; 156; 1,16 \\
WISE J180952.53$-$044812.5 & .../T1 & $[16.21\pm0.05]$ & $15.147\pm0.007$ & $[14.44\pm0.05]$ & $13.977\pm0.006$ & 156; 13; 1,13 \\
2MASS J18131803+5101246 & .../L5 & $[17.02\pm0.10]$ & $[15.84\pm0.08]$ & $[15.19\pm0.11]$ & $[14.41\pm0.11]$ & 119; 119; 1 \\
WISE J181329.40+283533.3 & .../T8 & $[17.86\pm0.05]$ & $16.91\pm0.02$ & $[17.11\pm0.05]$ & $[16.93\pm0.06]$ & 156; 156; 1,16 \\
PSO J274.0908+30.5470 & .../T3 & $[18.54\pm0.08]$ & $17.53\pm0.06$ & $16.93\pm0.06$ & $[17.30\pm0.09]$ & 14; 14; 1,14 \\
2MASS J18212815+1414010 & L4.5pec/L5: \fldg & $[14.63\pm0.06]$ & $[13.33\pm0.02]$ & $[12.46\pm0.02]$ & $[11.62\pm0.02]$ & 146; 146,139; 1 \\
LSR J1826+3014 & M8.5/d/sdM8.5 & \nodata & $[11.52\pm0.08]$ & $[11.28\pm0.08]$ & $[10.82\pm0.11]$ & 131; 131,7; 1 \\
PSO J276.8234+22.4380 & .../L9 & $[17.70\pm0.06]$ & $16.53\pm0.02$ & $15.62\pm0.02$ & $[14.86\pm0.05]$ & 14; 14; 1,16,14 \\
2MASS J18283572$-$4849046 & .../T5.5 & $[16.17\pm0.08]$ & $15.17\pm0.06$ & $14.85\pm0.07$ & $15.18\pm0.14$ & 27; 28; 1,67 \\
WISEPA J183058.57+454257.9 & .../L9 & $18.28\pm0.06$ & $17.22\pm0.04$ & $16.23\pm0.03$ & $[15.55\pm0.06]$ & 120; 120; 1,14 \\
PSO J280.2973+63.2600 & .../L9.5 & $[17.10\pm0.11]$ & $[16.02\pm0.10]$ & $[15.43\pm0.12]$ & $[14.82\pm0.12]$ & 14; 14; 1 \\
PSO J282.5878+34.7691 & .../L1 & $18.24\pm0.05$ & $17.10\pm0.04$ & $16.28\pm0.03$ & $[15.68\pm0.06]$ & 14; 14; 1,14 \\
WISE J185101.83+593508.6 & .../L9 & $[16.04\pm0.05]$ & $14.846\pm0.013$ & $14.03\pm0.02$ & $[13.45\pm0.05]$ & 219; 14; 1,13 \\
WISEPA J185215.78+353716.3 & .../T7 & $[17.41\pm0.05]$ & $16.32\pm0.02$ & $[16.73\pm0.05]$ & $[16.51\pm0.05]$ & 120; 120; 1,16 \\
PSO J284.7214+39.3189 & .../T4 & $18.47\pm0.06$ & $17.41\pm0.04$ & $17.17\pm0.06$ & $[17.03\pm0.07]$ & 14; 14; 1,14 \\
2MASS J19010601+4718136 & .../T5 & $[16.58\pm0.05]$ & $15.53\pm0.02$ & $[15.66\pm0.05]$ & $[15.72\pm0.05]$ & 27; 28; 1,16 \\
WISEPA J190624.75+450808.2 & .../T6 & $17.03\pm0.05$ & $15.98\pm0.02$ & $16.37\pm0.08$ & $[16.40\pm0.05]$ & 120; 120; 1,16 \\
WISEP J190648.47+401106.8 & L1/L1 & $[14.13\pm0.05]$ & $[13.04\pm0.02]$ & $[12.33\pm0.02]$ & $[11.75\pm0.02]$ & 91; 94,91; 1 \\
DENIS-P J1909081$-$193748 & L1:/... & \nodata & $14.46\pm0.02$ & $[[13.59\pm0.03]]$ & $[[12.90\pm0.03]]$ & 179; 179; 16,1,51 \\
2MASS J19163888$-$3700026 & .../L1 & $[16.62\pm0.07]$ & $[15.63\pm0.05]$ & $[14.94\pm0.08]$ & $[14.36\pm0.08]$ & 119; 119; 1 \\
WISE J191915.54+304558.4 & .../L9 & $[16.68\pm0.05]$ & $15.52\pm0.02$ & $14.557\pm0.014$ & $[13.96\pm0.05]$ & 219; 14; 1,14 \\
PSO J291.2688+68.5310 & .../T1 & $[17.58\pm0.16]$ & $[16.52\pm0.16]$ & $[16.19\pm0.23]$ & $[15.52\pm0.23]$ & 14; 14; 1 \\
WISE J192841.35+235604.9 & .../T6 & $[15.09\pm0.05]$ & $13.98\pm0.02$ & $[14.24\pm0.05]$ & $[14.18\pm0.05]$ & 156; 156; 1,16 \\
2MASS J19285196$-$4356256 & L4/L4pec & $[16.45\pm0.07]$ & $[15.13\pm0.04]$ & $[14.21\pm0.04]$ & $[13.44\pm0.04]$ & 189; 189,160; 1 \\
2MASS J19355595$-$2846343 & M9 $\gamma$/M9: \vlg & $[14.89\pm0.06]$ & $[13.89\pm0.03]$ & $[13.23\pm0.03]$ & $[12.67\pm0.03]$ & 189; 69,6; 1 \\
WISEA J194128.98$-$342335.8 & M8.5V/M8pec & $[15.18\pm0.06]$ & $[14.45\pm0.04]$ & $[14.03\pm0.05]$ & $[13.66\pm0.05]$ & 154; 154,154; 1 \\
2MASS J19415458+6826021 & .../L2 & $[17.47\pm0.12]$ & $[16.26\pm0.10]$ & $[15.30\pm0.08]$ & $[14.54\pm0.08]$ & 119; 119; 1 \\
2MASS J19495702+6222440 & L2pec/L2pec & $[17.59\pm0.13]$ & $[16.33\pm0.12]$ & $[15.55\pm0.11]$ & $[14.73\pm0.11]$ & 119; 119,119; 1 \\
WISE J195113.62$-$331116.7 & .../L1pec & $[16.75\pm0.08]$ & $[15.65\pm0.06]$ & $[15.10\pm0.07]$ & $[14.48\pm0.07]$ & 219; 219; 1 \\
WISEA J195311.04$-$022954.7 & .../L2pec & $[16.65\pm0.07]$ & $[15.59\pm0.05]$ & $[14.94\pm0.08]$ & $[14.43\pm0.08]$ & 154; 154; 1 \\
2MASS J19561542$-$1754252 & M8/M8.5 & $[14.56\pm0.06]$ & $[13.71\pm0.03]$ & $[13.17\pm0.03]$ & $[12.62\pm0.03]$ & 110; 189,7; 1 \\
WISEPA J195905.66$-$333833.7 & .../T8 & $[17.67\pm0.09]$ & $16.71\pm0.07$ & $17.18\pm0.05$ & $[16.92\pm0.09]$ & 120; 120; 1,120 \\
WISE J200050.19+362950.1 & .../T8 & $[16.31\pm0.05]$ & $15.440\pm0.010$ & $15.850\pm0.010$ & $16.13\pm0.04$ & 50; 50; 1,50,148 \\
2MASS J20025073$-$0521524 & L5 $\beta$/L7 & $[16.52\pm0.05]$ & $15.22\pm0.02$ & $[14.38\pm0.04]$ & $[13.39\pm0.04]$ & 47; 69,160; 1,16 \\
HR 7672B & .../L4.5: & \nodata & \nodata & $[[14.10\pm0.14]]$ & $[[13.02\pm0.10]]$ & 137; 137; 1,19 \\
WISE J200804.71$-$083428.5 & .../T5.5 & $[17.16\pm0.05]$ & $16.03\pm0.02$ & $[16.31\pm0.05]$ & $[16.36\pm0.05]$ & 156; 156; 1,16 \\
DENIS J2013108$-$124244 & L1.5/L0.7 & $[15.75\pm0.06]$ & $[14.63\pm0.04]$ & $[13.95\pm0.03]$ & $[13.28\pm0.03]$ & 164; 164,7; 1 \\
2MASS J20135152$-$2806020 & M9 $\gamma$/L0: \vlg & $[15.20\pm0.06]$ & $[14.18\pm0.03]$ & $[13.52\pm0.03]$ & $[12.90\pm0.03]$ & 189; 69,6; 1 \\
WISE J201404.13+042408.5 & .../T6.5pec & \nodata & $18.01\pm0.02$ & $[[18.71\pm0.30]]$ & $[[17.97\pm0.29]]$ & 156; 156; 16,1,156 \\
PSO J304.7573$-$07.2350 & .../M9 & $17.83\pm0.03$ & $16.77\pm0.03$ & $16.24\pm0.03$ & $[15.70\pm0.06]$ & 14; 14; 1,14 \\
2MASS J20261584$-$2943124 & L1:/... & $[15.89\pm0.06]$ & $[14.75\pm0.03]$ & $[14.01\pm0.03]$ & $[13.35\pm0.03]$ & 47; 47; 1 \\
SDSS J202820.32+005226.5 & L3/L2 & $[15.38\pm0.05]$ & $14.18\pm0.02$ & $[13.45\pm0.03]$ & $[12.77\pm0.03]$ & 102; 102,37; 1,16 \\
WISE J203042.79+074934.7 & .../T1.5 & $15.220\pm0.012$ & $14.046\pm0.011$ & $[13.51\pm0.04]$ & $[13.36\pm0.04]$ & 156; 156; 1,13 \\
2MASS J20343769+0827009 & L1/L0.5 & $[15.57\pm0.06]$ & $[14.42\pm0.03]$ & $[13.66\pm0.03]$ & $[13.06\pm0.03]$ & 189; 201,37; 1 \\
PSO J308.9834$-$09.7312 & .../L4.5 & $18.89\pm0.08$ & $17.67\pm0.08$ & $16.86\pm0.06$ & $[16.33\pm0.09]$ & 14; 14; 1,14 \\
2MASS J20360316+1051295 & L3/L3.5 & $[15.12\pm0.06]$ & $[13.89\pm0.03]$ & $[13.09\pm0.03]$ & $[12.42\pm0.03]$ & 189; 189,37; 1 \\
WISEA J204027.30+695924.1 & sdL0/sdM9 & $[14.39\pm0.09]$ & $[13.69\pm0.07]$ & $[13.35\pm0.07]$ & $[13.10\pm0.05]$ & 121; 121,154; 1 \\
2MASS J20414283$-$3506442 & L2:/L0.7 \fldg & $[16.06\pm0.06]$ & $[14.83\pm0.03]$ & $[14.06\pm0.04]$ & $[13.38\pm0.04]$ & 47; 47,76; 1 \\
SDSS J204317.69$-$155103.4 & .../L9 & $[17.60\pm0.17]$ & $[16.52\pm0.16]$ & $[16.14\pm0.21]$ & $[15.40\pm0.21]$ & 43; 43; 1 \\
WISE J204356.42+622048.9 & .../T1.5 & $[16.49\pm0.09]$ & $[15.46\pm0.07]$ & $[14.78\pm0.08]$ & $[14.44\pm0.08]$ & 156; 156; 1 \\
SDSS J204749.61$-$071818.3 & .../T0: & $[17.78\pm0.06]$ & $16.70\pm0.03$ & $15.88\pm0.03$ & $15.34\pm0.03$ & 123; 28; 1,123 \\
2MASS J20491972$-$1944324 & M7.5/... & $[13.60\pm0.05]$ & $[12.82\pm0.02]$ & $[12.28\pm0.02]$ & $[11.76\pm0.02]$ & 87; 87; 1 \\
PSO J313.1577$-$26.0050 & .../L1 & $18.45\pm0.06$ & $17.24\pm0.05$ & $16.49\pm0.05$ & $[15.92\pm0.08]$ & 14; 14; 1,14 \\
2MASSI J2054358+151904 & L1:/L0.3 & $[17.45\pm0.14]$ & $[16.34\pm0.13]$ & $[15.49\pm0.14]$ & $[14.97\pm0.14]$ & 116; 116,7; 1 \\
2MASSI J2057153+171515 & L1.5/M9.9 & $[17.04\pm0.10]$ & $[15.93\pm0.09]$ & $[15.26\pm0.08]$ & $[14.48\pm0.08]$ & 116; 116,7; 1 \\
2MASSI J2057540$-$025230 & L1.5/L2: \fldg & $[14.19\pm0.05]$ & $[13.05\pm0.02]$ & $[12.32\pm0.03]$ & $[11.69\pm0.03]$ & 45; 45,6; 1 \\
2MASSI J2104149$-$103736 & L2.5/L2 & $[14.99\pm0.06]$ & $[13.78\pm0.03]$ & $[13.05\pm0.02]$ & $[12.35\pm0.02]$ & 45; 118,37; 1 \\
PSO J316.5156+04.1173 & .../L6 (blue) \fldg & $18.27\pm0.05$ & $17.00\pm0.04$ & $16.09\pm0.03$ & $[15.49\pm0.06]$ & 14; 14; 1,14 \\
2MASSI J2107316$-$030733 & L0/... & $[15.14\pm0.05]$ & $14.13\pm0.02$ & $[13.51\pm0.03]$ & $[12.86\pm0.03]$ & 45; 45; 1,16 \\
2MASS J21075409$-$4544064 & L0:/L2.6 & $[16.10\pm0.06]$ & $[14.87\pm0.03]$ & $[14.03\pm0.03]$ & $[13.36\pm0.03]$ & 189; 189,7; 1 \\
PSO J318.4243+35.1277 & .../L0.9: \intg & $[15.37\pm0.05]$ & $14.23\pm0.02$ & $13.47\pm0.02$ & $12.77\pm0.02$ & 5; 5; 1,5 \\
WISEA J211543.59$-$322540.4 & .../M6: & $[14.52\pm0.06]$ & $[13.77\pm0.03]$ & $[13.18\pm0.03]$ & $[12.72\pm0.03]$ & 121; 121; 1 \\
2MASS J21163374$-$0729200 & .../L6 & $[18.53\pm0.22]$ & $[17.13\pm0.21]$ & $[16.29\pm0.13]$ & $[14.96\pm0.13]$ & 80; 80; 1 \\
PSO J319.3102$-$29.6682 & .../T0: & $16.59\pm0.02$ & $15.45\pm0.02$ & $14.655\pm0.012$ & $[14.17\pm0.05]$ & 14; 14; 1,14 \\
WISEA J211807.07$-$321713.5 & .../L1.5 & $[16.48\pm0.07]$ & $[15.38\pm0.05]$ & $[14.63\pm0.06]$ & $[14.07\pm0.06]$ & 154; 154; 1 \\
{[HB88]} M18 & M8.5/M8.6 & $[14.22\pm0.06]$ & $[13.39\pm0.03]$ & $[12.83\pm0.03]$ & $[12.34\pm0.03]$ & 101; 142,7; 1 \\
HD 203030B & .../L7.5 & $[20.03\pm0.09]$ & $18.77\pm0.08$ & $17.57\pm0.08$ & $16.16\pm0.10$ & 169; 169; 1,172,67 \\
WISE J212321.92$-$261405.1 & .../T5.5 & $[18.07\pm0.06]$ & $17.03\pm0.02$ & $[17.52\pm0.06]$ & $[17.69\pm0.07]$ & 156; 156; 1,16 \\
WISEA J212354.78$-$365223.4 & .../L1.5 & $[16.48\pm0.07]$ & $[15.32\pm0.05]$ & $[14.62\pm0.06]$ & $[13.97\pm0.06]$ & 154; 154; 1 \\
PSO J321.1619+18.8243 & .../L9 & $18.23\pm0.04$ & $16.99\pm0.03$ & $16.10\pm0.03$ & $[15.62\pm0.06]$ & 14; 14; 1,14 \\
{[HB88]} M19 & M7.5/M8.5 \fldg & $[14.18\pm0.05]$ & $[13.29\pm0.02]$ & $[12.73\pm0.02]$ & $[12.17\pm0.02]$ & 101; 189,76; 1 \\
{[HB88]} M20 & .../M8.2 & $[15.12\pm0.06]$ & $[14.28\pm0.03]$ & $[13.66\pm0.03]$ & $[13.14\pm0.03]$ & 101,120; 7; 1 \\
2MASSW J2130446$-$084520 & L1.5/M8.3 & $[15.16\pm0.05]$ & $14.07\pm0.02$ & $[13.40\pm0.03]$ & $[12.80\pm0.03]$ & 118; 118,7; 1,16 \\
SDSS J213154.43$-$011939.3 & L9:/L9 & $[18.40\pm0.27]$ & $17.23\pm0.01$ & $16.42\pm0.02$ & $[15.55\pm0.21]$ & 43; 78,43; 1,78 \\
2MASS J21321145+1341584 & L6/L5 & $[16.93\pm0.08]$ & $15.68\pm0.06$ & $14.65\pm0.05$ & $13.79\pm0.06$ & 47; 47,37; 1,67 \\
PSO J323.1320+29.5308 & .../T4.5 & $[17.30\pm0.05]$ & $16.17\pm0.02$ & $[16.22\pm0.05]$ & $[16.37\pm0.06]$ & 16; 16; 1,16 \\
SDSS J213240.36+102949.4 & .../L2.0 \fldg & $[17.87\pm0.15]$ & $[16.52\pm0.14]$ & $[15.46\pm0.10]$ & $[14.60\pm0.10]$ & 43; 76; 1 \\
SDSS J213352.72+101841.0 & .../L5: & $[18.04\pm0.18]$ & $[16.81\pm0.17]$ & $[15.91\pm0.17]$ & $[15.22\pm0.17]$ & 43; 43; 1 \\
2MASS J21371044+1450475 & L2/L0.8 & $[15.21\pm0.05]$ & $14.07\pm0.02$ & $[13.37\pm0.03]$ & $[12.80\pm0.03]$ & 189; 189,7; 1,16 \\
2MASS J21373742+0808463 & L5:/L5 & \nodata & $14.64\pm0.02$ & $[[13.67\pm0.03]]$ & $[[13.00\pm0.03]]$ & 189; 189,37; 16,1,51 \\
DENIS J2139136$-$352950 & L0/L2.1: & $[15.57\pm0.06]$ & $[14.52\pm0.04]$ & $[13.83\pm0.03]$ & $[13.29\pm0.03]$ & 164; 164,7; 1 \\
2MASS J21392676+0220226 & T2/T1.5 & $[16.23\pm0.07]$ & $[15.10\pm0.05]$ & $[14.27\pm0.05]$ & $[13.60\pm0.05]$ & 189,30; 180,28; 1 \\
2MASS J21403907+3655563 & .../M8pec & $[16.32\pm0.08]$ & $[15.55\pm0.07]$ & $[15.11\pm0.08]$ & $[14.64\pm0.11]$ & 119; 139; 1 \\
2MASS J21420580$-$3101162 & L3/L1.5 \fldg & $[17.06\pm0.09]$ & $[15.80\pm0.07]$ & $[14.84\pm0.05]$ & $[13.95\pm0.05]$ & 136; 136,76; 1 \\
HN Peg B & .../T2.5 & $[16.91\pm0.06]$ & $15.86\pm0.03$ & $15.40\pm0.03$ & $15.12\pm0.03$ & 150; 150; 1,150 \\
2MASS J21481628+4003593 & L6/L6 \fldg & $[15.52\pm0.06]$ & $[14.04\pm0.03]$ & $[12.86\pm0.02]$ & $[11.72\pm0.02]$ & 146; 146,138; 1 \\
2MASS J21495655+0603349 & M9/... & $[14.19\pm0.06]$ & $[13.31\pm0.03]$ & $[12.68\pm0.03]$ & $[12.15\pm0.03]$ & 189; 189; 1 \\
NLTT 52268B & .../M9 & $[15.87\pm0.05]$ & $14.95\pm0.02$ & $14.30\pm0.01$ & $[13.82\pm0.05]$ & 57; 57; 1,57 \\
2MASS J21512543$-$2441000 & L3/L4pec & $[17.07\pm0.09]$ & $[15.69\pm0.08]$ & $[14.66\pm0.05]$ & $[13.63\pm0.05]$ & 136; 47,76; 1 \\
2MASS J21512797+3547206 & M9/... & $[14.39\pm0.06]$ & $[13.46\pm0.03]$ & $[12.86\pm0.03]$ & $[12.39\pm0.02]$ & 171; 171; 1 \\
2MASS J21513839$-$4853542 & .../T4 & $[16.94\pm0.09]$ & $15.71\pm0.07$ & $15.10\pm0.10$ & $15.42\pm0.18$ & 65; 28; 1,67 \\
2MASS J21513979+3402444 & .../L7pec & $[17.86\pm0.16]$ & $[16.64\pm0.15]$ & $[15.87\pm0.11]$ & $[14.97\pm0.11]$ & 119; 119; 1 \\
2MASS J21522609+0937575 & L6:/... & \nodata & $15.09\pm0.02$ & $[[14.13\pm0.03]]$ & $[[13.32\pm0.03]]$ & 188; 189; 16,1,51 \\
LSPM J2153+1157B & .../M7 & $[15.24\pm0.05]$ & $14.450\pm0.011$ & $13.834\pm0.011$ & $13.368\pm0.011$ & 57; 57; 1,57 \\
2MASS J21542494$-$1023022 & .../T4.5 & $[17.41\pm0.13]$ & $[16.24\pm0.12]$ & $[16.21\pm0.13]$ & $[16.14\pm0.13]$ & 144; 144; 1 \\
2MASS J21543318+5942187 & .../T5 & $[16.54\pm0.09]$ & $[15.44\pm0.07]$ & $[15.70\pm0.09]$ & $[15.70\pm0.09]$ & 144; 144; 1 \\
SIMP J21543454$-$1055308 & L4 $\beta$/L4 \intg & $[17.74\pm0.13]$ & $[16.34\pm0.12]$ & $[15.14\pm0.07]$ & $[14.16\pm0.07]$ & 74; 69,74; 1 \\
2MASS J21555848+2345307 & .../L2 & $[17.20\pm0.10]$ & $[15.93\pm0.08]$ & $[15.02\pm0.07]$ & $[14.25\pm0.07]$ & 119; 119; 1 \\
WISEPC J215751.38+265931.4 & .../T7 & $[18.00\pm0.05]$ & $17.04\pm0.02$ & $[17.49\pm0.04]$ & $[17.35\pm0.06]$ & 120; 120; 1,16 \\
2MASS J21580457$-$1550098 & L4:/L5 & $[16.13\pm0.05]$ & $14.84\pm0.02$ & $[13.95\pm0.04]$ & $[13.16\pm0.04]$ & 118; 118,160; 1,16 \\
DENIS-P J220002.05$-$303832.9 & M9 + L0/M9: \fldg + L0: \fldg & $[14.38\pm0.06]$ & $[13.41\pm0.03]$ & $[12.72\pm0.03]$ & $[12.18\pm0.03]$ & 109; 189,139; 1 \\
PSO J330.3214+32.3686 & .../T2.5 & $[17.24\pm0.05]$ & $16.20\pm0.02$ & $15.63\pm0.04$ & $[15.41\pm0.05]$ & 14; 14; 1,16,14 \\
PSO J331.6058+33.0207 & .../T1.5 & $17.83\pm0.03$ & $16.66\pm0.03$ & $16.08\pm0.03$ & $[15.75\pm0.06]$ & 14; 14; 1,14 \\
2MASSW J2206450$-$421721 & L4 $\gamma$/L3.3 \intg & $[16.88\pm0.08]$ & $[15.50\pm0.07]$ & $[14.54\pm0.05]$ & $[13.58\pm0.05]$ & 116; 69,69; 1 \\
PSO J331.9397$-$07.0570 & .../L7 & $[18.85\pm0.07]$ & $17.54\pm0.05$ & $16.45\pm0.03$ & $[15.50\pm0.07]$ & 14; 14; 1,14 \\
2MASSW J2208136+292121 & L3 $\gamma$/L3: \vlg & $[17.20\pm0.05]$ & $15.859\pm0.009$ & $[14.98\pm0.05]$ & $[14.12\pm0.05]$ & 116; 48,6; 1,62 \\
2MASS J22092183$-$2711329 & .../T2.5 & \nodata & $15.53\pm0.02$ & $[[15.20\pm0.15]]$ & $[[15.11\pm0.15]]$ & 160; 160; 16,1,51 \\
WISEPC J220922.10$-$273439.5 & .../T7 & $[17.53\pm0.05]$ & $16.55\pm0.02$ & $[16.91\pm0.05]$ & $[17.31\pm0.06]$ & 120; 120; 1,16 \\
GRH 2208-20 & M7.5/M8.8 & $[14.64\pm0.06]$ & $[13.95\pm0.03]$ & $[13.56\pm0.04]$ & $[13.12\pm0.04]$ & 84; 52,7; 1 \\
PM I22118-1005B & .../L1.5 & $[16.34\pm0.07]$ & $[15.21\pm0.05]$ & $[14.76\pm0.05]$ & $[14.03\pm0.05]$ & 57; 57; 1 \\
2MASS J22114470+6856262 & .../L2 & $[16.82\pm0.08]$ & $[15.66\pm0.07]$ & $[14.89\pm0.07]$ & $[14.17\pm0.07]$ & 119; 119; 1 \\
2MASS J22120703+3430351 & L5:/L6 & $[17.52\pm0.11]$ & $[16.24\pm0.10]$ & $[15.27\pm0.07]$ & $[14.35\pm0.07]$ & 189; 189,119; 1 \\
2MASS J22134491$-$2136079 & L0 $\gamma$/L0: \vlg & $[16.51\pm0.06]$ & $[15.31\pm0.04]$ & $[14.47\pm0.04]$ & $[13.72\pm0.04]$ & 47; 48,6; 1 \\
WISEPC J221354.69+091139.4 & .../T7 & $[17.81\pm0.05]$ & $16.76\pm0.02$ & $[17.11\pm0.05]$ & $[17.12\pm0.06]$ & 120; 120; 1,16 \\
2MASS J22153705+2110554 & .../T1pec & \nodata & $15.90\pm0.02$ & $[[15.51\pm0.06]]$ & $[[15.17\pm0.06]]$ & 106; 106; 16,1,106 \\
PSO J334.1193+19.8800 & .../T3 & $[17.59\pm0.08]$ & $16.59\pm0.06$ & $16.41\pm0.07$ & $[16.28\pm0.08]$ & 14; 14; 1,14 \\
PSO J334.2624+28.9438 & .../L3.5: \intg & $[18.14\pm0.18]$ & $[16.78\pm0.17]$ & $[15.99\pm0.20]$ & $[15.05\pm0.16]$ & 5; 5; 1 \\
PSO J334.8034+11.2278 & .../L5 & $17.88\pm0.04$ & $16.58\pm0.02$ & $15.61\pm0.02$ & $[14.90\pm0.06]$ & 14; 14; 1,14 \\
WISE J222219.93+302601.4 & .../L9 & $[17.65\pm0.05]$ & $16.58\pm0.02$ & $[15.67\pm0.05]$ & $[14.99\pm0.05]$ & 219; 219; 1,16 \\
WISEA J222409.64$-$185242.1 & .../M8 & $[15.26\pm0.06]$ & $[14.49\pm0.04]$ & $[13.98\pm0.05]$ & $[13.49\pm0.05]$ & 154; 154; 1 \\
PSO J336.9036$-$18.9148 & .../L6:: (red) \vlg & $[18.83\pm0.07]$ & $17.37\pm0.05$ & $16.10\pm0.02$ & $[15.14\pm0.07]$ & 14; 14; 1,14 \\
LHS 523 & M6.5/M7.7 & $[11.44\pm0.05]$ & $[10.74\pm0.02]$ & $[10.27\pm0.02]$ & $[9.80\pm0.02]$ & 134; 82,7; 1 \\
PSO J337.4317+16.4213 & .../M9 & $18.03\pm0.04$ & $17.02\pm0.03$ & $16.46\pm0.05$ & $[15.85\pm0.06]$ & 14; 14; 1,14 \\
PSO J338.8587+31.4729 & .../L2pec & $18.30\pm0.05$ & $17.05\pm0.03$ & $16.19\pm0.03$ & $[15.75\pm0.06]$ & 14; 14; 1,14 \\
WISE J223617.59+510551.9 & .../T5 & $15.655\pm0.014$ & $14.457\pm0.011$ & $14.61\pm0.02$ & $[14.57\pm0.05]$ & 156; 13; 1,13 \\
WISEPC J223729.53$-$061434.2 & .../T5 & $[18.23\pm0.05]$ & $17.21\pm0.02$ & $[17.48\pm0.06]$ & $[17.81\pm0.06]$ & 120; 120; 1,16 \\
2MASSI J2238074+435317 & L1.5/L0.6 & $[14.64\pm0.06]$ & $[13.81\pm0.03]$ & $[13.12\pm0.03]$ & $[12.53\pm0.03]$ & 45; 45,7; 1 \\
WISEPC J223937.55+161716.2 & .../T3 & $[17.00\pm0.05]$ & $15.96\pm0.02$ & $[15.57\pm0.05]$ & $[15.37\pm0.05]$ & 120; 120; 1,16 \\
2MASS J22425317+2542573 & L3/... & $[16.03\pm0.06]$ & $[14.76\pm0.04]$ & $[13.82\pm0.03]$ & $[13.03\pm0.03]$ & 90; 47; 1 \\
HIP 112422B & .../L1.5 & $[17.25\pm0.05]$ & $16.02\pm0.02$ & $15.25\pm0.01$ & $[14.62\pm0.05]$ & 57; 57; 1,57 \\
PSO J341.7509$-$15.1075 & .../L5 \fldg & $[17.73\pm0.05]$ & $16.43\pm0.02$ & $15.55\pm0.02$ & $[14.78\pm0.05]$ & 14; 14; 1,14 \\
2MASS J22490917+3205489 & L5/... & \nodata & $15.54\pm0.02$ & $[[14.41\pm0.05]]$ & $[[13.57\pm0.05]]$ & 47; 47; 16,1,51 \\
PSO J342.3797$-$16.4665 & .../L5: & $[17.27\pm0.05]$ & $16.08\pm0.02$ & $15.37\pm0.02$ & $[14.83\pm0.05]$ & 14; 14; 1,14 \\
2MASSI J2254188+312349 & T5/T4 & $[16.54\pm0.07]$ & $15.32\pm0.05$ & $15.06\pm0.08$ & $14.99\pm0.15$ & 24; 180,28; 1,159 \\
NLTT 55219B & .../L5.5 & $[17.72\pm0.06]$ & $16.61\pm0.03$ & $15.77\pm0.02$ & $[15.29\pm0.06]$ & 57; 57; 1,57 \\
2MASSI J2254519$-$284025 & L0.5/L0.5 & $[15.11\pm0.05]$ & $[14.09\pm0.02]$ & $[13.50\pm0.02]$ & $[12.94\pm0.02]$ & 45; 45,109; 1 \\
WISEPC J225540.74$-$311841.8 & .../T8 & $18.38\pm0.02$ & $17.334\pm0.011$ & $17.66\pm0.03$ & $[17.42\pm0.05]$ & 120; 120; 64,1 \\
SDSS J225913.88$-$005158.2 & L2/L1.6 & $17.50\pm0.02$ & $[16.31\pm0.10]$ & $15.394\pm0.009$ & $14.697\pm0.008$ & 102; 102,7; 126,1 \\
PSO J344.8146+20.1917 & .../L2.5 \intg & $[18.06\pm0.06]$ & $16.76\pm0.03$ & $15.76\pm0.03$ & $[15.00\pm0.06]$ & 14; 14; 1,14 \\
WISEA J230329.45+315022.7 & .../T2 (blue) & \nodata & $15.92\pm0.02$ & $[[15.53\pm0.16]]$ & $[[15.52\pm0.16]]$ & 202; 202; 16,1,51 \\
WISE J230356.79+191432.9 & .../T4: & $[17.67\pm0.16]$ & $[16.68\pm0.16]$ & $[16.69\pm0.16]$ & $[16.79\pm0.17]$ & 156; 156; 1 \\
PSO J346.3203$-$11.1654 & .../L8.5 & $[18.29\pm0.06]$ & $17.14\pm0.03$ & $16.24\pm0.03$ & $[15.51\pm0.06]$ & 14; 14; 1,14 \\
PSO J346.5281$-$15.9406 & .../L7 & $[17.90\pm0.06]$ & $16.56\pm0.02$ & $15.50\pm0.02$ & $[14.63\pm0.06]$ & 14; 14; 1,14 \\
2MASS J23062928$-$0502285 & M7.5/M8 & $[12.10\pm0.05]$ & $[11.32\pm0.02]$ & $[10.77\pm0.02]$ & $[10.27\pm0.02]$ & 87; 87,83; 1 \\
DENIS J2308113$-$272200 & L1.5/L1.4 & $[15.69\pm0.06]$ & $[14.61\pm0.03]$ & $[13.91\pm0.04]$ & $[13.31\pm0.04]$ & 164; 164,7; 1 \\
SSSPM J2310$-$1759 & L0:/L1: & $[15.33\pm0.05]$ & $14.29\pm0.02$ & $[13.65\pm0.03]$ & $[12.95\pm0.03]$ & 141; 47,160; 1,16 \\
2MASS J23174712$-$4838501 & L4/L6.5pec & $[16.48\pm0.06]$ & $[15.06\pm0.04]$ & $[14.02\pm0.03]$ & $[13.15\pm0.03]$ & 189; 189,119; 1 \\
2MASS J23185497$-$1301106 & .../T5 & \nodata & $15.30\pm0.02$ & $[[15.30\pm0.13]]$ & $[[15.13\pm0.13]]$ & 160; 160; 16,1,51 \\
WISEPC J231939.13$-$184404.3 & .../T7.5 & $[18.56\pm0.06]$ & $17.56\pm0.02$ & $17.95\pm0.05$ & $[18.27\pm0.08]$ & 120; 120; 1,120 \\
2MASS J2320292+412341 & .../M9.8 & $[15.58\pm0.06]$ & $[14.55\pm0.04]$ & $[13.83\pm0.04]$ & $[13.17\pm0.04]$ & 7; 7; 1 \\
2MASS J23211254$-$1326282 & .../L1 & $[15.60\pm0.06]$ & $[14.46\pm0.03]$ & $[13.65\pm0.03]$ & $[13.12\pm0.03]$ & 110; 110; 1 \\
PSO J350.4673$-$19.0783 & .../L4.5 & $[18.07\pm0.06]$ & $16.86\pm0.03$ & $15.93\pm0.02$ & $[15.31\pm0.06]$ & 14; 14; 1,14 \\
WISEA J232219.45$-$140726.2 & .../L1pec & $[16.81\pm0.08]$ & $[15.91\pm0.07]$ & $[15.60\pm0.14]$ & $[15.07\pm0.14]$ & 154; 154; 1 \\
2MASS J23231347$-$0244360 & M8.5/M7.7 \intg & $[14.37\pm0.06]$ & $[13.55\pm0.03]$ & $[12.98\pm0.03]$ & $[12.45\pm0.03]$ & 47; 47,76; 1 \\
2MASS J23254530+4251488 & L8/L7.5: & $[16.58\pm0.05]$ & $15.42\pm0.02$ & $[14.53\pm0.05]$ & $[13.76\pm0.05]$ & 47; 47,37; 1,16 \\
2MASS J23255604$-$0259508 & L3:/L1.3 \intg & $[17.15\pm0.09]$ & $[15.89\pm0.08]$ & $[15.02\pm0.06]$ & $[14.09\pm0.06]$ & 37; 37,76; 1 \\
WISEPC J232728.75$-$273056.5 & .../L9 & $[17.58\pm0.05]$ & $16.47\pm0.02$ & $[15.55\pm0.05]$ & $[14.87\pm0.05]$ & 120; 120; 1,16 \\
SDSS J232804.58$-$103845.7 & .../L3.5 & $[18.22\pm0.18]$ & $[16.95\pm0.17]$ & $[15.92\pm0.13]$ & $[15.07\pm0.13]$ & 43; 43; 1 \\
2MASS J23302258$-$0347189 & L1:/L0.5 & $[15.52\pm0.06]$ & $[14.44\pm0.03]$ & $[13.81\pm0.03]$ & $[13.10\pm0.03]$ & 47; 47,7; 1 \\
LSPM J2331+4607N & .../d/sdM7 & $[16.48\pm0.20]$ & $[15.89\pm0.19]$ & $[15.62\pm0.14]$ & $[15.15\pm0.14]$ & 7; 7; 1 \\
2MASS J23312378$-$4718274 & .../T5 & $[16.62\pm0.09]$ & $[15.45\pm0.07]$ & $[15.58\pm0.20]$ & $[15.48\pm0.20]$ & 27; 28; 1 \\
PSO J353.0517$-$29.8947 & .../L1: & $18.51\pm0.02$ & $17.236\pm0.008$ & $16.676\pm0.010$ & $[16.01\pm0.05]$ & 14; 14; 64,1 \\
WISE J233527.07+451140.9 & .../L7pec & $[18.02\pm0.06]$ & $16.83\pm0.03$ & $15.63\pm0.02$ & $14.65\pm0.06$ & 219; 139; 1,14 \\
2MASS J23392527+3507165 & L3.5/L3.0 \fldg & $[16.63\pm0.05]$ & $15.26\pm0.02$ & $[14.43\pm0.04]$ & $[13.56\pm0.04]$ & 189; 189,76; 1,16 \\
WISEPC J234026.62$-$074507.2 & T7/T7 & $[17.20\pm0.06]$ & $16.08\pm0.03$ & $16.41\pm0.04$ & $[16.51\pm0.06]$ & 120; 120,120; 1 \\
2MASS J23440624$-$0733282 & L4.5/L6.0 & $[16.01\pm0.05]$ & $14.74\pm0.02$ & $[13.93\pm0.03]$ & $[13.22\pm0.03]$ & 118; 118,7; 1,16 \\
APMPM J2347$-$3154 & M8/... & $[14.10\pm0.06]$ & $[13.25\pm0.02]$ & $[12.74\pm0.03]$ & $[12.17\pm0.03]$ & 53; 142; 1 \\
WISEPC J234841.10$-$102844.4 & .../T7 & $[17.69\pm0.05]$ & $16.62\pm0.02$ & $[16.99\pm0.05]$ & $[16.84\pm0.06]$ & 120; 120; 1,16 \\
PM I23492+3458B & .../L9 & $[17.43\pm0.05]$ & $16.33\pm0.02$ & $15.47\pm0.02$ & $[14.81\pm0.05]$ & 57; 57; 1,16,57 \\
PSO J357.8314+49.6330 & .../T0 (blue) & $17.67\pm0.03$ & $16.48\pm0.02$ & $15.91\pm0.04$ & $15.50\pm0.04$ & 14; 14; 1,14 \\
2MASS J23512200+3010540 & L5.5/L5: \fldg & $[17.05\pm0.11]$ & $[15.76\pm0.10]$ & $[14.64\pm0.06]$ & $[13.99\pm0.06]$ & 119; 119,139; 1 \\
1RXS J235133.3+312720 B & .../L0:: & $[16.17\pm0.11]$ & $[15.33\pm0.10]$ & $[14.64\pm0.05]$ & $13.93\pm0.05$ & 23; 23; 1,23 \\
2MASS J23515044$-$2537367 & M8/M8 & $[13.36\pm0.06]$ & $[12.43\pm0.03]$ & $[11.79\pm0.03]$ & $[11.25\pm0.03]$ & 142; 47,33; 1 \\
2MASS J23520507$-$1100435 & M7/M7.6 \intg & $[13.60\pm0.05]$ & $[12.81\pm0.02]$ & $[12.22\pm0.02]$ & $[11.72\pm0.02]$ & 47; 47,76; 1 \\
2MASS J23535946$-$0833311 & M8.5/... & $[13.87\pm0.06]$ & $[13.00\pm0.03]$ & $[12.43\pm0.02]$ & $[11.91\pm0.03]$ & 177; 178; 1 \\
LHS 4039C & M8.5/M8 & $[13.89\pm0.05]$ & $13.00\pm0.02$ & $12.41\pm0.03$ & $11.86\pm0.02$ & 208; 208,33; 1,60 \\
WISEA J235422.31$-$081129.7 & .../L5 (red) & $18.58\pm0.03$ & $17.08\pm0.01$ & $15.90\pm0.02$ & $[14.92\pm0.05]$ & 204; 204; 168,1 \\
DENIS J2354599$-$185221 & L2/L2.6: & $[15.22\pm0.05]$ & $14.10\pm0.02$ & $[13.51\pm0.03]$ & $[13.02\pm0.03]$ & 164; 164,7; 1,16 \\
SSSPM J2356$-$3426 & M9/L0.5 & $13.740\pm0.001$ & $12.908\pm0.001$ & $12.424\pm0.001$ & $[11.94\pm0.02]$ & 142; 142,142; 64,1 \\
PSO J359.8867$-$01.8651 & .../T1 & $18.19\pm0.04$ & $17.05\pm0.03$ & $16.36\pm0.04$ & $[15.97\pm0.06]$ & 14; 14; 1,14 \\
SSSPM J2400$-$2008 & M9.5/L1 & $[15.21\pm0.06]$ & $[14.34\pm0.03]$ & $[13.69\pm0.04]$ & $[13.22\pm0.04]$ & 140; 142,142; 1 \\
\enddata
\tablecomments{This table presents NIR MKO photometry for all 934~M, L, and
  T~dwarfs for which we acquired new observed, synthetic, or converted
  photometry in at least one band during the development of our volume-limited
  sample. This table includes new photometry for 238~objects in our
  volume-limited sample (Table~\ref{tbl.sample}) and 696~additional M, L, and T
  dwarfs.  Photometry enclosed in single brackets indicates synthetic
  photometry; double brackets indicates photometry converted from 2MASS into the
  MKO system using \kabstwo\ and the polynomials of \citet{Dupuy:2017ke}; no
  brackets indicates photometry observed with UKIRT/WFCAM.
}
\tablerefs{(1) This work, (2) \citet{Aganze:2016fi}, (3) \citet{Albert:2011bc}, (4) \citet{Allen:2012dn}, (5) \citet{Aller:2016kg}, (6) \citet{Allers:2013hk}, (7) \citet{BardalezGagliuffi:2014fl}, (8) \citet{Baron:2015fn}, (9) \citet{Basri:2000dg}, (10) \citet{Beamin:2013fx}, (11) \citet{Beichman:2014jr}, (12) \citet{Bessell:1991bg}, (13) \citet{Best:2013bp}, (14) \citet{Best:2015em}, (15) \citet{Best:2017ih}, (16) \citet{Best:2020jr}, (17) W. Best et al. (in prep), (18) \citet{Bihain:2013gw}, (19) \citet{Boccaletti:2003cl}, (20) \citet{Boeshaar:1976wm}, (21) \citet{Bouy:2003eg}, (22) \citet{Bowler:2009hn}, (23) \citet{Bowler:2015ja}, (24) \citet{Burgasser:2002fy}, (25) \citet{Burgasser:2003dh}, (26) \citet{Burgasser:2004fh}, (27) \citet{Burgasser:2004hg}, (28) \citet{Burgasser:2006cf}, (29) \citet{Burgasser:2006db}, (30) \citet{Burgasser:2006jj}, (31) \citet{Burgasser:2007gi}, (32) \citet{Burgasser:2007ki}, (33) \citet{Burgasser:2008cj}, (34) \citet{Burgasser:2008ei}, (35) \citet{Burgasser:2009gs}, (36) \citet{Burgasser:2010bj}, (37) \citet{Burgasser:2010df}, (38) \citet{Burgasser:2013cf}, (39) \citet{Burgasser:2016cx}, (40) \citet{Burningham:2010du}, (41) \citet{Castro:2012dj}, (42) \citet{Castro:2013bb}, (43) \citet{Chiu:2006jd}, (44) \citet{Crifo:2005fz}, (45) \citet{Cruz:2003fi}, (46) \citet{Cruz:2004gz}, (47) \citet{Cruz:2007kb}, (48) \citet{Cruz:2009gs}, (49) \citet{Cushing:2006bu}, (50) \citet{Cushing:2014be}, (51) \citet{Cutri:2003vr}, (52) \citet{Dahn:2002fu}, (53) \citet{Deacon:2005jf}, (54) \citet{Deacon:2007jl}, (55) \citet{Deacon:2011gz}, (56) \citet{Deacon:2012eg}, (57) \citet{Deacon:2014ey}, (58) \citet{Delfosse:1999bx}, (59) \citet{Dobbie:2002dr}, (60) \citet{Dupuy:2012bp}, (61) \citet{Dupuy:2013ks}, (62) \citet{Dye:2018jo}, (63) \citet{EROSCollaboration:1999uj}, (64) \citet{Edge:2016vk}, (65) \citet{Ellis:2005hw}, (66) \citet{Faherty:2009kg}, (67) \citet{Faherty:2012cy}, (68) \citet{Faherty:2013bc}, (69) \citet{Faherty:2016fx}, (70) \citet{Fan:2000iu}, (71) \citet{Folkes:2007gd}, (72) \citet{Folkes:2012ep}, (73) \citet{Forveille:2004es}, (74) \citet{Gagne:2014dt}, (75) \citet{Gagne:2014el}, (76) \citet{Gagne:2015dc}, (77) \citet{Gauza:2015fw}, (78) \citet{Gauza:2019ft}, (79) \citet{Geballe:2002kw}, (80) \citet{Geissler:2011gg}, (81) \citet{Gelino:2011cw}, (82) \citet{Giampapa:1986er}, (83) \citet{Gillon:2016hl}, (84) \citet{Gilmore:1985wb}, (85) \citet{Gizis:1997gq}, (86) \citet{Gizis:2000hq}, (87) \citet{Gizis:2000kz}, (88) \citet{Gizis:2001jp}, (89) \citet{Gizis:2002je}, (90) \citet{Gizis:2003fj}, (91) \citet{Gizis:2011fq}, (92) \citet{Gizis:2011jv}, (93) \citet{Gizis:2012kv}, (94) \citet{Gizis:2013ik}, (95) \citet{Gizis:2015ey}, (96) \citet{Gizis:2015fa}, (97) \citet{Golimowski:2004ba}, (98) \citet{Gomes:2013eg}, (99) \citet{Greco:2019dj}, (100) \citet{Hall:2002jk}, (101) \citet{Hawkins:1988vw}, (102) \citet{Hawley:2002jc}, (103) \citet{Henry:2004jj}, (104) \citet{Henry:2006jp}, (105) \citet{Irwin:1991wf}, (106) \citet{Kellogg:2015cf}, (107) \citet{Kellogg:2017kh}, (108) \citet{Kendall:2003bd}, (109) \citet{Kendall:2004kb}, (110) \citet{Kendall:2007fd}, (111) \citet{Kirkpatrick:1991da}, (112) \citet{Kirkpatrick:1994bl}, (113) \citet{Kirkpatrick:1995cl}, (114) \citet{Kirkpatrick:1997kt}, (115) \citet{Kirkpatrick:1999ev}, (116) \citet{Kirkpatrick:2000gi}, (117) \citet{Kirkpatrick:2006hb}, (118) \citet{Kirkpatrick:2008ec}, (119) \citet{Kirkpatrick:2010dc}, (120) \citet{Kirkpatrick:2011ey}, (121) \citet{Kirkpatrick:2014kv}, (122) \citet{Kirkpatrick:2019kt}, (123) \citet{Knapp:2004ji}, (124) \citet{Koen:2017ew}, (125) \citet{Lawrence:2007hu}, (126) \citet{Lawrence:2012wh}, (127) \citet{Leggett:1998jp}, (128) \citet{Leggett:2002cd}, (129) \citet{Leggett:2006ff}, (130) \citet{Leggett:2010cl}, (131) \citet{Lepine:2002kp}, (132) \citet{Lepine:2003fn}, (133) \citet{Lepine:2009hi}, (134) \citet{Liebert:1979io}, (135) \citet{Liebert:2003bx}, (136) \citet{Liebert:2006kp}, (137) \citet{Liu:2002fx}, (138) \citet{Liu:2013gy}, (139) \citet{Liu:2016co}, (140) M. Liu et al. (in prep), (141) \citet{Lodieu:2002bp}, (142) \citet{Lodieu:2005kd}, (143) \citet{Lodieu:2014jo}, (144) \citet{Looper:2007ee}, (145) \citet{Looper:2007gc}, (146) \citet{Looper:2008hs}, (147) \citet{Looper:2008if}, (148) \citet{Lucas:2012wf}, (149) \citet{Luhman:2006cd}, (150) \citet{Luhman:2007fu}, (151) \citet{Luhman:2009cn}, (152) \citet{Luhman:2012ir}, (153) \citet{Luhman:2013bp}, (154) \citet{Luhman:2014hj}, (155) \citet{Luyten:1979vs}, (156) \citet{Mace:2013jh}, (157) \citet{Mainzer:2011fb}, (158) \citet{Mamajek:2018ky}, (159) \citet{Manjavacas:2013cg}, (160) \citet{Marocco:2013kv}, (161) \citet{Marshall:2008il}, (162) \citet{Martin:1994it}, (163) \citet{Martin:1999er}, (164) \citet{Martin:2010cx}, (165) \citet{Martin:2018hc}, (166) \citet{McCaughrean:2002ip}, (167) \citet{McElwain:2006ca}, (168) \citet{McMahon:2013vw}, (169) \citet{Metchev:2006bq}, (170) \citet{Metchev:2008gx}, (171) \citet{Metodieva:2015jj}, (172) \citet{MilesPaez:2017cd}, (173) \citet{Mugrauer:2006iy}, (174) \citet{Muzic:2012hc}, (175) \citet{Patience:2002hc}, (176) \citet{PenaRamirez:2015id}, (177) \citet{PhanBao:2001ij}, (178) \citet{PhanBao:2006ev}, (179) \citet{PhanBao:2008kz}, (180) \citet{Pineda:2016ku}, (181) \citet{Radigan:2008jd}, (182) \citet{Radigan:2013cv}, (183) \citet{Rebolo:1998el}, (184) \citet{Reid:1981hd}, (185) \citet{Reid:2002ep}, (186) \citet{Reid:2004be}, (187) \citet{Reid:2005bm}, (188) \citet{Reid:2006dy}, (189) \citet{Reid:2008fz}, (190) \citet{Reiners:2006ey}, (191) \citet{Reyle:2004hn}, (192) \citet{Reyle:2006bh}, (193) \citet{Rice:2010ke}, (194) \citet{Ruiz:1991ja}, (195) \citet{Sahlmann:2015ip}, (196) \citet{Salim:2003eg}, (197) \citet{Schmidt:2007ig}, (198) \citet{Schmidt:2010ex}, (199) \citet{Schmidt:2015hv}, (200) \citet{Schneider:2011eq}, (201) \citet{Schneider:2014jd}, (202) \citet{Schneider:2016bs}, (203) \citet{Schneider:2016iq}, (204) \citet{Schneider:2017ks}, (205) \citet{Scholz:2000vn}, (206) \citet{Scholz:2001bf}, (207) \citet{Scholz:2002by}, (208) \citet{Scholz:2004bc}, (209) \citet{Scholz:2004fr}, (210) \citet{Scholz:2005fj}, (211) \citet{Scholz:2010gm}, (212) \citet{Scholz:2011gs}, (213) \citet{Scholz:2014hk}, (214) \citet{Schweitzer:1999wb}, (215) \citet{Sheppard:2009ed}, (216) \citet{Shkolnik:2009dx}, (217) \citet{Smith:2018cz}, (218) \citet{Thackrah:1997wp}, (219) \citet{Thompson:2013kv}, (220) \citet{Tinney:1993dx}, (221) \citet{Tinney:1993hq}, (222) \citet{Tinney:1993jm}, (223) \citet{Tinney:1996vd}, (224) \citet{Tinney:1998tz}, (225) \citet{Tinney:2005hz}, (226) \citet{West:2008eq}, (227) \citet{Wilson:2001db}, (228) \citet{Wilson:2003tk}, (229) \citet{Zhang:2009kw}, (230) \citet{Zhang:2013kq}.}
\end{deluxetable}
